ADMM-Based Training for Spiking Neural Networks

In recent years, spiking neural networks (SNNs) have gained momentum due to their high potential in time-series processing combined with minimal energy consumption. However, they still lack a dedicated and efficient training algorithm. The popular backpropagation with surrogate gradients, adapted from stochastic gradient descent (SGD)-derived algorithms, has several drawbacks when used as an optimizer for SNNs. Specifically, the approximation introduced by the use of surrogate gradients leads to numerical imprecision, poor tracking of SNN firing times at training time, and, in turn, poor scalability. In this paper, we propose a novel SNN training method based on the alternating direction method of multipliers (ADMM). Our ADMM-based training aims to solve the problem of the SNN step function's non-differentiability by taking an entirely new approach with respect to gradient backpropagation. For the first time, we formulate the SNN training problem as an ADMM-based iterative optimization, derive closed-form updates, and empirically show the optimizer's convergence, its great potential, and discuss future and promising research directions to improve the method to different layer types and deeper architectures.

==> figures/accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  legend columns=5,
  anchor=north,
  draw=lightgray204,
  font=\small
},
width=12cm,
height=7cm,
tick align=outside,
tick pos=left,
xlabel={ADMM iterations},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
ylabel={Train accuracy},
ymajorgrids,
ymin=0.045, ymax=1,
ytick style={color=black}
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
% (axis cs:0,0.12)
% --(axis cs:0,0.06)
% --(axis cs:10,0.125)
% --(axis cs:20,0.175)
% --(axis cs:30,0.335)
% --(axis cs:40,0.365)
% --(axis cs:50,0.425)
% --(axis cs:60,0.5)
% --(axis cs:70,0.52)
% --(axis cs:80,0.575)
% --(axis cs:90,0.57)
% --(axis cs:100,0.625)
% --(axis cs:110,0.67)
% --(axis cs:120,0.64)
% --(axis cs:130,0.655)
% --(axis cs:140,0.645)
% --(axis cs:150,0.67)
% --(axis cs:160,0.69)
% --(axis cs:170,0.705)
% --(axis cs:180,0.71)
% --(axis cs:190,0.695)
% --(axis cs:200,0.71)
% --(axis cs:210,0.73)
% --(axis cs:220,0.75)
% --(axis cs:230,0.775)
% --(axis cs:240,0.77)
% --(axis cs:250,0.78)
% --(axis cs:260,0.785)
% --(axis cs:270,0.81)
% --(axis cs:280,0.795)
% --(axis cs:290,0.81)
% --(axis cs:300,0.815)
% --(axis cs:310,0.825)
% --(axis cs:320,0.805)
% --(axis cs:330,0.81)
% --(axis cs:340,0.805)
% --(axis cs:350,0.805)
% --(axis cs:360,0.81)
% --(axis cs:370,0.825)
% --(axis cs:380,0.83)
% --(axis cs:390,0.82)
% --(axis cs:400,0.835)
% --(axis cs:410,0.82)
% --(axis cs:420,0.83)
% --(axis cs:430,0.805)
% --(axis cs:440,0.84)
% --(axis cs:450,0.84)
% --(axis cs:460,0.845)
% --(axis cs:470,0.85)
% --(axis cs:480,0.85)
% --(axis cs:490,0.855)
% --(axis cs:500,0.855)
% --(axis cs:510,0.86)
% --(axis cs:520,0.845)
% --(axis cs:530,0.85)
% --(axis cs:540,0.86)
% --(axis cs:550,0.865)
% --(axis cs:560,0.875)
% --(axis cs:570,0.86)
% --(axis cs:580,0.86)
% --(axis cs:590,0.865)
% --(axis cs:600,0.855)
% --(axis cs:610,0.87)
% --(axis cs:620,0.87)
% --(axis cs:630,0.87)
% --(axis cs:640,0.86)
% --(axis cs:650,0.87)
% --(axis cs:660,0.87)
% --(axis cs:670,0.875)
% --(axis cs:680,0.88)
% --(axis cs:690,0.89)
% --(axis cs:700,0.875)
% --(axis cs:710,0.87)
% --(axis cs:720,0.865)
% --(axis cs:730,0.865)
% --(axis cs:740,0.865)
% --(axis cs:750,0.87)
% --(axis cs:760,0.885)
% --(axis cs:770,0.885)
% --(axis cs:780,0.88)
% --(axis cs:790,0.88)
% --(axis cs:800,0.885)
% --(axis cs:810,0.885)
% --(axis cs:820,0.9)
% --(axis cs:830,0.9)
% --(axis cs:840,0.9)
% --(axis cs:850,0.895)
% --(axis cs:860,0.905)
% --(axis cs:870,0.9)
% --(axis cs:880,0.905)
% --(axis cs:890,0.91)
% --(axis cs:900,0.91)
% --(axis cs:910,0.905)
% --(axis cs:920,0.91)
% --(axis cs:930,0.915)
% --(axis cs:940,0.91)
% --(axis cs:950,0.905)
% --(axis cs:960,0.91)
% --(axis cs:970,0.915)
% --(axis cs:980,0.905)
% --(axis cs:990,0.91)
% --(axis cs:1000,0.91)
% --(axis cs:1000,0.94)
% --(axis cs:1000,0.94)
% --(axis cs:990,0.94)
% --(axis cs:980,0.93)
% --(axis cs:970,0.935)
% --(axis cs:960,0.935)
% --(axis cs:950,0.935)
% --(axis cs:940,0.935)
% --(axis cs:930,0.935)
% --(axis cs:920,0.925)
% --(axis cs:910,0.93)
% --(axis cs:900,0.93)
% --(axis cs:890,0.93)
% --(axis cs:880,0.925)
% --(axis cs:870,0.925)
% --(axis cs:860,0.925)
% --(axis cs:850,0.91)
% --(axis cs:840,0.91)
% --(axis cs:830,0.91)
% --(axis cs:820,0.91)
% --(axis cs:810,0.91)
% --(axis cs:800,0.91)
% --(axis cs:790,0.92)
% --(axis cs:780,0.915)
% --(axis cs:770,0.915)
% --(axis cs:760,0.905)
% --(axis cs:750,0.905)
% --(axis cs:740,0.91)
% --(axis cs:730,0.91)
% --(axis cs:720,0.9)
% --(axis cs:710,0.9)
% --(axis cs:700,0.895)
% --(axis cs:690,0.9)
% --(axis cs:680,0.895)
% --(axis cs:670,0.89)
% --(axis cs:660,0.88)
% --(axis cs:650,0.885)
% --(axis cs:640,0.885)
% --(axis cs:630,0.9)
% --(axis cs:620,0.9)
% --(axis cs:610,0.915)
% --(axis cs:600,0.905)
% --(axis cs:590,0.905)
% --(axis cs:580,0.91)
% --(axis cs:570,0.9)
% --(axis cs:560,0.9)
% --(axis cs:550,0.895)
% --(axis cs:540,0.895)
% --(axis cs:530,0.89)
% --(axis cs:520,0.895)
% --(axis cs:510,0.9)
% --(axis cs:500,0.9)
% --(axis cs:490,0.9)
% --(axis cs:480,0.9)
% --(axis cs:470,0.89)
% --(axis cs:460,0.905)
% --(axis cs:450,0.9)
% --(axis cs:440,0.895)
% --(axis cs:430,0.9)
% --(axis cs:420,0.89)
% --(axis cs:410,0.895)
% --(axis cs:400,0.895)
% --(axis cs:390,0.905)
% --(axis cs:380,0.9)
% --(axis cs:370,0.895)
% --(axis cs:360,0.89)
% --(axis cs:350,0.895)
% --(axis cs:340,0.89)
% --(axis cs:330,0.88)
% --(axis cs:320,0.885)
% --(axis cs:310,0.875)
% --(axis cs:300,0.875)
% --(axis cs:290,0.87)
% --(axis cs:280,0.855)
% --(axis cs:270,0.84)
% --(axis cs:260,0.85)
% --(axis cs:250,0.85)
% --(axis cs:240,0.845)
% --(axis cs:230,0.835)
% --(axis cs:220,0.815)
% --(axis cs:210,0.805)
% --(axis cs:200,0.825)
% --(axis cs:190,0.815)
% --(axis cs:180,0.82)
% --(axis cs:170,0.79)
% --(axis cs:160,0.795)
% --(axis cs:150,0.775)
% --(axis cs:140,0.765)
% --(axis cs:130,0.745)
% --(axis cs:120,0.72)
% --(axis cs:110,0.69)
% --(axis cs:100,0.695)
% --(axis cs:90,0.645)
% --(axis cs:80,0.64)
% --(axis cs:70,0.6)
% --(axis cs:60,0.54)
% --(axis cs:50,0.495)
% --(axis cs:40,0.42)
% --(axis cs:30,0.37)
% --(axis cs:20,0.265)
% --(axis cs:10,0.175)
% --(axis cs:0,0.12)
% --cycle;

% \path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
% (axis cs:0,0.135)
% --(axis cs:0,0.08)
% --(axis cs:10,0.1)
% --(axis cs:20,0.125)
% --(axis cs:30,0.1)
% --(axis cs:40,0.15)
% --(axis cs:50,0.165)
% --(axis cs:60,0.215)
% --(axis cs:70,0.245)
% --(axis cs:80,0.25)
% --(axis cs:90,0.32)
% --(axis cs:100,0.39)
% --(axis cs:110,0.39)
% --(axis cs:120,0.41)
% --(axis cs:130,0.425)
% --(axis cs:140,0.405)
% --(axis cs:150,0.39)
% --(axis cs:160,0.44)
% --(axis cs:170,0.385)
% --(axis cs:180,0.425)
% --(axis cs:190,0.485)
% --(axis cs:200,0.465)
% --(axis cs:210,0.5)
% --(axis cs:220,0.48)
% --(axis cs:230,0.49)
% --(axis cs:240,0.515)
% --(axis cs:250,0.485)
% --(axis cs:260,0.52)
% --(axis cs:270,0.52)
% --(axis cs:280,0.515)
% --(axis cs:290,0.5)
% --(axis cs:300,0.525)
% --(axis cs:310,0.545)
% --(axis cs:320,0.54)
% --(axis cs:330,0.56)
% --(axis cs:340,0.555)
% --(axis cs:350,0.575)
% --(axis cs:360,0.535)
% --(axis cs:370,0.59)
% --(axis cs:380,0.595)
% --(axis cs:390,0.6)
% --(axis cs:400,0.585)
% --(axis cs:410,0.56)
% --(axis cs:420,0.58)
% --(axis cs:430,0.58)
% --(axis cs:440,0.605)
% --(axis cs:450,0.635)
% --(axis cs:460,0.615)
% --(axis cs:470,0.595)
% --(axis cs:480,0.62)
% --(axis cs:490,0.635)
% --(axis cs:500,0.64)
% --(axis cs:510,0.605)
% --(axis cs:520,0.595)
% --(axis cs:530,0.625)
% --(axis cs:540,0.63)
% --(axis cs:550,0.635)
% --(axis cs:560,0.61)
% --(axis cs:570,0.625)
% --(axis cs:580,0.615)
% --(axis cs:590,0.585)
% --(axis cs:600,0.625)
% --(axis cs:610,0.625)
% --(axis cs:620,0.62)
% --(axis cs:630,0.635)
% --(axis cs:640,0.645)
% --(axis cs:650,0.64)
% --(axis cs:660,0.595)
% --(axis cs:670,0.605)
% --(axis cs:680,0.63)
% --(axis cs:690,0.615)
% --(axis cs:700,0.635)
% --(axis cs:710,0.6)
% --(axis cs:720,0.605)
% --(axis cs:730,0.625)
% --(axis cs:740,0.615)
% --(axis cs:750,0.66)
% --(axis cs:760,0.625)
% --(axis cs:770,0.59)
% --(axis cs:780,0.585)
% --(axis cs:790,0.565)
% --(axis cs:800,0.64)
% --(axis cs:810,0.625)
% --(axis cs:820,0.635)
% --(axis cs:830,0.655)
% --(axis cs:840,0.64)
% --(axis cs:850,0.63)
% --(axis cs:860,0.62)
% --(axis cs:870,0.62)
% --(axis cs:880,0.615)
% --(axis cs:890,0.61)
% --(axis cs:900,0.6)
% --(axis cs:910,0.625)
% --(axis cs:920,0.63)
% --(axis cs:930,0.665)
% --(axis cs:940,0.625)
% --(axis cs:950,0.65)
% --(axis cs:960,0.61)
% --(axis cs:970,0.6)
% --(axis cs:980,0.615)
% --(axis cs:990,0.61)
% --(axis cs:1000,0.595)
% --(axis cs:1000,0.71)
% --(axis cs:1000,0.71)
% --(axis cs:990,0.685)
% --(axis cs:980,0.685)
% --(axis cs:970,0.695)
% --(axis cs:960,0.685)
% --(axis cs:950,0.7)
% --(axis cs:940,0.7)
% --(axis cs:930,0.685)
% --(axis cs:920,0.74)
% --(axis cs:910,0.695)
% --(axis cs:900,0.755)
% --(axis cs:890,0.695)
% --(axis cs:880,0.685)
% --(axis cs:870,0.695)
% --(axis cs:860,0.71)
% --(axis cs:850,0.675)
% --(axis cs:840,0.695)
% --(axis cs:830,0.675)
% --(axis cs:820,0.695)
% --(axis cs:810,0.715)
% --(axis cs:800,0.685)
% --(axis cs:790,0.685)
% --(axis cs:780,0.705)
% --(axis cs:770,0.685)
% --(axis cs:760,0.69)
% --(axis cs:750,0.705)
% --(axis cs:740,0.7)
% --(axis cs:730,0.7)
% --(axis cs:720,0.715)
% --(axis cs:710,0.71)
% --(axis cs:700,0.71)
% --(axis cs:690,0.695)
% --(axis cs:680,0.72)
% --(axis cs:670,0.705)
% --(axis cs:660,0.725)
% --(axis cs:650,0.705)
% --(axis cs:640,0.68)
% --(axis cs:630,0.71)
% --(axis cs:620,0.725)
% --(axis cs:610,0.69)
% --(axis cs:600,0.715)
% --(axis cs:590,0.73)
% --(axis cs:580,0.71)
% --(axis cs:570,0.71)
% --(axis cs:560,0.73)
% --(axis cs:550,0.71)
% --(axis cs:540,0.695)
% --(axis cs:530,0.69)
% --(axis cs:520,0.685)
% --(axis cs:510,0.715)
% --(axis cs:500,0.675)
% --(axis cs:490,0.685)
% --(axis cs:480,0.685)
% --(axis cs:470,0.7)
% --(axis cs:460,0.7)
% --(axis cs:450,0.665)
% --(axis cs:440,0.65)
% --(axis cs:430,0.7)
% --(axis cs:420,0.67)
% --(axis cs:410,0.64)
% --(axis cs:400,0.66)
% --(axis cs:390,0.67)
% --(axis cs:380,0.67)
% --(axis cs:370,0.66)
% --(axis cs:360,0.64)
% --(axis cs:350,0.64)
% --(axis cs:340,0.67)
% --(axis cs:330,0.66)
% --(axis cs:320,0.625)
% --(axis cs:310,0.65)
% --(axis cs:300,0.645)
% --(axis cs:290,0.65)
% --(axis cs:280,0.615)
% --(axis cs:270,0.645)
% --(axis cs:260,0.655)
% --(axis cs:250,0.635)
% --(axis cs:240,0.615)
% --(axis cs:230,0.605)
% --(axis cs:220,0.6)
% --(axis cs:210,0.6)
% --(axis cs:200,0.61)
% --(axis cs:190,0.61)
% --(axis cs:180,0.585)
% --(axis cs:170,0.555)
% --(axis cs:160,0.535)
% --(axis cs:150,0.52)
% --(axis cs:140,0.555)
% --(axis cs:130,0.445)
% --(axis cs:120,0.48)
% --(axis cs:110,0.435)
% --(axis cs:100,0.445)
% --(axis cs:90,0.405)
% --(axis cs:80,0.425)
% --(axis cs:70,0.32)
% --(axis cs:60,0.29)
% --(axis cs:50,0.28)
% --(axis cs:40,0.18)
% --(axis cs:30,0.16)
% --(axis cs:20,0.155)
% --(axis cs:10,0.12)
% --(axis cs:0,0.135)
% --cycle;

% \path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
% (axis cs:0,0.115)
% --(axis cs:0,0.11)
% --(axis cs:10,0.08)
% --(axis cs:20,0.06)
% --(axis cs:30,0.11)
% --(axis cs:40,0.095)
% --(axis cs:50,0.09)
% --(axis cs:60,0.12)
% --(axis cs:70,0.14)
% --(axis cs:80,0.135)
% --(axis cs:90,0.15)
% --(axis cs:100,0.165)
% --(axis cs:110,0.16)
% --(axis cs:120,0.165)
% --(axis cs:130,0.2)
% --(axis cs:140,0.175)
% --(axis cs:150,0.215)
% --(axis cs:160,0.23)
% --(axis cs:170,0.195)
% --(axis cs:180,0.205)
% --(axis cs:190,0.23)
% --(axis cs:200,0.26)
% --(axis cs:210,0.255)
% --(axis cs:220,0.265)
% --(axis cs:230,0.28)
% --(axis cs:240,0.305)
% --(axis cs:250,0.31)
% --(axis cs:260,0.285)
% --(axis cs:270,0.29)
% --(axis cs:280,0.315)
% --(axis cs:290,0.325)
% --(axis cs:300,0.285)
% --(axis cs:310,0.375)
% --(axis cs:320,0.325)
% --(axis cs:330,0.35)
% --(axis cs:340,0.37)
% --(axis cs:350,0.36)
% --(axis cs:360,0.37)
% --(axis cs:370,0.385)
% --(axis cs:380,0.375)
% --(axis cs:390,0.33)
% --(axis cs:400,0.37)
% --(axis cs:410,0.37)
% --(axis cs:420,0.345)
% --(axis cs:430,0.355)
% --(axis cs:440,0.365)
% --(axis cs:450,0.34)
% --(axis cs:460,0.395)
% --(axis cs:470,0.345)
% --(axis cs:480,0.385)
% --(axis cs:490,0.385)
% --(axis cs:500,0.395)
% --(axis cs:510,0.355)
% --(axis cs:520,0.435)
% --(axis cs:530,0.39)
% --(axis cs:540,0.395)
% --(axis cs:550,0.385)
% --(axis cs:560,0.35)
% --(axis cs:570,0.325)
% --(axis cs:580,0.33)
% --(axis cs:590,0.395)
% --(axis cs:600,0.41)
% --(axis cs:610,0.4)
% --(axis cs:620,0.39)
% --(axis cs:630,0.41)
% --(axis cs:640,0.35)
% --(axis cs:650,0.365)
% --(axis cs:660,0.355)
% --(axis cs:670,0.41)
% --(axis cs:680,0.39)
% --(axis cs:690,0.425)
% --(axis cs:700,0.385)
% --(axis cs:710,0.345)
% --(axis cs:720,0.4)
% --(axis cs:730,0.375)
% --(axis cs:740,0.405)
% --(axis cs:750,0.365)
% --(axis cs:760,0.425)
% --(axis cs:770,0.43)
% --(axis cs:780,0.41)
% --(axis cs:790,0.405)
% --(axis cs:800,0.355)
% --(axis cs:810,0.44)
% --(axis cs:820,0.39)
% --(axis cs:830,0.345)
% --(axis cs:840,0.4)
% --(axis cs:850,0.405)
% --(axis cs:860,0.42)
% --(axis cs:870,0.38)
% --(axis cs:880,0.35)
% --(axis cs:890,0.405)
% --(axis cs:900,0.36)
% --(axis cs:910,0.375)
% --(axis cs:920,0.4)
% --(axis cs:930,0.385)
% --(axis cs:940,0.395)
% --(axis cs:950,0.415)
% --(axis cs:960,0.435)
% --(axis cs:970,0.395)
% --(axis cs:980,0.43)
% --(axis cs:990,0.41)
% --(axis cs:1000,0.44)
% --(axis cs:1000,0.485)
% --(axis cs:1000,0.485)
% --(axis cs:990,0.52)
% --(axis cs:980,0.49)
% --(axis cs:970,0.465)
% --(axis cs:960,0.475)
% --(axis cs:950,0.51)
% --(axis cs:940,0.485)
% --(axis cs:930,0.49)
% --(axis cs:920,0.475)
% --(axis cs:910,0.495)
% --(axis cs:900,0.51)
% --(axis cs:890,0.5)
% --(axis cs:880,0.47)
% --(axis cs:870,0.515)
% --(axis cs:860,0.505)
% --(axis cs:850,0.515)
% --(axis cs:840,0.47)
% --(axis cs:830,0.515)
% --(axis cs:820,0.52)
% --(axis cs:810,0.49)
% --(axis cs:800,0.52)
% --(axis cs:790,0.49)
% --(axis cs:780,0.495)
% --(axis cs:770,0.515)
% --(axis cs:760,0.495)
% --(axis cs:750,0.5)
% --(axis cs:740,0.49)
% --(axis cs:730,0.495)
% --(axis cs:720,0.495)
% --(axis cs:710,0.47)
% --(axis cs:700,0.47)
% --(axis cs:690,0.45)
% --(axis cs:680,0.495)
% --(axis cs:670,0.45)
% --(axis cs:660,0.515)
% --(axis cs:650,0.49)
% --(axis cs:640,0.525)
% --(axis cs:630,0.455)
% --(axis cs:620,0.505)
% --(axis cs:610,0.455)
% --(axis cs:600,0.47)
% --(axis cs:590,0.465)
% --(axis cs:580,0.445)
% --(axis cs:570,0.46)
% --(axis cs:560,0.495)
% --(axis cs:550,0.505)
% --(axis cs:540,0.47)
% --(axis cs:530,0.49)
% --(axis cs:520,0.48)
% --(axis cs:510,0.485)
% --(axis cs:500,0.44)
% --(axis cs:490,0.425)
% --(axis cs:480,0.45)
% --(axis cs:470,0.465)
% --(axis cs:460,0.45)
% --(axis cs:450,0.445)
% --(axis cs:440,0.455)
% --(axis cs:430,0.42)
% --(axis cs:420,0.435)
% --(axis cs:410,0.45)
% --(axis cs:400,0.46)
% --(axis cs:390,0.455)
% --(axis cs:380,0.44)
% --(axis cs:370,0.42)
% --(axis cs:360,0.435)
% --(axis cs:350,0.45)
% --(axis cs:340,0.42)
% --(axis cs:330,0.425)
% --(axis cs:320,0.41)
% --(axis cs:310,0.42)
% --(axis cs:300,0.445)
% --(axis cs:290,0.395)
% --(axis cs:280,0.37)
% --(axis cs:270,0.375)
% --(axis cs:260,0.36)
% --(axis cs:250,0.385)
% --(axis cs:240,0.315)
% --(axis cs:230,0.375)
% --(axis cs:220,0.345)
% --(axis cs:210,0.335)
% --(axis cs:200,0.33)
% --(axis cs:190,0.315)
% --(axis cs:180,0.335)
% --(axis cs:170,0.315)
% --(axis cs:160,0.3)
% --(axis cs:150,0.29)
% --(axis cs:140,0.27)
% --(axis cs:130,0.285)
% --(axis cs:120,0.235)
% --(axis cs:110,0.205)
% --(axis cs:100,0.205)
% --(axis cs:90,0.195)
% --(axis cs:80,0.19)
% --(axis cs:70,0.155)
% --(axis cs:60,0.155)
% --(axis cs:50,0.125)
% --(axis cs:40,0.125)
% --(axis cs:30,0.14)
% --(axis cs:20,0.16)
% --(axis cs:10,0.12)
% --(axis cs:0,0.115)
% --cycle;

% \path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
% (axis cs:0,0.13)
% --(axis cs:0,0.095)
% --(axis cs:10,0.09)
% --(axis cs:20,0.105)
% --(axis cs:30,0.075)
% --(axis cs:40,0.1)
% --(axis cs:50,0.075)
% --(axis cs:60,0.075)
% --(axis cs:70,0.075)
% --(axis cs:80,0.09)
% --(axis cs:90,0.085)
% --(axis cs:100,0.1)
% --(axis cs:110,0.1)
% --(axis cs:120,0.08)
% --(axis cs:130,0.09)
% --(axis cs:140,0.085)
% --(axis cs:150,0.1)
% --(axis cs:160,0.115)
% --(axis cs:170,0.13)
% --(axis cs:180,0.135)
% --(axis cs:190,0.14)
% --(axis cs:200,0.125)
% --(axis cs:210,0.15)
% --(axis cs:220,0.14)
% --(axis cs:230,0.125)
% --(axis cs:240,0.15)
% --(axis cs:250,0.16)
% --(axis cs:260,0.185)
% --(axis cs:270,0.125)
% --(axis cs:280,0.165)
% --(axis cs:290,0.165)
% --(axis cs:300,0.155)
% --(axis cs:310,0.165)
% --(axis cs:320,0.13)
% --(axis cs:330,0.18)
% --(axis cs:340,0.21)
% --(axis cs:350,0.175)
% --(axis cs:360,0.215)
% --(axis cs:370,0.17)
% --(axis cs:380,0.17)
% --(axis cs:390,0.195)
% --(axis cs:400,0.19)
% --(axis cs:410,0.185)
% --(axis cs:420,0.17)
% --(axis cs:430,0.18)
% --(axis cs:440,0.205)
% --(axis cs:450,0.185)
% --(axis cs:460,0.21)
% --(axis cs:470,0.21)
% --(axis cs:480,0.21)
% --(axis cs:490,0.185)
% --(axis cs:500,0.2)
% --(axis cs:510,0.22)
% --(axis cs:520,0.215)
% --(axis cs:530,0.18)
% --(axis cs:540,0.205)
% --(axis cs:550,0.195)
% --(axis cs:560,0.21)
% --(axis cs:570,0.22)
% --(axis cs:580,0.2)
% --(axis cs:590,0.21)
% --(axis cs:600,0.24)
% --(axis cs:610,0.155)
% --(axis cs:620,0.19)
% --(axis cs:630,0.225)
% --(axis cs:640,0.24)
% --(axis cs:650,0.22)
% --(axis cs:660,0.22)
% --(axis cs:670,0.235)
% --(axis cs:680,0.21)
% --(axis cs:690,0.195)
% --(axis cs:700,0.23)
% --(axis cs:710,0.235)
% --(axis cs:720,0.24)
% --(axis cs:730,0.215)
% --(axis cs:740,0.245)
% --(axis cs:750,0.255)
% --(axis cs:760,0.215)
% --(axis cs:770,0.2)
% --(axis cs:780,0.2)
% --(axis cs:790,0.185)
% --(axis cs:800,0.215)
% --(axis cs:810,0.205)
% --(axis cs:820,0.24)
% --(axis cs:830,0.23)
% --(axis cs:840,0.185)
% --(axis cs:850,0.195)
% --(axis cs:860,0.205)
% --(axis cs:870,0.22)
% --(axis cs:880,0.25)
% --(axis cs:890,0.21)
% --(axis cs:900,0.2)
% --(axis cs:910,0.22)
% --(axis cs:920,0.185)
% --(axis cs:930,0.245)
% --(axis cs:940,0.205)
% --(axis cs:950,0.235)
% --(axis cs:960,0.225)
% --(axis cs:970,0.205)
% --(axis cs:980,0.2)
% --(axis cs:990,0.23)
% --(axis cs:1000,0.23)
% --(axis cs:1000,0.295)
% --(axis cs:1000,0.295)
% --(axis cs:990,0.275)
% --(axis cs:980,0.275)
% --(axis cs:970,0.295)
% --(axis cs:960,0.295)
% --(axis cs:950,0.28)
% --(axis cs:940,0.28)
% --(axis cs:930,0.305)
% --(axis cs:920,0.295)
% --(axis cs:910,0.305)
% --(axis cs:900,0.26)
% --(axis cs:890,0.3)
% --(axis cs:880,0.285)
% --(axis cs:870,0.335)
% --(axis cs:860,0.29)
% --(axis cs:850,0.275)
% --(axis cs:840,0.305)
% --(axis cs:830,0.3)
% --(axis cs:820,0.27)
% --(axis cs:810,0.27)
% --(axis cs:800,0.25)
% --(axis cs:790,0.29)
% --(axis cs:780,0.26)
% --(axis cs:770,0.295)
% --(axis cs:760,0.29)
% --(axis cs:750,0.305)
% --(axis cs:740,0.32)
% --(axis cs:730,0.27)
% --(axis cs:720,0.27)
% --(axis cs:710,0.265)
% --(axis cs:700,0.275)
% --(axis cs:690,0.28)
% --(axis cs:680,0.275)
% --(axis cs:670,0.305)
% --(axis cs:660,0.275)
% --(axis cs:650,0.285)
% --(axis cs:640,0.28)
% --(axis cs:630,0.28)
% --(axis cs:620,0.29)
% --(axis cs:610,0.255)
% --(axis cs:600,0.265)
% --(axis cs:590,0.255)
% --(axis cs:580,0.26)
% --(axis cs:570,0.285)
% --(axis cs:560,0.285)
% --(axis cs:550,0.27)
% --(axis cs:540,0.29)
% --(axis cs:530,0.275)
% --(axis cs:520,0.275)
% --(axis cs:510,0.29)
% --(axis cs:500,0.25)
% --(axis cs:490,0.26)
% --(axis cs:480,0.25)
% --(axis cs:470,0.275)
% --(axis cs:460,0.26)
% --(axis cs:450,0.28)
% --(axis cs:440,0.25)
% --(axis cs:430,0.27)
% --(axis cs:420,0.255)
% --(axis cs:410,0.26)
% --(axis cs:400,0.245)
% --(axis cs:390,0.275)
% --(axis cs:380,0.275)
% --(axis cs:370,0.24)
% --(axis cs:360,0.24)
% --(axis cs:350,0.26)
% --(axis cs:340,0.24)
% --(axis cs:330,0.24)
% --(axis cs:320,0.275)
% --(axis cs:310,0.23)
% --(axis cs:300,0.195)
% --(axis cs:290,0.22)
% --(axis cs:280,0.205)
% --(axis cs:270,0.205)
% --(axis cs:260,0.21)
% --(axis cs:250,0.21)
% --(axis cs:240,0.21)
% --(axis cs:230,0.195)
% --(axis cs:220,0.195)
% --(axis cs:210,0.205)
% --(axis cs:200,0.145)
% --(axis cs:190,0.19)
% --(axis cs:180,0.17)
% --(axis cs:170,0.18)
% --(axis cs:160,0.155)
% --(axis cs:150,0.2)
% --(axis cs:140,0.135)
% --(axis cs:130,0.16)
% --(axis cs:120,0.195)
% --(axis cs:110,0.135)
% --(axis cs:100,0.15)
% --(axis cs:90,0.13)
% --(axis cs:80,0.15)
% --(axis cs:70,0.15)
% --(axis cs:60,0.125)
% --(axis cs:50,0.145)
% --(axis cs:40,0.15)
% --(axis cs:30,0.11)
% --(axis cs:20,0.135)
% --(axis cs:10,0.12)
% --(axis cs:0,0.13)
% --cycle;

% \path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
% (axis cs:0,0.11)
% --(axis cs:0,0.1)
% --(axis cs:10,0.075)
% --(axis cs:20,0.085)
% --(axis cs:30,0.08)
% --(axis cs:40,0.09)
% --(axis cs:50,0.08)
% --(axis cs:60,0.085)
% --(axis cs:70,0.105)
% --(axis cs:80,0.09)
% --(axis cs:90,0.08)
% --(axis cs:100,0.08)
% --(axis cs:110,0.08)
% --(axis cs:120,0.09)
% --(axis cs:130,0.09)
% --(axis cs:140,0.095)
% --(axis cs:150,0.095)
% --(axis cs:160,0.11)
% --(axis cs:170,0.08)
% --(axis cs:180,0.115)
% --(axis cs:190,0.06)
% --(axis cs:200,0.11)
% --(axis cs:210,0.095)
% --(axis cs:220,0.105)
% --(axis cs:230,0.1)
% --(axis cs:240,0.11)
% --(axis cs:250,0.13)
% --(axis cs:260,0.095)
% --(axis cs:270,0.12)
% --(axis cs:280,0.125)
% --(axis cs:290,0.11)
% --(axis cs:300,0.12)
% --(axis cs:310,0.11)
% --(axis cs:320,0.14)
% --(axis cs:330,0.115)
% --(axis cs:340,0.125)
% --(axis cs:350,0.095)
% --(axis cs:360,0.1)
% --(axis cs:370,0.1)
% --(axis cs:380,0.12)
% --(axis cs:390,0.115)
% --(axis cs:400,0.135)
% --(axis cs:410,0.13)
% --(axis cs:420,0.12)
% --(axis cs:430,0.13)
% --(axis cs:440,0.105)
% --(axis cs:450,0.14)
% --(axis cs:460,0.11)
% --(axis cs:470,0.12)
% --(axis cs:480,0.145)
% --(axis cs:490,0.135)
% --(axis cs:500,0.15)
% --(axis cs:510,0.13)
% --(axis cs:520,0.14)
% --(axis cs:530,0.145)
% --(axis cs:540,0.115)
% --(axis cs:550,0.14)
% --(axis cs:560,0.135)
% --(axis cs:570,0.145)
% --(axis cs:580,0.15)
% --(axis cs:590,0.135)
% --(axis cs:600,0.165)
% --(axis cs:610,0.15)
% --(axis cs:620,0.15)
% --(axis cs:630,0.145)
% --(axis cs:640,0.135)
% --(axis cs:650,0.135)
% --(axis cs:660,0.145)
% --(axis cs:670,0.125)
% --(axis cs:680,0.165)
% --(axis cs:690,0.165)
% --(axis cs:700,0.125)
% --(axis cs:710,0.175)
% --(axis cs:720,0.145)
% --(axis cs:730,0.15)
% --(axis cs:740,0.15)
% --(axis cs:750,0.15)
% --(axis cs:760,0.135)
% --(axis cs:770,0.135)
% --(axis cs:780,0.165)
% --(axis cs:790,0.17)
% --(axis cs:800,0.135)
% --(axis cs:810,0.15)
% --(axis cs:820,0.13)
% --(axis cs:830,0.16)
% --(axis cs:840,0.165)
% --(axis cs:850,0.165)
% --(axis cs:860,0.16)
% --(axis cs:870,0.145)
% --(axis cs:880,0.175)
% --(axis cs:890,0.19)
% --(axis cs:900,0.165)
% --(axis cs:910,0.175)
% --(axis cs:920,0.15)
% --(axis cs:930,0.15)
% --(axis cs:940,0.165)
% --(axis cs:950,0.145)
% --(axis cs:960,0.13)
% --(axis cs:970,0.18)
% --(axis cs:980,0.165)
% --(axis cs:990,0.145)
% --(axis cs:1000,0.115)
% --(axis cs:1000,0.195)
% --(axis cs:1000,0.195)
% --(axis cs:990,0.215)
% --(axis cs:980,0.205)
% --(axis cs:970,0.215)
% --(axis cs:960,0.255)
% --(axis cs:950,0.25)
% --(axis cs:940,0.205)
% --(axis cs:930,0.195)
% --(axis cs:920,0.275)
% --(axis cs:910,0.245)
% --(axis cs:900,0.2)
% --(axis cs:890,0.21)
% --(axis cs:880,0.205)
% --(axis cs:870,0.22)
% --(axis cs:860,0.19)
% --(axis cs:850,0.21)
% --(axis cs:840,0.195)
% --(axis cs:830,0.2)
% --(axis cs:820,0.19)
% --(axis cs:810,0.23)
% --(axis cs:800,0.225)
% --(axis cs:790,0.225)
% --(axis cs:780,0.22)
% --(axis cs:770,0.185)
% --(axis cs:760,0.23)
% --(axis cs:750,0.225)
% --(axis cs:740,0.175)
% --(axis cs:730,0.18)
% --(axis cs:720,0.205)
% --(axis cs:710,0.21)
% --(axis cs:700,0.2)
% --(axis cs:690,0.18)
% --(axis cs:680,0.195)
% --(axis cs:670,0.215)
% --(axis cs:660,0.2)
% --(axis cs:650,0.21)
% --(axis cs:640,0.195)
% --(axis cs:630,0.21)
% --(axis cs:620,0.23)
% --(axis cs:610,0.215)
% --(axis cs:600,0.21)
% --(axis cs:590,0.175)
% --(axis cs:580,0.22)
% --(axis cs:570,0.2)
% --(axis cs:560,0.205)
% --(axis cs:550,0.185)
% --(axis cs:540,0.205)
% --(axis cs:530,0.195)
% --(axis cs:520,0.18)
% --(axis cs:510,0.195)
% --(axis cs:500,0.16)
% --(axis cs:490,0.205)
% --(axis cs:480,0.16)
% --(axis cs:470,0.195)
% --(axis cs:460,0.205)
% --(axis cs:450,0.21)
% --(axis cs:440,0.205)
% --(axis cs:430,0.155)
% --(axis cs:420,0.15)
% --(axis cs:410,0.165)
% --(axis cs:400,0.19)
% --(axis cs:390,0.18)
% --(axis cs:380,0.175)
% --(axis cs:370,0.165)
% --(axis cs:360,0.17)
% --(axis cs:350,0.135)
% --(axis cs:340,0.15)
% --(axis cs:330,0.145)
% --(axis cs:320,0.18)
% --(axis cs:310,0.18)
% --(axis cs:300,0.135)
% --(axis cs:290,0.175)
% --(axis cs:280,0.215)
% --(axis cs:270,0.135)
% --(axis cs:260,0.125)
% --(axis cs:250,0.155)
% --(axis cs:240,0.195)
% --(axis cs:230,0.125)
% --(axis cs:220,0.13)
% --(axis cs:210,0.145)
% --(axis cs:200,0.18)
% --(axis cs:190,0.12)
% --(axis cs:180,0.125)
% --(axis cs:170,0.13)
% --(axis cs:160,0.145)
% --(axis cs:150,0.16)
% --(axis cs:140,0.13)
% --(axis cs:130,0.14)
% --(axis cs:120,0.135)
% --(axis cs:110,0.145)
% --(axis cs:100,0.1)
% --(axis cs:90,0.135)
% --(axis cs:80,0.13)
% --(axis cs:70,0.15)
% --(axis cs:60,0.145)
% --(axis cs:50,0.155)
% --(axis cs:40,0.135)
% --(axis cs:30,0.11)
% --(axis cs:20,0.145)
% --(axis cs:10,0.11)
% --(axis cs:0,0.11)
% --cycle;

% \addplot [thick, steelblue31119180]
% table {%
% 0 0.095
% 10 0.1475
% 20 0.2325
% 30 0.3575
% 40 0.39375
% 50 0.46375
% 60 0.51625
% 70 0.5775
% 80 0.61125
% 90 0.615
% 100 0.6525
% 110 0.68
% 120 0.675
% 130 0.6975
% 140 0.70875
% 150 0.73
% 160 0.73375
% 170 0.7475
% 180 0.74625
% 190 0.75125
% 200 0.77125
% 210 0.7725
% 220 0.78875
% 230 0.8
% 240 0.805
% 250 0.81
% 260 0.815
% 270 0.8275
% 280 0.83
% 290 0.8325
% 300 0.83625
% 310 0.8425
% 320 0.84375
% 330 0.84625
% 340 0.85375
% 350 0.84875
% 360 0.8525
% 370 0.86
% 380 0.8575
% 390 0.85125
% 400 0.85625
% 410 0.85125
% 420 0.85625
% 430 0.855
% 440 0.85875
% 450 0.86375
% 460 0.86375
% 470 0.8625
% 480 0.86375
% 490 0.8725
% 500 0.8725
% 510 0.87375
% 520 0.87
% 530 0.875
% 540 0.87875
% 550 0.88
% 560 0.88125
% 570 0.8725
% 580 0.885
% 590 0.8825
% 600 0.87875
% 610 0.89125
% 620 0.88125
% 630 0.88
% 640 0.875
% 650 0.875
% 660 0.875
% 670 0.87875
% 680 0.8875
% 690 0.8925
% 700 0.885
% 710 0.88375
% 720 0.88375
% 730 0.895
% 740 0.89625
% 750 0.8925
% 760 0.89625
% 770 0.9
% 780 0.8975
% 790 0.90625
% 800 0.90125
% 810 0.90125
% 820 0.90375
% 830 0.9025
% 840 0.9025
% 850 0.9025
% 860 0.91
% 870 0.91125
% 880 0.9125
% 890 0.9175
% 900 0.92
% 910 0.9175
% 920 0.9175
% 930 0.92375
% 940 0.92125
% 950 0.92125
% 960 0.92
% 970 0.92375
% 980 0.92125
% 990 0.925
% 1000 0.92125
% };
% \addlegendentry{1 layer SNN}
% \addplot [thick, darkorange25512714]
% table {%
% 0 0.1025
% 10 0.11125
% 20 0.135
% 30 0.14375
% 40 0.16875
% 50 0.2225
% 60 0.24375
% 70 0.27375
% 80 0.33875
% 90 0.365
% 100 0.40875
% 110 0.41
% 120 0.4425
% 130 0.435
% 140 0.46625
% 150 0.46875
% 160 0.48875
% 170 0.485
% 180 0.51125
% 190 0.53125
% 200 0.54625
% 210 0.55375
% 220 0.53375
% 230 0.5525
% 240 0.5725
% 250 0.57625
% 260 0.595
% 270 0.5875
% 280 0.56625
% 290 0.5675
% 300 0.5875
% 310 0.59875
% 320 0.58125
% 330 0.62625
% 340 0.62375
% 350 0.6025
% 360 0.58625
% 370 0.62375
% 380 0.635
% 390 0.63125
% 400 0.62625
% 410 0.61375
% 420 0.62875
% 430 0.64
% 440 0.625
% 450 0.6525
% 460 0.6575
% 470 0.66125
% 480 0.65125
% 490 0.65875
% 500 0.65875
% 510 0.655
% 520 0.6375
% 530 0.6675
% 540 0.66375
% 550 0.66125
% 560 0.67375
% 570 0.67
% 580 0.64625
% 590 0.64375
% 600 0.6675
% 610 0.65875
% 620 0.66625
% 630 0.67125
% 640 0.66
% 650 0.66875
% 660 0.66
% 670 0.66625
% 680 0.68
% 690 0.6625
% 700 0.67125
% 710 0.6625
% 720 0.66625
% 730 0.6775
% 740 0.6625
% 750 0.6825
% 760 0.6675
% 770 0.64875
% 780 0.6525
% 790 0.64375
% 800 0.65625
% 810 0.68
% 820 0.6725
% 830 0.6625
% 840 0.67375
% 850 0.65875
% 860 0.6725
% 870 0.66
% 880 0.65875
% 890 0.6675
% 900 0.6775
% 910 0.64875
% 920 0.6775
% 930 0.675
% 940 0.6775
% 950 0.675
% 960 0.65875
% 970 0.65625
% 980 0.665
% 990 0.66
% 1000 0.66
% };
% \addlegendentry{2 layers SNN}
% \addplot [thick, forestgreen4416044]
% table {%
% 0 0.11125
% 10 0.0975
% 20 0.11125
% 30 0.12
% 40 0.105
% 50 0.10875
% 60 0.13875
% 70 0.14625
% 80 0.16125
% 90 0.17875
% 100 0.1825
% 110 0.18
% 120 0.20125
% 130 0.23875
% 140 0.23
% 150 0.24875
% 160 0.2775
% 170 0.26375
% 180 0.2825
% 190 0.28375
% 200 0.29375
% 210 0.29875
% 220 0.305
% 230 0.31625
% 240 0.31125
% 250 0.3425
% 260 0.33625
% 270 0.32625
% 280 0.33625
% 290 0.36625
% 300 0.36375
% 310 0.39
% 320 0.3675
% 330 0.39125
% 340 0.39875
% 350 0.4075
% 360 0.40375
% 370 0.405
% 380 0.40375
% 390 0.38375
% 400 0.41125
% 410 0.405
% 420 0.39875
% 430 0.4
% 440 0.39625
% 450 0.405
% 460 0.42125
% 470 0.4075
% 480 0.42125
% 490 0.405
% 500 0.4225
% 510 0.4325
% 520 0.4575
% 530 0.43375
% 540 0.425
% 550 0.4375
% 560 0.42
% 570 0.41
% 580 0.40625
% 590 0.435
% 600 0.44375
% 610 0.425
% 620 0.44875
% 630 0.43625
% 640 0.4475
% 650 0.4225
% 660 0.44875
% 670 0.43
% 680 0.4375
% 690 0.435
% 700 0.4375
% 710 0.41375
% 720 0.44375
% 730 0.4475
% 740 0.44375
% 750 0.4325
% 760 0.465
% 770 0.46
% 780 0.44625
% 790 0.45125
% 800 0.42375
% 810 0.46375
% 820 0.4675
% 830 0.44375
% 840 0.45
% 850 0.47125
% 860 0.46
% 870 0.46125
% 880 0.43
% 890 0.4625
% 900 0.44
% 910 0.4375
% 920 0.43625
% 930 0.46
% 940 0.45625
% 950 0.445
% 960 0.4575
% 970 0.435
% 980 0.465
% 990 0.4625
% 1000 0.46125
% };
% \addlegendentry{3 layers SNN}
% \addplot [thick, crimson2143940]
% table {%
% 0 0.1075
% 10 0.1
% 20 0.12125
% 30 0.09375
% 40 0.11875
% 50 0.115
% 60 0.1025
% 70 0.10125
% 80 0.1125
% 90 0.11
% 100 0.12375
% 110 0.11875
% 120 0.13
% 130 0.125
% 140 0.11875
% 150 0.14375
% 160 0.13375
% 170 0.145
% 180 0.14375
% 190 0.1625
% 200 0.135
% 210 0.17625
% 220 0.175
% 230 0.165
% 240 0.1825
% 250 0.1825
% 260 0.19375
% 270 0.16625
% 280 0.1825
% 290 0.195
% 300 0.1825
% 310 0.1875
% 320 0.20375
% 330 0.20375
% 340 0.225
% 350 0.235
% 360 0.22375
% 370 0.1975
% 380 0.2175
% 390 0.23
% 400 0.21625
% 410 0.2225
% 420 0.20875
% 430 0.2175
% 440 0.22375
% 450 0.235
% 460 0.2325
% 470 0.23625
% 480 0.22875
% 490 0.22875
% 500 0.22875
% 510 0.25375
% 520 0.24625
% 530 0.2325
% 540 0.2525
% 550 0.245
% 560 0.25125
% 570 0.25875
% 580 0.23
% 590 0.22875
% 600 0.25375
% 610 0.215
% 620 0.2325
% 630 0.25625
% 640 0.26
% 650 0.26
% 660 0.2475
% 670 0.26625
% 680 0.24
% 690 0.23875
% 700 0.25
% 710 0.25625
% 720 0.25
% 730 0.23625
% 740 0.27125
% 750 0.2775
% 760 0.25375
% 770 0.24
% 780 0.225
% 790 0.2375
% 800 0.23
% 810 0.245
% 820 0.255
% 830 0.2625
% 840 0.245
% 850 0.22125
% 860 0.25125
% 870 0.26875
% 880 0.26125
% 890 0.26
% 900 0.23125
% 910 0.26125
% 920 0.255
% 930 0.26375
% 940 0.25125
% 950 0.2575
% 960 0.255
% 970 0.26375
% 980 0.24
% 990 0.25625
% 1000 0.26
% };
% \addlegendentry{4 layers SNN}
% \addplot [thick, mediumpurple148103189]
% table {%
% 0 0.105
% 10 0.0925
% 20 0.11125
% 30 0.0975
% 40 0.10625
% 50 0.11375
% 60 0.12
% 70 0.12875
% 80 0.1125
% 90 0.1025
% 100 0.08625
% 110 0.11
% 120 0.11375
% 130 0.11125
% 140 0.1125
% 150 0.12125
% 160 0.1325
% 170 0.11375
% 180 0.11875
% 190 0.09875
% 200 0.14375
% 210 0.12625
% 220 0.1175
% 230 0.1175
% 240 0.15
% 250 0.145
% 260 0.115
% 270 0.12375
% 280 0.1525
% 290 0.145
% 300 0.12875
% 310 0.15375
% 320 0.1525
% 330 0.1325
% 340 0.1375
% 350 0.1175
% 360 0.135
% 370 0.1275
% 380 0.15
% 390 0.13625
% 400 0.1575
% 410 0.1475
% 420 0.13625
% 430 0.13875
% 440 0.1525
% 450 0.16625
% 460 0.14875
% 470 0.16
% 480 0.155
% 490 0.175
% 500 0.155
% 510 0.15625
% 520 0.1625
% 530 0.1675
% 540 0.1625
% 550 0.17
% 560 0.17875
% 570 0.16875
% 580 0.17875
% 590 0.16125
% 600 0.18625
% 610 0.18375
% 620 0.18
% 630 0.17625
% 640 0.16375
% 650 0.17875
% 660 0.17125
% 670 0.1625
% 680 0.17875
% 690 0.1725
% 700 0.17125
% 710 0.1925
% 720 0.1725
% 730 0.16
% 740 0.16375
% 750 0.18625
% 760 0.17375
% 770 0.16
% 780 0.19125
% 790 0.1925
% 800 0.175
% 810 0.19375
% 820 0.16125
% 830 0.18125
% 840 0.17375
% 850 0.18375
% 860 0.17375
% 870 0.17375
% 880 0.19125
% 890 0.1975
% 900 0.18375
% 910 0.19875
% 920 0.1925
% 930 0.17125
% 940 0.18625
% 950 0.18125
% 960 0.19375
% 970 0.2
% 980 0.18
% 990 0.1775
% 1000 0.16
% };
% \addlegendentry{5 layers SNN}
% \end{axis}

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.12)
--(axis cs:0,0.07)
--(axis cs:10,0.175)
--(axis cs:20,0.335)
--(axis cs:30,0.48)
--(axis cs:40,0.62)
--(axis cs:50,0.685)
--(axis cs:60,0.73)
--(axis cs:70,0.81)
--(axis cs:80,0.825)
--(axis cs:90,0.84)
--(axis cs:100,0.88)
--(axis cs:110,0.87)
--(axis cs:120,0.865)
--(axis cs:130,0.9)
--(axis cs:140,0.9)
--(axis cs:150,0.895)
--(axis cs:160,0.92)
--(axis cs:170,0.92)
--(axis cs:180,0.925)
--(axis cs:190,0.92)
--(axis cs:200,0.92)
--(axis cs:210,0.935)
--(axis cs:220,0.935)
--(axis cs:230,0.945)
--(axis cs:240,0.935)
--(axis cs:250,0.935)
--(axis cs:260,0.935)
--(axis cs:270,0.935)
--(axis cs:280,0.94)
--(axis cs:290,0.945)
--(axis cs:300,0.935)
--(axis cs:310,0.95)
--(axis cs:320,0.95)
--(axis cs:330,0.955)
--(axis cs:340,0.95)
--(axis cs:350,0.95)
--(axis cs:360,0.955)
--(axis cs:370,0.955)
--(axis cs:380,0.955)
--(axis cs:390,0.96)
--(axis cs:400,0.96)
--(axis cs:410,0.96)
--(axis cs:420,0.96)
--(axis cs:430,0.96)
--(axis cs:440,0.96)
--(axis cs:450,0.96)
--(axis cs:460,0.96)
--(axis cs:470,0.965)
--(axis cs:480,0.96)
--(axis cs:490,0.965)
--(axis cs:500,0.97)
--(axis cs:510,0.965)
--(axis cs:520,0.96)
--(axis cs:530,0.965)
--(axis cs:540,0.965)
--(axis cs:550,0.96)
--(axis cs:560,0.965)
--(axis cs:570,0.965)
--(axis cs:580,0.965)
--(axis cs:590,0.96)
--(axis cs:600,0.96)
--(axis cs:610,0.96)
--(axis cs:620,0.955)
--(axis cs:630,0.955)
--(axis cs:640,0.965)
--(axis cs:650,0.965)
--(axis cs:660,0.965)
--(axis cs:670,0.96)
--(axis cs:680,0.965)
--(axis cs:690,0.965)
--(axis cs:700,0.97)
--(axis cs:710,0.97)
--(axis cs:720,0.965)
--(axis cs:730,0.97)
--(axis cs:740,0.975)
--(axis cs:750,0.965)
--(axis cs:760,0.97)
--(axis cs:770,0.965)
--(axis cs:780,0.975)
--(axis cs:790,0.975)
--(axis cs:800,0.965)
--(axis cs:810,0.975)
--(axis cs:820,0.975)
--(axis cs:830,0.975)
--(axis cs:840,0.975)
--(axis cs:850,0.97)
--(axis cs:860,0.97)
--(axis cs:870,0.965)
--(axis cs:880,0.965)
--(axis cs:890,0.96)
--(axis cs:900,0.965)
--(axis cs:910,0.965)
--(axis cs:920,0.96)
--(axis cs:930,0.965)
--(axis cs:940,0.97)
--(axis cs:950,0.97)
--(axis cs:960,0.97)
--(axis cs:970,0.97)
--(axis cs:980,0.97)
--(axis cs:990,0.97)
--(axis cs:1000,0.97)
--(axis cs:1000,0.995)
--(axis cs:1000,0.995)
--(axis cs:990,0.995)
--(axis cs:980,0.995)
--(axis cs:970,0.995)
--(axis cs:960,0.995)
--(axis cs:950,0.995)
--(axis cs:940,0.995)
--(axis cs:930,0.995)
--(axis cs:920,0.995)
--(axis cs:910,0.995)
--(axis cs:900,0.995)
--(axis cs:890,0.995)
--(axis cs:880,0.995)
--(axis cs:870,0.995)
--(axis cs:860,0.995)
--(axis cs:850,0.995)
--(axis cs:840,0.995)
--(axis cs:830,0.995)
--(axis cs:820,0.995)
--(axis cs:810,0.995)
--(axis cs:800,0.995)
--(axis cs:790,0.995)
--(axis cs:780,0.995)
--(axis cs:770,0.995)
--(axis cs:760,0.995)
--(axis cs:750,0.995)
--(axis cs:740,0.995)
--(axis cs:730,0.995)
--(axis cs:720,0.99)
--(axis cs:710,0.99)
--(axis cs:700,0.99)
--(axis cs:690,0.99)
--(axis cs:680,0.995)
--(axis cs:670,0.99)
--(axis cs:660,0.99)
--(axis cs:650,0.99)
--(axis cs:640,0.985)
--(axis cs:630,0.99)
--(axis cs:620,0.995)
--(axis cs:610,0.995)
--(axis cs:600,0.99)
--(axis cs:590,0.99)
--(axis cs:580,0.99)
--(axis cs:570,0.985)
--(axis cs:560,0.985)
--(axis cs:550,0.99)
--(axis cs:540,0.98)
--(axis cs:530,0.985)
--(axis cs:520,0.99)
--(axis cs:510,0.99)
--(axis cs:500,0.985)
--(axis cs:490,0.985)
--(axis cs:480,0.98)
--(axis cs:470,0.98)
--(axis cs:460,0.985)
--(axis cs:450,0.985)
--(axis cs:440,0.98)
--(axis cs:430,0.98)
--(axis cs:420,0.98)
--(axis cs:410,0.975)
--(axis cs:400,0.975)
--(axis cs:390,0.98)
--(axis cs:380,0.975)
--(axis cs:370,0.975)
--(axis cs:360,0.975)
--(axis cs:350,0.965)
--(axis cs:340,0.965)
--(axis cs:330,0.975)
--(axis cs:320,0.975)
--(axis cs:310,0.975)
--(axis cs:300,0.97)
--(axis cs:290,0.965)
--(axis cs:280,0.965)
--(axis cs:270,0.96)
--(axis cs:260,0.96)
--(axis cs:250,0.975)
--(axis cs:240,0.965)
--(axis cs:230,0.965)
--(axis cs:220,0.965)
--(axis cs:210,0.96)
--(axis cs:200,0.95)
--(axis cs:190,0.955)
--(axis cs:180,0.96)
--(axis cs:170,0.945)
--(axis cs:160,0.935)
--(axis cs:150,0.93)
--(axis cs:140,0.925)
--(axis cs:130,0.92)
--(axis cs:120,0.92)
--(axis cs:110,0.895)
--(axis cs:100,0.9)
--(axis cs:90,0.88)
--(axis cs:80,0.855)
--(axis cs:70,0.83)
--(axis cs:60,0.845)
--(axis cs:50,0.75)
--(axis cs:40,0.675)
--(axis cs:30,0.585)
--(axis cs:20,0.43)
--(axis cs:10,0.265)
--(axis cs:0,0.12)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.115)
--(axis cs:0,0.05)
--(axis cs:10,0.07)
--(axis cs:20,0.125)
--(axis cs:30,0.145)
--(axis cs:40,0.19)
--(axis cs:50,0.235)
--(axis cs:60,0.29)
--(axis cs:70,0.38)
--(axis cs:80,0.405)
--(axis cs:90,0.475)
--(axis cs:100,0.515)
--(axis cs:110,0.53)
--(axis cs:120,0.555)
--(axis cs:130,0.585)
--(axis cs:140,0.58)
--(axis cs:150,0.59)
--(axis cs:160,0.675)
--(axis cs:170,0.615)
--(axis cs:180,0.665)
--(axis cs:190,0.68)
--(axis cs:200,0.675)
--(axis cs:210,0.7)
--(axis cs:220,0.695)
--(axis cs:230,0.7)
--(axis cs:240,0.695)
--(axis cs:250,0.745)
--(axis cs:260,0.725)
--(axis cs:270,0.71)
--(axis cs:280,0.715)
--(axis cs:290,0.705)
--(axis cs:300,0.74)
--(axis cs:310,0.755)
--(axis cs:320,0.74)
--(axis cs:330,0.755)
--(axis cs:340,0.74)
--(axis cs:350,0.77)
--(axis cs:360,0.745)
--(axis cs:370,0.755)
--(axis cs:380,0.74)
--(axis cs:390,0.78)
--(axis cs:400,0.805)
--(axis cs:410,0.78)
--(axis cs:420,0.76)
--(axis cs:430,0.795)
--(axis cs:440,0.75)
--(axis cs:450,0.755)
--(axis cs:460,0.79)
--(axis cs:470,0.78)
--(axis cs:480,0.75)
--(axis cs:490,0.77)
--(axis cs:500,0.785)
--(axis cs:510,0.765)
--(axis cs:520,0.755)
--(axis cs:530,0.765)
--(axis cs:540,0.775)
--(axis cs:550,0.755)
--(axis cs:560,0.735)
--(axis cs:570,0.735)
--(axis cs:580,0.715)
--(axis cs:590,0.775)
--(axis cs:600,0.77)
--(axis cs:610,0.79)
--(axis cs:620,0.795)
--(axis cs:630,0.79)
--(axis cs:640,0.775)
--(axis cs:650,0.755)
--(axis cs:660,0.8)
--(axis cs:670,0.785)
--(axis cs:680,0.78)
--(axis cs:690,0.805)
--(axis cs:700,0.795)
--(axis cs:710,0.8)
--(axis cs:720,0.785)
--(axis cs:730,0.78)
--(axis cs:740,0.805)
--(axis cs:750,0.795)
--(axis cs:760,0.8)
--(axis cs:770,0.805)
--(axis cs:780,0.78)
--(axis cs:790,0.8)
--(axis cs:800,0.82)
--(axis cs:810,0.8)
--(axis cs:820,0.805)
--(axis cs:830,0.845)
--(axis cs:840,0.785)
--(axis cs:850,0.785)
--(axis cs:860,0.81)
--(axis cs:870,0.795)
--(axis cs:880,0.795)
--(axis cs:890,0.815)
--(axis cs:900,0.825)
--(axis cs:910,0.785)
--(axis cs:920,0.805)
--(axis cs:930,0.8)
--(axis cs:940,0.81)
--(axis cs:950,0.775)
--(axis cs:960,0.77)
--(axis cs:970,0.82)
--(axis cs:980,0.81)
--(axis cs:990,0.79)
--(axis cs:1000,0.795)
--(axis cs:1000,0.9)
--(axis cs:1000,0.9)
--(axis cs:990,0.88)
--(axis cs:980,0.885)
--(axis cs:970,0.87)
--(axis cs:960,0.875)
--(axis cs:950,0.88)
--(axis cs:940,0.89)
--(axis cs:930,0.89)
--(axis cs:920,0.895)
--(axis cs:910,0.87)
--(axis cs:900,0.87)
--(axis cs:890,0.895)
--(axis cs:880,0.88)
--(axis cs:870,0.895)
--(axis cs:860,0.9)
--(axis cs:850,0.88)
--(axis cs:840,0.9)
--(axis cs:830,0.885)
--(axis cs:820,0.895)
--(axis cs:810,0.885)
--(axis cs:800,0.885)
--(axis cs:790,0.9)
--(axis cs:780,0.905)
--(axis cs:770,0.89)
--(axis cs:760,0.89)
--(axis cs:750,0.885)
--(axis cs:740,0.885)
--(axis cs:730,0.875)
--(axis cs:720,0.915)
--(axis cs:710,0.86)
--(axis cs:700,0.88)
--(axis cs:690,0.87)
--(axis cs:680,0.86)
--(axis cs:670,0.875)
--(axis cs:660,0.875)
--(axis cs:650,0.88)
--(axis cs:640,0.89)
--(axis cs:630,0.895)
--(axis cs:620,0.88)
--(axis cs:610,0.855)
--(axis cs:600,0.87)
--(axis cs:590,0.85)
--(axis cs:580,0.84)
--(axis cs:570,0.84)
--(axis cs:560,0.87)
--(axis cs:550,0.88)
--(axis cs:540,0.875)
--(axis cs:530,0.86)
--(axis cs:520,0.845)
--(axis cs:510,0.86)
--(axis cs:500,0.855)
--(axis cs:490,0.855)
--(axis cs:480,0.845)
--(axis cs:470,0.835)
--(axis cs:460,0.85)
--(axis cs:450,0.855)
--(axis cs:440,0.855)
--(axis cs:430,0.85)
--(axis cs:420,0.83)
--(axis cs:410,0.83)
--(axis cs:400,0.87)
--(axis cs:390,0.87)
--(axis cs:380,0.835)
--(axis cs:370,0.835)
--(axis cs:360,0.85)
--(axis cs:350,0.82)
--(axis cs:340,0.83)
--(axis cs:330,0.805)
--(axis cs:320,0.81)
--(axis cs:310,0.81)
--(axis cs:300,0.815)
--(axis cs:290,0.81)
--(axis cs:280,0.785)
--(axis cs:270,0.79)
--(axis cs:260,0.815)
--(axis cs:250,0.815)
--(axis cs:240,0.785)
--(axis cs:230,0.76)
--(axis cs:220,0.78)
--(axis cs:210,0.75)
--(axis cs:200,0.745)
--(axis cs:190,0.8)
--(axis cs:180,0.73)
--(axis cs:170,0.74)
--(axis cs:160,0.7)
--(axis cs:150,0.7)
--(axis cs:140,0.685)
--(axis cs:130,0.665)
--(axis cs:120,0.65)
--(axis cs:110,0.585)
--(axis cs:100,0.615)
--(axis cs:90,0.56)
--(axis cs:80,0.51)
--(axis cs:70,0.455)
--(axis cs:60,0.42)
--(axis cs:50,0.36)
--(axis cs:40,0.29)
--(axis cs:30,0.19)
--(axis cs:20,0.2)
--(axis cs:10,0.135)
--(axis cs:0,0.115)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.115)
--(axis cs:0,0.075)
--(axis cs:10,0.1)
--(axis cs:20,0.085)
--(axis cs:30,0.085)
--(axis cs:40,0.125)
--(axis cs:50,0.11)
--(axis cs:60,0.11)
--(axis cs:70,0.125)
--(axis cs:80,0.18)
--(axis cs:90,0.17)
--(axis cs:100,0.155)
--(axis cs:110,0.175)
--(axis cs:120,0.235)
--(axis cs:130,0.225)
--(axis cs:140,0.205)
--(axis cs:150,0.24)
--(axis cs:160,0.28)
--(axis cs:170,0.305)
--(axis cs:180,0.325)
--(axis cs:190,0.265)
--(axis cs:200,0.31)
--(axis cs:210,0.305)
--(axis cs:220,0.35)
--(axis cs:230,0.335)
--(axis cs:240,0.385)
--(axis cs:250,0.3)
--(axis cs:260,0.385)
--(axis cs:270,0.41)
--(axis cs:280,0.35)
--(axis cs:290,0.35)
--(axis cs:300,0.37)
--(axis cs:310,0.36)
--(axis cs:320,0.41)
--(axis cs:330,0.345)
--(axis cs:340,0.365)
--(axis cs:350,0.44)
--(axis cs:360,0.43)
--(axis cs:370,0.46)
--(axis cs:380,0.455)
--(axis cs:390,0.45)
--(axis cs:400,0.505)
--(axis cs:410,0.435)
--(axis cs:420,0.425)
--(axis cs:430,0.42)
--(axis cs:440,0.505)
--(axis cs:450,0.445)
--(axis cs:460,0.495)
--(axis cs:470,0.43)
--(axis cs:480,0.445)
--(axis cs:490,0.465)
--(axis cs:500,0.525)
--(axis cs:510,0.485)
--(axis cs:520,0.44)
--(axis cs:530,0.475)
--(axis cs:540,0.48)
--(axis cs:550,0.505)
--(axis cs:560,0.485)
--(axis cs:570,0.45)
--(axis cs:580,0.46)
--(axis cs:590,0.48)
--(axis cs:600,0.535)
--(axis cs:610,0.52)
--(axis cs:620,0.51)
--(axis cs:630,0.515)
--(axis cs:640,0.525)
--(axis cs:650,0.535)
--(axis cs:660,0.535)
--(axis cs:670,0.48)
--(axis cs:680,0.515)
--(axis cs:690,0.535)
--(axis cs:700,0.55)
--(axis cs:710,0.525)
--(axis cs:720,0.535)
--(axis cs:730,0.565)
--(axis cs:740,0.575)
--(axis cs:750,0.515)
--(axis cs:760,0.51)
--(axis cs:770,0.505)
--(axis cs:780,0.545)
--(axis cs:790,0.545)
--(axis cs:800,0.52)
--(axis cs:810,0.545)
--(axis cs:820,0.55)
--(axis cs:830,0.525)
--(axis cs:840,0.525)
--(axis cs:850,0.525)
--(axis cs:860,0.57)
--(axis cs:870,0.53)
--(axis cs:880,0.52)
--(axis cs:890,0.555)
--(axis cs:900,0.53)
--(axis cs:910,0.525)
--(axis cs:920,0.525)
--(axis cs:930,0.54)
--(axis cs:940,0.535)
--(axis cs:950,0.57)
--(axis cs:960,0.57)
--(axis cs:970,0.555)
--(axis cs:980,0.545)
--(axis cs:990,0.53)
--(axis cs:1000,0.565)
--(axis cs:1000,0.615)
--(axis cs:1000,0.615)
--(axis cs:990,0.645)
--(axis cs:980,0.6)
--(axis cs:970,0.595)
--(axis cs:960,0.62)
--(axis cs:950,0.615)
--(axis cs:940,0.62)
--(axis cs:930,0.61)
--(axis cs:920,0.62)
--(axis cs:910,0.63)
--(axis cs:900,0.605)
--(axis cs:890,0.62)
--(axis cs:880,0.655)
--(axis cs:870,0.66)
--(axis cs:860,0.63)
--(axis cs:850,0.635)
--(axis cs:840,0.655)
--(axis cs:830,0.635)
--(axis cs:820,0.64)
--(axis cs:810,0.645)
--(axis cs:800,0.635)
--(axis cs:790,0.595)
--(axis cs:780,0.61)
--(axis cs:770,0.64)
--(axis cs:760,0.625)
--(axis cs:750,0.62)
--(axis cs:740,0.64)
--(axis cs:730,0.615)
--(axis cs:720,0.64)
--(axis cs:710,0.605)
--(axis cs:700,0.6)
--(axis cs:690,0.645)
--(axis cs:680,0.6)
--(axis cs:670,0.61)
--(axis cs:660,0.615)
--(axis cs:650,0.615)
--(axis cs:640,0.625)
--(axis cs:630,0.605)
--(axis cs:620,0.575)
--(axis cs:610,0.585)
--(axis cs:600,0.585)
--(axis cs:590,0.58)
--(axis cs:580,0.585)
--(axis cs:570,0.605)
--(axis cs:560,0.615)
--(axis cs:550,0.59)
--(axis cs:540,0.605)
--(axis cs:530,0.56)
--(axis cs:520,0.605)
--(axis cs:510,0.56)
--(axis cs:500,0.57)
--(axis cs:490,0.595)
--(axis cs:480,0.595)
--(axis cs:470,0.59)
--(axis cs:460,0.585)
--(axis cs:450,0.585)
--(axis cs:440,0.58)
--(axis cs:430,0.53)
--(axis cs:420,0.55)
--(axis cs:410,0.56)
--(axis cs:400,0.555)
--(axis cs:390,0.535)
--(axis cs:380,0.555)
--(axis cs:370,0.535)
--(axis cs:360,0.53)
--(axis cs:350,0.505)
--(axis cs:340,0.54)
--(axis cs:330,0.545)
--(axis cs:320,0.505)
--(axis cs:310,0.53)
--(axis cs:300,0.475)
--(axis cs:290,0.52)
--(axis cs:280,0.505)
--(axis cs:270,0.48)
--(axis cs:260,0.495)
--(axis cs:250,0.45)
--(axis cs:240,0.45)
--(axis cs:230,0.415)
--(axis cs:220,0.5)
--(axis cs:210,0.44)
--(axis cs:200,0.46)
--(axis cs:190,0.41)
--(axis cs:180,0.415)
--(axis cs:170,0.405)
--(axis cs:160,0.35)
--(axis cs:150,0.365)
--(axis cs:140,0.325)
--(axis cs:130,0.365)
--(axis cs:120,0.28)
--(axis cs:110,0.26)
--(axis cs:100,0.275)
--(axis cs:90,0.225)
--(axis cs:80,0.24)
--(axis cs:70,0.21)
--(axis cs:60,0.17)
--(axis cs:50,0.185)
--(axis cs:40,0.17)
--(axis cs:30,0.13)
--(axis cs:20,0.135)
--(axis cs:10,0.155)
--(axis cs:0,0.115)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.12)
--(axis cs:0,0.11)
--(axis cs:10,0.1)
--(axis cs:20,0.08)
--(axis cs:30,0.08)
--(axis cs:40,0.1)
--(axis cs:50,0.09)
--(axis cs:60,0.075)
--(axis cs:70,0.09)
--(axis cs:80,0.105)
--(axis cs:90,0.105)
--(axis cs:100,0.09)
--(axis cs:110,0.11)
--(axis cs:120,0.095)
--(axis cs:130,0.14)
--(axis cs:140,0.11)
--(axis cs:150,0.115)
--(axis cs:160,0.12)
--(axis cs:170,0.12)
--(axis cs:180,0.145)
--(axis cs:190,0.14)
--(axis cs:200,0.15)
--(axis cs:210,0.17)
--(axis cs:220,0.155)
--(axis cs:230,0.18)
--(axis cs:240,0.185)
--(axis cs:250,0.175)
--(axis cs:260,0.195)
--(axis cs:270,0.18)
--(axis cs:280,0.225)
--(axis cs:290,0.185)
--(axis cs:300,0.215)
--(axis cs:310,0.2)
--(axis cs:320,0.21)
--(axis cs:330,0.145)
--(axis cs:340,0.175)
--(axis cs:350,0.19)
--(axis cs:360,0.215)
--(axis cs:370,0.2)
--(axis cs:380,0.17)
--(axis cs:390,0.215)
--(axis cs:400,0.175)
--(axis cs:410,0.22)
--(axis cs:420,0.215)
--(axis cs:430,0.225)
--(axis cs:440,0.235)
--(axis cs:450,0.24)
--(axis cs:460,0.255)
--(axis cs:470,0.23)
--(axis cs:480,0.2)
--(axis cs:490,0.26)
--(axis cs:500,0.26)
--(axis cs:510,0.23)
--(axis cs:520,0.25)
--(axis cs:530,0.225)
--(axis cs:540,0.23)
--(axis cs:550,0.265)
--(axis cs:560,0.265)
--(axis cs:570,0.26)
--(axis cs:580,0.25)
--(axis cs:590,0.255)
--(axis cs:600,0.26)
--(axis cs:610,0.205)
--(axis cs:620,0.215)
--(axis cs:630,0.22)
--(axis cs:640,0.17)
--(axis cs:650,0.295)
--(axis cs:660,0.275)
--(axis cs:670,0.23)
--(axis cs:680,0.285)
--(axis cs:690,0.265)
--(axis cs:700,0.28)
--(axis cs:710,0.27)
--(axis cs:720,0.295)
--(axis cs:730,0.225)
--(axis cs:740,0.26)
--(axis cs:750,0.26)
--(axis cs:760,0.25)
--(axis cs:770,0.19)
--(axis cs:780,0.21)
--(axis cs:790,0.29)
--(axis cs:800,0.235)
--(axis cs:810,0.27)
--(axis cs:820,0.305)
--(axis cs:830,0.26)
--(axis cs:840,0.245)
--(axis cs:850,0.295)
--(axis cs:860,0.26)
--(axis cs:870,0.285)
--(axis cs:880,0.245)
--(axis cs:890,0.255)
--(axis cs:900,0.245)
--(axis cs:910,0.29)
--(axis cs:920,0.28)
--(axis cs:930,0.315)
--(axis cs:940,0.27)
--(axis cs:950,0.275)
--(axis cs:960,0.26)
--(axis cs:970,0.25)
--(axis cs:980,0.285)
--(axis cs:990,0.27)
--(axis cs:1000,0.285)
--(axis cs:1000,0.36)
--(axis cs:1000,0.36)
--(axis cs:990,0.375)
--(axis cs:980,0.375)
--(axis cs:970,0.345)
--(axis cs:960,0.35)
--(axis cs:950,0.37)
--(axis cs:940,0.39)
--(axis cs:930,0.365)
--(axis cs:920,0.36)
--(axis cs:910,0.325)
--(axis cs:900,0.37)
--(axis cs:890,0.355)
--(axis cs:880,0.39)
--(axis cs:870,0.345)
--(axis cs:860,0.38)
--(axis cs:850,0.36)
--(axis cs:840,0.38)
--(axis cs:830,0.33)
--(axis cs:820,0.4)
--(axis cs:810,0.315)
--(axis cs:800,0.345)
--(axis cs:790,0.34)
--(axis cs:780,0.36)
--(axis cs:770,0.37)
--(axis cs:760,0.34)
--(axis cs:750,0.335)
--(axis cs:740,0.35)
--(axis cs:730,0.34)
--(axis cs:720,0.395)
--(axis cs:710,0.33)
--(axis cs:700,0.35)
--(axis cs:690,0.365)
--(axis cs:680,0.375)
--(axis cs:670,0.36)
--(axis cs:660,0.34)
--(axis cs:650,0.345)
--(axis cs:640,0.345)
--(axis cs:630,0.31)
--(axis cs:620,0.38)
--(axis cs:610,0.355)
--(axis cs:600,0.32)
--(axis cs:590,0.35)
--(axis cs:580,0.315)
--(axis cs:570,0.31)
--(axis cs:560,0.355)
--(axis cs:550,0.335)
--(axis cs:540,0.3)
--(axis cs:530,0.32)
--(axis cs:520,0.37)
--(axis cs:510,0.335)
--(axis cs:500,0.425)
--(axis cs:490,0.275)
--(axis cs:480,0.32)
--(axis cs:470,0.38)
--(axis cs:460,0.3)
--(axis cs:450,0.315)
--(axis cs:440,0.28)
--(axis cs:430,0.315)
--(axis cs:420,0.305)
--(axis cs:410,0.295)
--(axis cs:400,0.32)
--(axis cs:390,0.295)
--(axis cs:380,0.28)
--(axis cs:370,0.27)
--(axis cs:360,0.335)
--(axis cs:350,0.275)
--(axis cs:340,0.275)
--(axis cs:330,0.275)
--(axis cs:320,0.295)
--(axis cs:310,0.285)
--(axis cs:300,0.265)
--(axis cs:290,0.275)
--(axis cs:280,0.26)
--(axis cs:270,0.205)
--(axis cs:260,0.26)
--(axis cs:250,0.245)
--(axis cs:240,0.295)
--(axis cs:230,0.24)
--(axis cs:220,0.21)
--(axis cs:210,0.225)
--(axis cs:200,0.23)
--(axis cs:190,0.215)
--(axis cs:180,0.195)
--(axis cs:170,0.175)
--(axis cs:160,0.23)
--(axis cs:150,0.225)
--(axis cs:140,0.185)
--(axis cs:130,0.185)
--(axis cs:120,0.19)
--(axis cs:110,0.135)
--(axis cs:100,0.16)
--(axis cs:90,0.155)
--(axis cs:80,0.165)
--(axis cs:70,0.175)
--(axis cs:60,0.12)
--(axis cs:50,0.115)
--(axis cs:40,0.13)
--(axis cs:30,0.115)
--(axis cs:20,0.1)
--(axis cs:10,0.115)
--(axis cs:0,0.12)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,0.125)
--(axis cs:0,0.07)
--(axis cs:10,0.09)
--(axis cs:20,0.085)
--(axis cs:30,0.075)
--(axis cs:40,0.07)
--(axis cs:50,0.075)
--(axis cs:60,0.075)
--(axis cs:70,0.075)
--(axis cs:80,0.07)
--(axis cs:90,0.085)
--(axis cs:100,0.11)
--(axis cs:110,0.11)
--(axis cs:120,0.115)
--(axis cs:130,0.09)
--(axis cs:140,0.115)
--(axis cs:150,0.08)
--(axis cs:160,0.115)
--(axis cs:170,0.095)
--(axis cs:180,0.095)
--(axis cs:190,0.105)
--(axis cs:200,0.09)
--(axis cs:210,0.115)
--(axis cs:220,0.095)
--(axis cs:230,0.12)
--(axis cs:240,0.105)
--(axis cs:250,0.13)
--(axis cs:260,0.135)
--(axis cs:270,0.1)
--(axis cs:280,0.155)
--(axis cs:290,0.16)
--(axis cs:300,0.11)
--(axis cs:310,0.115)
--(axis cs:320,0.13)
--(axis cs:330,0.135)
--(axis cs:340,0.13)
--(axis cs:350,0.125)
--(axis cs:360,0.15)
--(axis cs:370,0.135)
--(axis cs:380,0.165)
--(axis cs:390,0.125)
--(axis cs:400,0.11)
--(axis cs:410,0.145)
--(axis cs:420,0.15)
--(axis cs:430,0.14)
--(axis cs:440,0.15)
--(axis cs:450,0.145)
--(axis cs:460,0.15)
--(axis cs:470,0.14)
--(axis cs:480,0.145)
--(axis cs:490,0.155)
--(axis cs:500,0.175)
--(axis cs:510,0.165)
--(axis cs:520,0.155)
--(axis cs:530,0.165)
--(axis cs:540,0.14)
--(axis cs:550,0.125)
--(axis cs:560,0.15)
--(axis cs:570,0.135)
--(axis cs:580,0.17)
--(axis cs:590,0.14)
--(axis cs:600,0.17)
--(axis cs:610,0.14)
--(axis cs:620,0.175)
--(axis cs:630,0.17)
--(axis cs:640,0.145)
--(axis cs:650,0.165)
--(axis cs:660,0.175)
--(axis cs:670,0.18)
--(axis cs:680,0.125)
--(axis cs:690,0.175)
--(axis cs:700,0.14)
--(axis cs:710,0.18)
--(axis cs:720,0.18)
--(axis cs:730,0.155)
--(axis cs:740,0.155)
--(axis cs:750,0.175)
--(axis cs:760,0.16)
--(axis cs:770,0.165)
--(axis cs:780,0.18)
--(axis cs:790,0.175)
--(axis cs:800,0.21)
--(axis cs:810,0.15)
--(axis cs:820,0.185)
--(axis cs:830,0.165)
--(axis cs:840,0.165)
--(axis cs:850,0.14)
--(axis cs:860,0.17)
--(axis cs:870,0.175)
--(axis cs:880,0.16)
--(axis cs:890,0.195)
--(axis cs:900,0.17)
--(axis cs:910,0.16)
--(axis cs:920,0.155)
--(axis cs:930,0.195)
--(axis cs:940,0.15)
--(axis cs:950,0.2)
--(axis cs:960,0.165)
--(axis cs:970,0.175)
--(axis cs:980,0.165)
--(axis cs:990,0.135)
--(axis cs:1000,0.215)
--(axis cs:1000,0.225)
--(axis cs:1000,0.225)
--(axis cs:990,0.25)
--(axis cs:980,0.23)
--(axis cs:970,0.225)
--(axis cs:960,0.22)
--(axis cs:950,0.24)
--(axis cs:940,0.245)
--(axis cs:930,0.245)
--(axis cs:920,0.255)
--(axis cs:910,0.27)
--(axis cs:900,0.225)
--(axis cs:890,0.22)
--(axis cs:880,0.25)
--(axis cs:870,0.255)
--(axis cs:860,0.225)
--(axis cs:850,0.2)
--(axis cs:840,0.23)
--(axis cs:830,0.26)
--(axis cs:820,0.255)
--(axis cs:810,0.19)
--(axis cs:800,0.24)
--(axis cs:790,0.255)
--(axis cs:780,0.245)
--(axis cs:770,0.245)
--(axis cs:760,0.235)
--(axis cs:750,0.24)
--(axis cs:740,0.23)
--(axis cs:730,0.22)
--(axis cs:720,0.235)
--(axis cs:710,0.21)
--(axis cs:700,0.16)
--(axis cs:690,0.275)
--(axis cs:680,0.235)
--(axis cs:670,0.21)
--(axis cs:660,0.2)
--(axis cs:650,0.26)
--(axis cs:640,0.265)
--(axis cs:630,0.22)
--(axis cs:620,0.23)
--(axis cs:610,0.195)
--(axis cs:600,0.2)
--(axis cs:590,0.2)
--(axis cs:580,0.225)
--(axis cs:570,0.205)
--(axis cs:560,0.21)
--(axis cs:550,0.215)
--(axis cs:540,0.18)
--(axis cs:530,0.205)
--(axis cs:520,0.19)
--(axis cs:510,0.21)
--(axis cs:500,0.215)
--(axis cs:490,0.21)
--(axis cs:480,0.225)
--(axis cs:470,0.205)
--(axis cs:460,0.195)
--(axis cs:450,0.22)
--(axis cs:440,0.2)
--(axis cs:430,0.21)
--(axis cs:420,0.2)
--(axis cs:410,0.2)
--(axis cs:400,0.18)
--(axis cs:390,0.155)
--(axis cs:380,0.19)
--(axis cs:370,0.205)
--(axis cs:360,0.195)
--(axis cs:350,0.21)
--(axis cs:340,0.185)
--(axis cs:330,0.18)
--(axis cs:320,0.16)
--(axis cs:310,0.16)
--(axis cs:300,0.185)
--(axis cs:290,0.18)
--(axis cs:280,0.18)
--(axis cs:270,0.165)
--(axis cs:260,0.17)
--(axis cs:250,0.155)
--(axis cs:240,0.185)
--(axis cs:230,0.165)
--(axis cs:220,0.135)
--(axis cs:210,0.16)
--(axis cs:200,0.185)
--(axis cs:190,0.15)
--(axis cs:180,0.15)
--(axis cs:170,0.13)
--(axis cs:160,0.165)
--(axis cs:150,0.145)
--(axis cs:140,0.14)
--(axis cs:130,0.1)
--(axis cs:120,0.14)
--(axis cs:110,0.15)
--(axis cs:100,0.13)
--(axis cs:90,0.13)
--(axis cs:80,0.145)
--(axis cs:70,0.13)
--(axis cs:60,0.13)
--(axis cs:50,0.155)
--(axis cs:40,0.125)
--(axis cs:30,0.095)
--(axis cs:20,0.12)
--(axis cs:10,0.135)
--(axis cs:0,0.125)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 0.0925
10 0.20875
20 0.38125
30 0.51625
40 0.645
50 0.72375
60 0.78875
70 0.82
80 0.84375
90 0.85375
100 0.885
110 0.8825
120 0.8925
130 0.9075
140 0.91
150 0.915
160 0.92625
170 0.92875
180 0.9375
190 0.93625
200 0.9375
210 0.9475
220 0.94625
230 0.95
240 0.9475
250 0.95125
260 0.94875
270 0.9525
280 0.95
290 0.95625
300 0.9575
310 0.95875
320 0.96125
330 0.96375
340 0.95875
350 0.95875
360 0.965
370 0.965
380 0.96375
390 0.97
400 0.96875
410 0.97125
420 0.97
430 0.9725
440 0.97125
450 0.97
460 0.975
470 0.9725
480 0.9725
490 0.975
500 0.9775
510 0.9775
520 0.97375
530 0.97625
540 0.975
550 0.98
560 0.97625
570 0.98
580 0.9825
590 0.98
600 0.98
610 0.98
620 0.9775
630 0.97625
640 0.97875
650 0.98
660 0.98125
670 0.97875
680 0.98125
690 0.98125
700 0.9825
710 0.98125
720 0.98125
730 0.98375
740 0.98625
750 0.98125
760 0.98375
770 0.9825
780 0.98625
790 0.98625
800 0.9825
810 0.985
820 0.98625
830 0.9875
840 0.98625
850 0.98625
860 0.985
870 0.985
880 0.98375
890 0.98375
900 0.985
910 0.98625
920 0.985
930 0.98625
940 0.98625
950 0.98625
960 0.98625
970 0.98625
980 0.98625
990 0.98625
1000 0.98625
};
\addlegendentry{1 layer SNN}
\addplot [thick, darkorange25512714]
table {%
0 0.08
10 0.11375
20 0.16375
30 0.1625
40 0.2425
50 0.29125
60 0.3425
70 0.41875
80 0.4625
90 0.51625
100 0.555
110 0.55625
120 0.585
130 0.62125
140 0.645
150 0.635
160 0.6875
170 0.6675
180 0.6975
190 0.73125
200 0.71125
210 0.72375
220 0.725
230 0.73125
240 0.74625
250 0.7775
260 0.77
270 0.74625
280 0.7475
290 0.765
300 0.77875
310 0.7725
320 0.7725
330 0.78125
340 0.79125
350 0.795
360 0.8025
370 0.7975
380 0.7975
390 0.82125
400 0.82625
410 0.8125
420 0.8
430 0.81375
440 0.815
450 0.81
460 0.81375
470 0.8075
480 0.8025
490 0.82125
500 0.82625
510 0.8275
520 0.81125
530 0.825
540 0.835
550 0.83
560 0.815
570 0.805
580 0.805
590 0.8225
600 0.83
610 0.8325
620 0.8525
630 0.84375
640 0.845
650 0.83625
660 0.84
670 0.83875
680 0.83375
690 0.8375
700 0.85
710 0.83625
720 0.84125
730 0.82625
740 0.845
750 0.8425
760 0.835
770 0.83875
780 0.84
790 0.8425
800 0.85125
810 0.84125
820 0.8475
830 0.865
840 0.85375
850 0.8475
860 0.84375
870 0.85375
880 0.84375
890 0.85
900 0.845
910 0.83625
920 0.83875
930 0.84625
940 0.85875
950 0.84125
960 0.84375
970 0.84875
980 0.84625
990 0.8425
1000 0.83875
};
\addlegendentry{2 layers SNN}
\addplot [thick, forestgreen4416044]
table {%
0 0.10375
10 0.12125
20 0.1125
30 0.11
40 0.15375
50 0.13875
60 0.14625
70 0.16875
80 0.2
90 0.19
100 0.2225
110 0.21125
120 0.25625
130 0.295
140 0.27875
150 0.3025
160 0.32875
170 0.34375
180 0.365
190 0.3475
200 0.38875
210 0.39125
220 0.42125
230 0.38375
240 0.4075
250 0.38125
260 0.4275
270 0.44
280 0.44125
290 0.46375
300 0.42375
310 0.45875
320 0.47375
330 0.4875
340 0.47
350 0.47
360 0.47875
370 0.5
380 0.5125
390 0.50125
400 0.5375
410 0.5125
420 0.495
430 0.49125
440 0.54125
450 0.53375
460 0.5475
470 0.52125
480 0.5425
490 0.53125
500 0.5475
510 0.53125
520 0.5125
530 0.525
540 0.5375
550 0.54875
560 0.5575
570 0.53125
580 0.53875
590 0.53875
600 0.555
610 0.54875
620 0.54375
630 0.56625
640 0.58375
650 0.56375
660 0.5725
670 0.54625
680 0.56375
690 0.59
700 0.565
710 0.575
720 0.58875
730 0.59
740 0.61125
750 0.58625
760 0.57375
770 0.5625
780 0.57875
790 0.56
800 0.575
810 0.5975
820 0.58625
830 0.58125
840 0.59375
850 0.58375
860 0.59
870 0.58
880 0.59625
890 0.59
900 0.5725
910 0.59
920 0.5775
930 0.575
940 0.58875
950 0.5975
960 0.59375
970 0.57375
980 0.55875
990 0.56625
1000 0.59
};
\addlegendentry{3 layers SNN}
\addplot [thick, crimson2143940]
table {%
0 0.115
10 0.1075
20 0.09125
30 0.09875
40 0.1125
50 0.105
60 0.1
70 0.12375
80 0.12375
90 0.13125
100 0.12875
110 0.12125
120 0.12625
130 0.15625
140 0.14875
150 0.16
160 0.1875
170 0.1475
180 0.16875
190 0.17875
200 0.195
210 0.19625
220 0.19125
230 0.20625
240 0.22875
250 0.2125
260 0.215
270 0.18875
280 0.23375
290 0.215
300 0.24
310 0.23375
320 0.2475
330 0.22
340 0.24375
350 0.24125
360 0.2675
370 0.2375
380 0.225
390 0.255
400 0.24125
410 0.2525
420 0.2725
430 0.2725
440 0.2575
450 0.275
460 0.28125
470 0.3075
480 0.26875
490 0.2675
500 0.30125
510 0.29125
520 0.31375
530 0.275
540 0.27125
550 0.3025
560 0.30375
570 0.28375
580 0.2925
590 0.2925
600 0.2875
610 0.285
620 0.29875
630 0.2725
640 0.28
650 0.3125
660 0.3
670 0.28375
680 0.31875
690 0.3075
700 0.31625
710 0.30125
720 0.335
730 0.2925
740 0.31375
750 0.3075
760 0.29875
770 0.29875
780 0.3
790 0.31875
800 0.2925
810 0.29
820 0.34
830 0.3075
840 0.32625
850 0.3225
860 0.30125
870 0.315
880 0.3375
890 0.29375
900 0.32125
910 0.31375
920 0.3175
930 0.33125
940 0.31125
950 0.3225
960 0.31
970 0.30625
980 0.335
990 0.32875
1000 0.31625
};
\addlegendentry{4 layers SNN}
\addplot [thick, mediumpurple148103189]
table {%
0 0.10375
10 0.105
20 0.1075
30 0.08375
40 0.10375
50 0.1075
60 0.09875
70 0.095
80 0.1
90 0.10375
100 0.12
110 0.12625
120 0.12875
130 0.09625
140 0.1275
150 0.11125
160 0.13
170 0.10625
180 0.1175
190 0.12125
200 0.1275
210 0.13875
220 0.115
230 0.14
240 0.135
250 0.14375
260 0.1525
270 0.13375
280 0.16375
290 0.16875
300 0.15
310 0.13
320 0.1425
330 0.15375
340 0.15625
350 0.15625
360 0.1725
370 0.15875
380 0.17375
390 0.14
400 0.15
410 0.16875
420 0.18
430 0.1675
440 0.16875
450 0.18
460 0.1675
470 0.1675
480 0.17375
490 0.17375
500 0.1975
510 0.1825
520 0.16875
530 0.18625
540 0.16
550 0.16625
560 0.1725
570 0.18125
580 0.19625
590 0.17875
600 0.18625
610 0.1725
620 0.2
630 0.195
640 0.20875
650 0.21375
660 0.18625
670 0.19625
680 0.175
690 0.2025
700 0.1475
710 0.195
720 0.20625
730 0.17875
740 0.19375
750 0.20125
760 0.18625
770 0.2025
780 0.19875
790 0.20375
800 0.22
810 0.16875
820 0.22125
830 0.21125
840 0.1875
850 0.17875
860 0.1875
870 0.21
880 0.20375
890 0.205
900 0.19375
910 0.19875
920 0.20125
930 0.21375
940 0.1975
950 0.21875
960 0.19125
970 0.2
980 0.2
990 0.20125
1000 0.22
};
\addlegendentry{5 layers SNN}
\end{axis}

\end{tikzpicture}


==> figures/dual_residuals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Dual Residuals},
xlabel={ADMM iterations},
xmajorgrids,
xmin=-10, xmax=1000,
xtick style={color=black},
ylabel={$\Vert z_{L,T} - \delta z_{L,T-1}-W_La_{L-1,T}\Vert_2$},
ymajorgrids,
ymin=1e-06, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
% (axis cs:0,0.352605432271957)
% --(axis cs:0,0.338406205177307)
% --(axis cs:10,0.072109118103981)
% --(axis cs:20,0.0484935268759727)
% --(axis cs:30,0.0411859899759293)
% --(axis cs:40,0.037204522639513)
% --(axis cs:50,0.0346595756709576)
% --(axis cs:60,0.0328615754842758)
% --(axis cs:70,0.031011626124382)
% --(axis cs:80,0.0292896702885628)
% --(axis cs:90,0.0280531775206327)
% --(axis cs:100,0.0269601289182901)
% --(axis cs:110,0.0259604547172785)
% --(axis cs:120,0.0249318480491638)
% --(axis cs:130,0.0241608414798975)
% --(axis cs:140,0.0235516019165516)
% --(axis cs:150,0.022770781069994)
% --(axis cs:160,0.0222047697752714)
% --(axis cs:170,0.0216149631887674)
% --(axis cs:180,0.0209935158491135)
% --(axis cs:190,0.0205180179327726)
% --(axis cs:200,0.0200648866593838)
% --(axis cs:210,0.0196441430598497)
% --(axis cs:220,0.0191528163850307)
% --(axis cs:230,0.0187516026198864)
% --(axis cs:240,0.0183872021734715)
% --(axis cs:250,0.0180845595896244)
% --(axis cs:260,0.0177696943283081)
% --(axis cs:270,0.0174290388822556)
% --(axis cs:280,0.0171413868665695)
% --(axis cs:290,0.0168449357151985)
% --(axis cs:300,0.0165493376553059)
% --(axis cs:310,0.000236327716265805)
% --(axis cs:320,6.17751647951081e-05)
% --(axis cs:330,3.47902787325438e-05)
% --(axis cs:340,3.26014815072995e-05)
% --(axis cs:350,2.99541843560291e-05)
% --(axis cs:360,2.98775048577227e-05)
% --(axis cs:370,3.98731681343634e-05)
% --(axis cs:380,2.51364581345115e-05)
% --(axis cs:390,2.71587341558188e-05)
% --(axis cs:400,2.18215100176167e-05)
% --(axis cs:410,2.88454630208435e-05)
% --(axis cs:420,2.12029863178032e-05)
% --(axis cs:430,1.96069759113016e-05)
% --(axis cs:440,1.89875445357757e-05)
% --(axis cs:450,2.54592159762979e-05)
% --(axis cs:460,1.71859846886946e-05)
% --(axis cs:470,1.93528194358805e-05)
% --(axis cs:480,2.34565031860257e-05)
% --(axis cs:490,1.74478936969535e-05)
% --(axis cs:500,1.91534636542201e-05)
% --(axis cs:510,1.53981145558646e-05)
% --(axis cs:520,1.61558709805831e-05)
% --(axis cs:530,1.94928488781443e-05)
% --(axis cs:540,2.24797513510566e-05)
% --(axis cs:550,1.79521575773833e-05)
% --(axis cs:560,1.59503524628235e-05)
% --(axis cs:570,1.29463351186132e-05)
% --(axis cs:580,1.41316377266776e-05)
% --(axis cs:590,1.25489968922921e-05)
% --(axis cs:600,1.31200222313055e-05)
% --(axis cs:610,1.35965556182782e-05)
% --(axis cs:620,1.30478138089529e-05)
% --(axis cs:630,1.339255777566e-05)
% --(axis cs:640,1.35605141622364e-05)
% --(axis cs:650,1.17626395876869e-05)
% --(axis cs:660,1.16284763862495e-05)
% --(axis cs:670,2.09408935916144e-05)
% --(axis cs:680,1.20225786304218e-05)
% --(axis cs:690,1.19001242637751e-05)
% --(axis cs:700,1.2652588338824e-05)
% --(axis cs:710,1.58832335728221e-05)
% --(axis cs:720,1.12425896077184e-05)
% --(axis cs:730,1.15297380034463e-05)
% --(axis cs:740,1.14936137833865e-05)
% --(axis cs:750,1.00504830697901e-05)
% --(axis cs:760,1.41096197694424e-05)
% --(axis cs:770,9.89660293271299e-06)
% --(axis cs:780,9.93904905044474e-06)
% --(axis cs:790,1.01182176877046e-05)
% --(axis cs:800,8.45378781377804e-06)
% --(axis cs:810,1.62886863108724e-05)
% --(axis cs:820,9.33014416659717e-06)
% --(axis cs:830,9.00868599273963e-06)
% --(axis cs:840,8.11528025224106e-06)
% --(axis cs:850,1.00956349342596e-05)
% --(axis cs:860,1.03042711998569e-05)
% --(axis cs:870,1.54913395817857e-05)
% --(axis cs:880,8.60431464388967e-06)
% --(axis cs:890,8.03687817096943e-06)
% --(axis cs:900,9.62226658884902e-06)
% --(axis cs:910,8.6307018136722e-06)
% --(axis cs:920,8.38331106933765e-06)
% --(axis cs:930,8.78494665812468e-06)
% --(axis cs:940,8.57235590956407e-06)
% --(axis cs:950,7.52508503865101e-06)
% --(axis cs:960,6.40747384750284e-06)
% --(axis cs:970,6.9820007411181e-06)
% --(axis cs:980,1.10726277853246e-05)
% --(axis cs:990,7.14219504516223e-06)
% --(axis cs:1000,1.05547378552728e-05)
% --(axis cs:1000,2.01417424250394e-05)
% --(axis cs:1000,2.01417424250394e-05)
% --(axis cs:990,1.43382003443548e-05)
% --(axis cs:980,1.57291415234795e-05)
% --(axis cs:970,1.96141754713608e-05)
% --(axis cs:960,1.57489921548404e-05)
% --(axis cs:950,2.05174437724054e-05)
% --(axis cs:940,1.72140807990218e-05)
% --(axis cs:930,1.93870491784764e-05)
% --(axis cs:920,1.26534760056529e-05)
% --(axis cs:910,1.83556876436342e-05)
% --(axis cs:900,1.67399575730087e-05)
% --(axis cs:890,2.19228277273942e-05)
% --(axis cs:880,1.7771819329937e-05)
% --(axis cs:870,2.09506470127963e-05)
% --(axis cs:860,1.85832304850919e-05)
% --(axis cs:850,2.83004246739438e-05)
% --(axis cs:840,2.21779082494322e-05)
% --(axis cs:830,1.52772172441473e-05)
% --(axis cs:820,2.04922871489543e-05)
% --(axis cs:810,1.9543462258298e-05)
% --(axis cs:800,1.6270072592306e-05)
% --(axis cs:790,1.85414592124289e-05)
% --(axis cs:780,2.59410917351488e-05)
% --(axis cs:770,2.28446297114715e-05)
% --(axis cs:760,2.03556428459706e-05)
% --(axis cs:750,1.95581051229965e-05)
% --(axis cs:740,2.27180935326032e-05)
% --(axis cs:730,1.6928990589804e-05)
% --(axis cs:720,2.62895118794404e-05)
% --(axis cs:710,2.27090840780875e-05)
% --(axis cs:700,2.64080135821132e-05)
% --(axis cs:690,2.6802095817402e-05)
% --(axis cs:680,2.82715755020035e-05)
% --(axis cs:670,2.64681457338156e-05)
% --(axis cs:660,2.57317587966099e-05)
% --(axis cs:650,2.36894520639908e-05)
% --(axis cs:640,2.39800738199847e-05)
% --(axis cs:630,3.96647446905263e-05)
% --(axis cs:620,1.93297764781164e-05)
% --(axis cs:610,3.40853548550513e-05)
% --(axis cs:600,3.70000379916746e-05)
% --(axis cs:590,3.47165332641453e-05)
% --(axis cs:580,2.29494507948402e-05)
% --(axis cs:570,2.20420333789662e-05)
% --(axis cs:560,3.3558091672603e-05)
% --(axis cs:550,2.57135343417758e-05)
% --(axis cs:540,2.6842397346627e-05)
% --(axis cs:530,3.12743322865572e-05)
% --(axis cs:520,4.462603101274e-05)
% --(axis cs:510,4.03659068979323e-05)
% --(axis cs:500,3.05252833641134e-05)
% --(axis cs:490,3.70931229554117e-05)
% --(axis cs:480,4.30994441558141e-05)
% --(axis cs:470,3.21157713187858e-05)
% --(axis cs:460,5.22902591910679e-05)
% --(axis cs:450,3.55468837369699e-05)
% --(axis cs:440,3.2659292628523e-05)
% --(axis cs:430,5.73246070416644e-05)
% --(axis cs:420,3.83087026420981e-05)
% --(axis cs:410,6.0432717873482e-05)
% --(axis cs:400,4.0984512452269e-05)
% --(axis cs:390,4.41343436250463e-05)
% --(axis cs:380,6.64442413835786e-05)
% --(axis cs:370,5.48177522432525e-05)
% --(axis cs:360,6.70617228024639e-05)
% --(axis cs:350,6.41981314402074e-05)
% --(axis cs:340,6.54827454127371e-05)
% --(axis cs:330,8.7526765128132e-05)
% --(axis cs:320,0.000127399631310254)
% --(axis cs:310,0.000344687461620197)
% --(axis cs:300,0.0166958663612604)
% --(axis cs:290,0.0170079246163368)
% --(axis cs:280,0.0172786135226488)
% --(axis cs:270,0.0175889283418655)
% --(axis cs:260,0.0179562196135521)
% --(axis cs:250,0.0183099675923586)
% --(axis cs:240,0.0186577755957842)
% --(axis cs:230,0.0190530307590961)
% --(axis cs:220,0.0194494482129812)
% --(axis cs:210,0.0199833735823631)
% --(axis cs:200,0.0204377248883247)
% --(axis cs:190,0.0209163539111614)
% --(axis cs:180,0.0214574839919806)
% --(axis cs:170,0.0220521837472916)
% --(axis cs:160,0.0225506015121937)
% --(axis cs:150,0.0233741104602814)
% --(axis cs:140,0.0240931287407875)
% --(axis cs:130,0.0247921589761972)
% --(axis cs:120,0.0257511790841818)
% --(axis cs:110,0.0268628671765327)
% --(axis cs:100,0.0279231239110231)
% --(axis cs:90,0.029403930529952)
% --(axis cs:80,0.0309278145432472)
% --(axis cs:70,0.0331196039915085)
% --(axis cs:60,0.0357958935201168)
% --(axis cs:50,0.0396129302680492)
% --(axis cs:40,0.045986108481884)
% --(axis cs:30,0.0533757656812668)
% --(axis cs:20,0.0643990561366081)
% --(axis cs:10,0.0876020267605782)
% --(axis cs:0,0.352605432271957)
% --cycle;

% \addplot [thick, steelblue31119180]
% table {%
% 0 0.342956051230431
% 10 0.0770680624991655
% 20 0.0533114746212959
% 30 0.045383027754724
% 40 0.0404417319223285
% 50 0.0367491133511066
% 60 0.0341536914929748
% 70 0.0319208428263664
% 80 0.0301389275118709
% 90 0.0287603875622153
% 100 0.0274823377840221
% 110 0.0264628976583481
% 120 0.0254736714996397
% 130 0.0245975968427956
% 140 0.0238813934847713
% 150 0.0231461692601442
% 160 0.0224277367815375
% 170 0.0218349425122142
% 180 0.021236383356154
% 190 0.0207033916376531
% 200 0.0202258862555027
% 210 0.019772085826844
% 220 0.0192850073799491
% 230 0.0188946849666536
% 240 0.0185079374350607
% 250 0.0181576735340059
% 260 0.0178183014504611
% 270 0.0174778122454882
% 280 0.0171852032653987
% 290 0.0168992462567985
% 300 0.016611588653177
% 310 0.000297437622066354
% 320 9.08887486730237e-05
% 330 5.45946804777486e-05
% 340 4.80939906992717e-05
% 350 4.39220207226754e-05
% 360 5.21267156727845e-05
% 370 4.52014273832901e-05
% 380 5.03210922033759e-05
% 390 3.75580921172514e-05
% 400 3.51487715306575e-05
% 410 4.46164835921081e-05
% 420 2.99101561722637e-05
% 430 3.78249192181102e-05
% 440 2.71747726401372e-05
% 450 3.04874083667528e-05
% 460 3.08014500660647e-05
% 470 2.58954582932347e-05
% 480 3.06866895698477e-05
% 490 2.67552436525875e-05
% 500 2.33864561778319e-05
% 510 2.79004430012719e-05
% 520 2.79082137240039e-05
% 530 2.54727060564619e-05
% 540 2.50827038144052e-05
% 550 2.08293126888748e-05
% 560 2.42577793869714e-05
% 570 1.75852137545007e-05
% 580 1.72750976616953e-05
% 590 2.39186510953004e-05
% 600 2.67090488250687e-05
% 610 2.30693233334023e-05
% 620 1.56865676217421e-05
% 630 2.58647023656522e-05
% 640 1.85285791758361e-05
% 650 1.70343726040301e-05
% 660 1.71185035924282e-05
% 670 2.27421696763486e-05
% 680 1.87242169431556e-05
% 690 1.82532701273885e-05
% 700 2.00019230760518e-05
% 710 1.98630564227642e-05
% 720 1.74076537859946e-05
% 730 1.41512582558789e-05
% 740 1.65569827004219e-05
% 750 1.63994111517241e-05
% 760 1.70056025581289e-05
% 770 1.5521788100159e-05
% 780 1.58998752795014e-05
% 790 1.45370242989884e-05
% 800 1.34637334667786e-05
% 810 1.75843110810092e-05
% 820 1.28580716136639e-05
% 830 1.24922635222902e-05
% 840 1.20166682791023e-05
% 850 1.86373320048006e-05
% 860 1.50445748658967e-05
% 870 1.84676691787899e-05
% 880 1.50908149407769e-05
% 890 1.45138003517786e-05
% 900 1.21542764190963e-05
% 910 1.31431970658014e-05
% 920 1.00311854112078e-05
% 930 1.31812544168497e-05
% 940 1.43799150009727e-05
% 950 1.33064712599662e-05
% 960 1.0451001344336e-05
% 970 1.47908956478204e-05
% 980 1.30187547711103e-05
% 990 1.06556238961275e-05
% 1000 1.5275420537364e-05
% };
% \end{axis}


\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.352605432271957)
--(axis cs:0,0.339328974485397)
--(axis cs:10,0.0742945522069931)
--(axis cs:20,0.0497939996421337)
--(axis cs:30,0.0418428480625153)
--(axis cs:40,0.0374161750078201)
--(axis cs:50,0.0345148220658302)
--(axis cs:60,0.0324768424034119)
--(axis cs:70,0.0304213836789131)
--(axis cs:80,0.0285182390362024)
--(axis cs:90,0.0270966216921806)
--(axis cs:100,0.0258458498865366)
--(axis cs:110,0.024716155603528)
--(axis cs:120,0.0235708132386208)
--(axis cs:130,0.0227227546274662)
--(axis cs:140,0.0220404323190451)
--(axis cs:150,0.0212043821811676)
--(axis cs:160,0.0206137616187334)
--(axis cs:170,0.0200071651488543)
--(axis cs:180,0.0193762592971325)
--(axis cs:190,0.018903985619545)
--(axis cs:200,0.0184641927480698)
--(axis cs:210,0.0180454384535551)
--(axis cs:220,0.0175850391387939)
--(axis cs:230,0.0172077119350433)
--(axis cs:240,0.0168597791343927)
--(axis cs:250,0.0165681019425392)
--(axis cs:260,0.0162684377282858)
--(axis cs:270,0.0159653350710869)
--(axis cs:280,0.0157141014933586)
--(axis cs:290,0.0154420509934425)
--(axis cs:300,0.0151999555528164)
--(axis cs:310,0.000223917988478206)
--(axis cs:320,6.12618532613851e-05)
--(axis cs:330,3.77717951778322e-05)
--(axis cs:340,3.61128695658408e-05)
--(axis cs:350,3.1706367735751e-05)
--(axis cs:360,3.43447536579333e-05)
--(axis cs:370,3.65815321856644e-05)
--(axis cs:380,2.64042009803234e-05)
--(axis cs:390,2.65447724814294e-05)
--(axis cs:400,2.50080847763456e-05)
--(axis cs:410,2.86188278550981e-05)
--(axis cs:420,2.34534927585628e-05)
--(axis cs:430,2.36876403505448e-05)
--(axis cs:440,2.15792406379478e-05)
--(axis cs:450,2.50854391197208e-05)
--(axis cs:460,1.98145808099071e-05)
--(axis cs:470,2.24185550905531e-05)
--(axis cs:480,2.09239624382462e-05)
--(axis cs:490,2.01651600946207e-05)
--(axis cs:500,1.90334103535861e-05)
--(axis cs:510,1.90284226846416e-05)
--(axis cs:520,1.57332688104361e-05)
--(axis cs:530,1.9812723621726e-05)
--(axis cs:540,1.82438416231889e-05)
--(axis cs:550,1.72962536453269e-05)
--(axis cs:560,1.95056290976936e-05)
--(axis cs:570,1.54258941620355e-05)
--(axis cs:580,1.51293752423953e-05)
--(axis cs:590,1.6043542927946e-05)
--(axis cs:600,1.46926868183073e-05)
--(axis cs:610,1.26619461298105e-05)
--(axis cs:620,1.57984541147016e-05)
--(axis cs:630,1.49776024045423e-05)
--(axis cs:640,1.65985784406075e-05)
--(axis cs:650,1.352014078293e-05)
--(axis cs:660,1.34315578179667e-05)
--(axis cs:670,2.01515649678186e-05)
--(axis cs:680,1.51434069266543e-05)
--(axis cs:690,1.44070882015512e-05)
--(axis cs:700,1.17914723887225e-05)
--(axis cs:710,1.46299917105353e-05)
--(axis cs:720,1.27798521134537e-05)
--(axis cs:730,1.3095415852149e-05)
--(axis cs:740,1.37863316922449e-05)
--(axis cs:750,1.18287716759369e-05)
--(axis cs:760,1.32025534185232e-05)
--(axis cs:770,1.16523551696446e-05)
--(axis cs:780,1.20617660286371e-05)
--(axis cs:790,1.2225496902829e-05)
--(axis cs:800,1.05281333162566e-05)
--(axis cs:810,1.53333112393739e-05)
--(axis cs:820,1.01239984360291e-05)
--(axis cs:830,1.05476137832738e-05)
--(axis cs:840,8.56168571772287e-06)
--(axis cs:850,1.35104573928402e-05)
--(axis cs:860,1.01762225312996e-05)
--(axis cs:870,1.41653245009365e-05)
--(axis cs:880,1.06512798083713e-05)
--(axis cs:890,8.54436802910641e-06)
--(axis cs:900,1.05356639323873e-05)
--(axis cs:910,9.90779608400771e-06)
--(axis cs:920,1.02219883046928e-05)
--(axis cs:930,1.03872253021109e-05)
--(axis cs:940,1.02230605989462e-05)
--(axis cs:950,8.87198348209495e-06)
--(axis cs:960,8.2034812294296e-06)
--(axis cs:970,8.64564481162233e-06)
--(axis cs:980,1.06602656160248e-05)
--(axis cs:990,8.25345250632381e-06)
--(axis cs:1000,9.79120432020864e-06)
--(axis cs:1000,1.89086313184816e-05)
--(axis cs:1000,1.89086313184816e-05)
--(axis cs:990,1.29337531689089e-05)
--(axis cs:980,1.54168646986363e-05)
--(axis cs:970,1.74600245372858e-05)
--(axis cs:960,1.41341297421604e-05)
--(axis cs:950,2.18305140151642e-05)
--(axis cs:940,1.67626694747014e-05)
--(axis cs:930,1.88796821021242e-05)
--(axis cs:920,1.12458064904786e-05)
--(axis cs:910,1.78647678694688e-05)
--(axis cs:900,1.77379752130946e-05)
--(axis cs:890,2.09860554605257e-05)
--(axis cs:880,1.69547911355039e-05)
--(axis cs:870,2.03226754820207e-05)
--(axis cs:860,1.97577719518449e-05)
--(axis cs:850,2.41696088778554e-05)
--(axis cs:840,1.89937145478325e-05)
--(axis cs:830,1.4160611499392e-05)
--(axis cs:820,1.99177320610033e-05)
--(axis cs:810,1.76744597411016e-05)
--(axis cs:800,1.77969104697695e-05)
--(axis cs:790,1.75008644873742e-05)
--(axis cs:780,2.33908995141974e-05)
--(axis cs:770,2.20538222492905e-05)
--(axis cs:760,1.74065517057898e-05)
--(axis cs:750,1.97751705854898e-05)
--(axis cs:740,2.19306239159778e-05)
--(axis cs:730,1.71733991010115e-05)
--(axis cs:720,2.99458024528576e-05)
--(axis cs:710,2.09675636142492e-05)
--(axis cs:700,2.70906530204229e-05)
--(axis cs:690,2.86524191324133e-05)
--(axis cs:680,2.37126041611191e-05)
--(axis cs:670,2.7106596462545e-05)
--(axis cs:660,2.41290836129338e-05)
--(axis cs:650,2.43286267505027e-05)
--(axis cs:640,2.22336511797039e-05)
--(axis cs:630,3.79694793082308e-05)
--(axis cs:620,1.71665687958011e-05)
--(axis cs:610,3.66280328307766e-05)
--(axis cs:600,3.70857851521578e-05)
--(axis cs:590,3.35955846821889e-05)
--(axis cs:580,2.14709762076382e-05)
--(axis cs:570,2.24905779759865e-05)
--(axis cs:560,3.24955399264582e-05)
--(axis cs:550,2.67740415438311e-05)
--(axis cs:540,2.73815421678592e-05)
--(axis cs:530,3.10971263388637e-05)
--(axis cs:520,4.34097382822074e-05)
--(axis cs:510,3.8342932384694e-05)
--(axis cs:500,3.23690801451448e-05)
--(axis cs:490,3.69408116966952e-05)
--(axis cs:480,4.33316599810496e-05)
--(axis cs:470,3.05655848933384e-05)
--(axis cs:460,5.41941917617805e-05)
--(axis cs:450,3.4634711482795e-05)
--(axis cs:440,3.40977057931013e-05)
--(axis cs:430,5.85577327001374e-05)
--(axis cs:420,4.10918473789934e-05)
--(axis cs:410,6.15115641267039e-05)
--(axis cs:400,4.00736680603586e-05)
--(axis cs:390,4.06991894124076e-05)
--(axis cs:380,6.36033146292903e-05)
--(axis cs:370,5.28148775629234e-05)
--(axis cs:360,6.13480442552827e-05)
--(axis cs:350,6.46294574835338e-05)
--(axis cs:340,6.1757855291944e-05)
--(axis cs:330,7.98382898210548e-05)
--(axis cs:320,0.000111887187813409)
--(axis cs:310,0.000315214449074119)
--(axis cs:300,0.0165157839655876)
--(axis cs:290,0.0168167371302843)
--(axis cs:280,0.0171163063496351)
--(axis cs:270,0.0174288861453533)
--(axis cs:260,0.0177599713206291)
--(axis cs:250,0.018099918961525)
--(axis cs:240,0.0184778980910778)
--(axis cs:230,0.0188664011657238)
--(axis cs:220,0.0192557629197836)
--(axis cs:210,0.0197133105248213)
--(axis cs:200,0.0202003065496683)
--(axis cs:190,0.0206680428236723)
--(axis cs:180,0.0212580841034651)
--(axis cs:170,0.0218577906489372)
--(axis cs:160,0.0225176680833101)
--(axis cs:150,0.0232274010777473)
--(axis cs:140,0.0239615011960268)
--(axis cs:130,0.0247796233743429)
--(axis cs:120,0.0257441867142916)
--(axis cs:110,0.0268612392246723)
--(axis cs:100,0.0279877204447985)
--(axis cs:90,0.0294873639941216)
--(axis cs:80,0.0310976803302765)
--(axis cs:70,0.0331493131816387)
--(axis cs:60,0.0356794521212578)
--(axis cs:50,0.0390916913747787)
--(axis cs:40,0.0444571897387505)
--(axis cs:30,0.0517282448709011)
--(axis cs:20,0.0624298490583897)
--(axis cs:10,0.0873884484171867)
--(axis cs:0,0.352605432271957)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 0.343669250607491
10 0.0784934442490339
20 0.0538227055221796
30 0.0454251505434513
40 0.0400720052421093
50 0.0363545790314674
60 0.0336765768006444
70 0.0313438903540373
80 0.029486523475498
90 0.0279849451035261
100 0.0266202441416681
110 0.0255224835127592
120 0.0244712447747588
130 0.0235622236505151
140 0.0228032507002354
150 0.0220456053502858
160 0.0213244180195034
170 0.0207308237440884
180 0.020127332303673
190 0.0196047862991691
200 0.0191357648000121
210 0.0186926615424454
220 0.0182239497080445
230 0.0178481340408325
240 0.017476316075772
250 0.0171385994181037
260 0.0168055300600827
270 0.0164832659065723
280 0.0162016949616373
290 0.0159253398887813
300 0.0156503829639405
310 0.000278878764220281
320 8.41470537125133e-05
330 5.42614470759872e-05
340 4.75226725029643e-05
350 4.49915605713613e-05
360 5.05325015183189e-05
370 4.21440599893685e-05
380 4.93835555062105e-05
390 3.60359185833659e-05
400 3.5117773222737e-05
410 4.29511819675099e-05
420 3.14350877488323e-05
430 3.81258528250328e-05
440 2.6863865514315e-05
450 2.97322326332505e-05
460 3.23360354741453e-05
470 2.6597508622217e-05
480 2.96043072012253e-05
490 2.8168650715088e-05
500 2.43570530074066e-05
510 2.9086696486047e-05
520 2.79643500107341e-05
530 2.47267275881313e-05
540 2.34943263421883e-05
550 2.03260347007017e-05
560 2.59081480180612e-05
570 1.78013106051367e-05
580 1.76234366335848e-05
590 2.46419285758748e-05
600 2.67147502199805e-05
610 2.3161319177234e-05
620 1.67205339494103e-05
630 2.60284205069183e-05
640 1.87854898285877e-05
650 1.77508995875542e-05
660 1.764030821505e-05
670 2.24944155888807e-05
680 1.8517342141422e-05
690 1.92682352917473e-05
700 1.94654865026678e-05
710 1.84992868526024e-05
720 2.18786217374145e-05
730 1.51566416661808e-05
740 1.73626895048073e-05
750 1.61745192599483e-05
760 1.6170832395801e-05
770 1.55282345986052e-05
780 1.60673171194503e-05
790 1.48601193359355e-05
800 1.37298909521633e-05
810 1.65411179295916e-05
820 1.3097057262712e-05
830 1.24723246699432e-05
840 1.24922228224023e-05
850 1.88515441550408e-05
860 1.5917619521133e-05
870 1.75194070379803e-05
880 1.43998679504875e-05
890 1.47948719586566e-05
900 1.26101576825022e-05
910 1.35409732138214e-05
920 1.06334823612997e-05
930 1.31991271246079e-05
940 1.41750360853621e-05
950 1.39232954552426e-05
960 1.05783171875373e-05
970 1.44600696785346e-05
980 1.26273441765079e-05
990 1.08876859030715e-05
1000 1.45252060974599e-05
};
\end{axis}


\end{tikzpicture}


==> figures/lagrangians.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={ADMM iterations},
xmajorgrids,
xmin=-10, xmax=1000,
xtick style={color=black},
ylabel={$\mathcal{L}_{\rho,\sigma}\left(\bm W, \bm z, \bm a, \lambda\right)$},
ymin=500000, ymax=10000000,%6133863.02391334,
ymode=log,
ymajorgrids,
yminorgrids=true,
grid=both,
ytick style={color=black},
%ytick={10000,100000,1000000, 10000000,100000000},
%yticklabels={
%  \(\displaystyle {10^{4}}\),
  % \(\displaystyle {10^{5}}\),
  % \(\displaystyle {10^{6}}\),
  % \(\displaystyle {10^{7}}\),
  % \(\displaystyle {10^{8}}\)
%}
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
% (axis cs:0,6254401.5)
% --(axis cs:0,5513711.5)
% --(axis cs:10,1739264)
% --(axis cs:20,1049709.75)
% --(axis cs:30,848157.1875)
% --(axis cs:40,773044.0625)
% --(axis cs:50,734130.875)
% --(axis cs:60,711086.75)
% --(axis cs:70,696603.125)
% --(axis cs:80,687804.375)
% --(axis cs:90,682741.375)
% --(axis cs:100,676404.1875)
% --(axis cs:110,673720.1875)
% --(axis cs:120,669057.9375)
% --(axis cs:130,666447.1875)
% --(axis cs:140,664483.5)
% --(axis cs:150,661600)
% --(axis cs:160,659603)
% --(axis cs:170,658161.125)
% --(axis cs:180,656604.9375)
% --(axis cs:190,655150.5)
% --(axis cs:200,653752.25)
% --(axis cs:210,652594.625)
% --(axis cs:220,651506.875)
% --(axis cs:230,650528.125)
% --(axis cs:240,649541)
% --(axis cs:250,648812.625)
% --(axis cs:260,648083.875)
% --(axis cs:270,647405.625)
% --(axis cs:280,646775.6875)
% --(axis cs:290,646163.4375)
% --(axis cs:300,645659)
% --(axis cs:310,645118.1875)
% --(axis cs:320,644667.8125)
% --(axis cs:330,644227.375)
% --(axis cs:340,643842.125)
% --(axis cs:350,643469.0625)
% --(axis cs:360,643108.625)
% --(axis cs:370,642781.1875)
% --(axis cs:380,642447.8125)
% --(axis cs:390,642169.875)
% --(axis cs:400,641877.8125)
% --(axis cs:410,641615.625)
% --(axis cs:420,641378.75)
% --(axis cs:430,641140.125)
% --(axis cs:440,640920.8125)
% --(axis cs:450,640725.3125)
% --(axis cs:460,640511.9375)
% --(axis cs:470,640311.875)
% --(axis cs:480,640125.625)
% --(axis cs:490,639954.5)
% --(axis cs:500,639790.75)
% --(axis cs:510,639623.1875)
% --(axis cs:520,639472.1875)
% --(axis cs:530,639304.875)
% --(axis cs:540,639170.4375)
% --(axis cs:550,639018.625)
% --(axis cs:560,638883.1875)
% --(axis cs:570,638775)
% --(axis cs:580,638647.625)
% --(axis cs:590,638537.6875)
% --(axis cs:600,638412.75)
% --(axis cs:610,638299.4375)
% --(axis cs:620,638201.6875)
% --(axis cs:630,638109.0625)
% --(axis cs:640,638003.25)
% --(axis cs:650,637897.8125)
% --(axis cs:660,637821.125)
% --(axis cs:670,637730.8125)
% --(axis cs:680,637630.125)
% --(axis cs:690,637541.375)
% --(axis cs:700,637474.375)
% --(axis cs:710,637385.9375)
% --(axis cs:720,637321.3125)
% --(axis cs:730,637226.875)
% --(axis cs:740,637171)
% --(axis cs:750,637103.5)
% --(axis cs:760,637034.625)
% --(axis cs:770,636957.6875)
% --(axis cs:780,636909.75)
% --(axis cs:790,636837.25)
% --(axis cs:800,636774.4375)
% --(axis cs:810,636717.0625)
% --(axis cs:820,636674.1875)
% --(axis cs:830,636602.4375)
% --(axis cs:840,636549.5)
% --(axis cs:850,636507.25)
% --(axis cs:860,636455.875)
% --(axis cs:870,636391.375)
% --(axis cs:880,636360.5625)
% --(axis cs:890,636315)
% --(axis cs:900,636251.25)
% --(axis cs:910,636204)
% --(axis cs:920,636155.5)
% --(axis cs:930,636128.75)
% --(axis cs:940,636069.9375)
% --(axis cs:950,636042.8125)
% --(axis cs:960,635982.0625)
% --(axis cs:970,635946.375)
% --(axis cs:980,635909.625)
% --(axis cs:990,635889.6875)
% --(axis cs:1000,635838.1875)
% --(axis cs:1000,927984.1875)
% --(axis cs:1000,927984.1875)
% --(axis cs:990,928028.75)
% --(axis cs:980,928106.75)
% --(axis cs:970,928256.5)
% --(axis cs:960,928313.25)
% --(axis cs:950,928411.25)
% --(axis cs:940,928518.75)
% --(axis cs:930,928613)
% --(axis cs:920,928764)
% --(axis cs:910,928799.25)
% --(axis cs:900,928907.8125)
% --(axis cs:890,929062.75)
% --(axis cs:880,929157)
% --(axis cs:870,929198.0625)
% --(axis cs:860,929298.5625)
% --(axis cs:850,929455.4375)
% --(axis cs:840,929578.9375)
% --(axis cs:830,929689.0625)
% --(axis cs:820,929737.875)
% --(axis cs:810,929918.0625)
% --(axis cs:800,929973.25)
% --(axis cs:790,930086.3125)
% --(axis cs:780,930200.9375)
% --(axis cs:770,930373.375)
% --(axis cs:760,930497.4375)
% --(axis cs:750,930545.0625)
% --(axis cs:740,930678.5)
% --(axis cs:730,930805.5)
% --(axis cs:720,930927.875)
% --(axis cs:710,931064.4375)
% --(axis cs:700,931264.875)
% --(axis cs:690,931403.1875)
% --(axis cs:680,931473.0625)
% --(axis cs:670,931630.125)
% --(axis cs:660,931767.6875)
% --(axis cs:650,931921.8125)
% --(axis cs:640,932142.75)
% --(axis cs:630,932225.5)
% --(axis cs:620,932437.0625)
% --(axis cs:610,932544.5625)
% --(axis cs:600,932771.3125)
% --(axis cs:590,932885.1875)
% --(axis cs:580,933062.25)
% --(axis cs:570,933253.1875)
% --(axis cs:560,933455.125)
% --(axis cs:550,933693.9375)
% --(axis cs:540,933839.8125)
% --(axis cs:530,934104.375)
% --(axis cs:520,934261.9375)
% --(axis cs:510,934484.125)
% --(axis cs:500,934769.125)
% --(axis cs:490,934996.75)
% --(axis cs:480,935257)
% --(axis cs:470,935516.1875)
% --(axis cs:460,935800.1875)
% --(axis cs:450,936093.0625)
% --(axis cs:440,936352.1875)
% --(axis cs:430,936709.375)
% --(axis cs:420,937021.4375)
% --(axis cs:410,937325.5625)
% --(axis cs:400,937649.125)
% --(axis cs:390,938033.0625)
% --(axis cs:380,938430.8125)
% --(axis cs:370,938831.6875)
% --(axis cs:360,939253.0625)
% --(axis cs:350,939691.875)
% --(axis cs:340,940134.625)
% --(axis cs:330,940638.4375)
% --(axis cs:320,941158.25)
% --(axis cs:310,941716.5)
% --(axis cs:300,942290.0625)
% --(axis cs:290,942926.625)
% --(axis cs:280,943657.5)
% --(axis cs:270,944362.875)
% --(axis cs:260,945217.25)
% --(axis cs:250,946082.0625)
% --(axis cs:240,947018)
% --(axis cs:230,947962.4375)
% --(axis cs:220,949195)
% --(axis cs:210,950317.6875)
% --(axis cs:200,951675.625)
% --(axis cs:190,953189.9375)
% --(axis cs:180,954868.8125)
% --(axis cs:170,956969.125)
% --(axis cs:160,959189.25)
% --(axis cs:150,961512.875)
% --(axis cs:140,964713.75)
% --(axis cs:130,967891.75)
% --(axis cs:120,971978.8125)
% --(axis cs:110,976967.4375)
% --(axis cs:100,983125.25)
% --(axis cs:90,991458.1875)
% --(axis cs:80,1001846.125)
% --(axis cs:70,1015712.1875)
% --(axis cs:60,1035491.4375)
% --(axis cs:50,1063995.5)
% --(axis cs:40,1115551.25)
% --(axis cs:30,1212966)
% --(axis cs:20,1438868.625)
% --(axis cs:10,2220009.75)
% --(axis cs:0,6254401.5)
% --cycle;

% \addplot [thick, steelblue31119180]
% table {%
% 0 5712452.75
% 10 1881919.5625
% 20 1152874.71875
% 30 943296.03125
% 40 861435.421875
% 50 820442.03125
% 60 796066.421875
% 70 781016.890625
% 80 771024.9375
% 90 763780
% 100 757942.28125
% 110 753151.515625
% 120 749552.3125
% 130 746253.6875
% 140 743612.390625
% 150 741144.375
% 160 739061.25
% 170 737268.421875
% 180 735777.859375
% 190 734200.1875
% 200 732995.796875
% 210 731805.625
% 220 730788.15625
% 230 729763.671875
% 240 728880.875
% 250 728095.375
% 260 727379.765625
% 270 726698.4375
% 280 726083.296875
% 290 725491.65625
% 300 724963.359375
% 310 724447.515625
% 320 723984.25
% 330 723551.109375
% 340 723151.640625
% 350 722772.96875
% 360 722410.03125
% 370 722069.453125
% 380 721742.09375
% 390 721436.671875
% 400 721138.3125
% 410 720877.5625
% 420 720620.671875
% 430 720378.859375
% 440 720124.078125
% 450 719908.96875
% 460 719691.890625
% 470 719470.46875
% 480 719282.4375
% 490 719089.5625
% 500 718904.84375
% 510 718722.84375
% 520 718557.140625
% 530 718411.109375
% 540 718240.46875
% 550 718112.234375
% 560 717949.140625
% 570 717817.078125
% 580 717685.421875
% 590 717559.109375
% 600 717442.484375
% 610 717306.75
% 620 717200.359375
% 630 717083.21875
% 640 716988.40625
% 650 716865.765625
% 660 716760.578125
% 670 716672.859375
% 680 716562.0625
% 690 716482.921875
% 700 716393.390625
% 710 716288.34375
% 720 716200.5625
% 730 716108.984375
% 740 716038.203125
% 750 715958.03125
% 760 715889.578125
% 770 715812.09375
% 780 715729.625
% 790 715650.75
% 800 715583.359375
% 810 715522.96875
% 820 715441.40625
% 830 715386.4375
% 840 715326.4375
% 850 715259.515625
% 860 715178.359375
% 870 715118.453125
% 880 715075.734375
% 890 715014.21875
% 900 714935.796875
% 910 714882.015625
% 920 714841.421875
% 930 714771.40625
% 940 714718.53125
% 950 714664.390625
% 960 714600.578125
% 970 714562.109375
% 980 714500.015625
% 990 714454.109375
% 1000 714420.328125
% };
% \end{axis}

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,7037339.5)
--(axis cs:0,6420657.5)
--(axis cs:10,2063135.625)
--(axis cs:20,1292574.875)
--(axis cs:30,1070081.375)
--(axis cs:40,989167.1875)
--(axis cs:50,951149.8125)
--(axis cs:60,926038.875)
--(axis cs:70,912015.9375)
--(axis cs:80,903878)
--(axis cs:90,895556.1875)
--(axis cs:100,891154.25)
--(axis cs:110,886304.125)
--(axis cs:120,883435.8125)
--(axis cs:130,880321.8125)
--(axis cs:140,878081.625)
--(axis cs:150,876397.75)
--(axis cs:160,874570.125)
--(axis cs:170,873137.8125)
--(axis cs:180,872045)
--(axis cs:190,870811.25)
--(axis cs:200,869965.5)
--(axis cs:210,869042.4375)
--(axis cs:220,868225.25)
--(axis cs:230,867458.625)
--(axis cs:240,866808.625)
--(axis cs:250,866200.9375)
--(axis cs:260,865665.6875)
--(axis cs:270,865198.9375)
--(axis cs:280,864725.0625)
--(axis cs:290,864267.875)
--(axis cs:300,863880.25)
--(axis cs:310,863464)
--(axis cs:320,863110.125)
--(axis cs:330,862782.5625)
--(axis cs:340,862511.5625)
--(axis cs:350,862213.125)
--(axis cs:360,861934.3125)
--(axis cs:370,861654)
--(axis cs:380,861422.3125)
--(axis cs:390,861208.8125)
--(axis cs:400,860985.875)
--(axis cs:410,860774.0625)
--(axis cs:420,860584.6875)
--(axis cs:430,860397.3125)
--(axis cs:440,860201)
--(axis cs:450,860046.3125)
--(axis cs:460,859886.0625)
--(axis cs:470,859714.4375)
--(axis cs:480,859587.5625)
--(axis cs:490,859451.4375)
--(axis cs:500,859295.6875)
--(axis cs:510,859178.6875)
--(axis cs:520,859062.75)
--(axis cs:530,858951)
--(axis cs:540,858822)
--(axis cs:550,858730.375)
--(axis cs:560,858607.875)
--(axis cs:570,858507.6875)
--(axis cs:580,858428.0625)
--(axis cs:590,858330.375)
--(axis cs:600,858231.5)
--(axis cs:610,858139.3125)
--(axis cs:620,858039.375)
--(axis cs:630,857973.5)
--(axis cs:640,857886.125)
--(axis cs:650,857825.0625)
--(axis cs:660,857732.75)
--(axis cs:670,857680.375)
--(axis cs:680,857600.25)
--(axis cs:690,857534.5)
--(axis cs:700,857471.5)
--(axis cs:710,857422.9375)
--(axis cs:720,857349.75)
--(axis cs:730,857281.5625)
--(axis cs:740,857228.5)
--(axis cs:750,857187.6875)
--(axis cs:760,857122.1875)
--(axis cs:770,857083.5625)
--(axis cs:780,857018.125)
--(axis cs:790,856970.1875)
--(axis cs:800,856930.25)
--(axis cs:810,856873.9375)
--(axis cs:820,856826.625)
--(axis cs:830,856784.5)
--(axis cs:840,856745.375)
--(axis cs:850,856708.9375)
--(axis cs:860,856657.4375)
--(axis cs:870,856621.875)
--(axis cs:880,856589.8125)
--(axis cs:890,856541)
--(axis cs:900,856501.5625)
--(axis cs:910,856477.8125)
--(axis cs:920,856446.875)
--(axis cs:930,856409.5)
--(axis cs:940,856374.875)
--(axis cs:950,856338.75)
--(axis cs:960,856297.3125)
--(axis cs:970,856263.75)
--(axis cs:980,856244.6875)
--(axis cs:990,856204.9375)
--(axis cs:1000,856184.0625)
--(axis cs:1000,1032417.5625)
--(axis cs:1000,1032417.5625)
--(axis cs:990,1032476.25)
--(axis cs:980,1032521.125)
--(axis cs:970,1032567.8125)
--(axis cs:960,1032639.5)
--(axis cs:950,1032695.1875)
--(axis cs:940,1032757.4375)
--(axis cs:930,1032815.75)
--(axis cs:920,1032861.5625)
--(axis cs:910,1032931.5)
--(axis cs:900,1033000.25)
--(axis cs:890,1033049.375)
--(axis cs:880,1033117.375)
--(axis cs:870,1033196.8125)
--(axis cs:860,1033259.6875)
--(axis cs:850,1033308.625)
--(axis cs:840,1033388.5625)
--(axis cs:830,1033465.5625)
--(axis cs:820,1033552)
--(axis cs:810,1033614.875)
--(axis cs:800,1033717.0625)
--(axis cs:790,1033799.9375)
--(axis cs:780,1033878.625)
--(axis cs:770,1033937.625)
--(axis cs:760,1034025.8125)
--(axis cs:750,1034126.875)
--(axis cs:740,1034235.5625)
--(axis cs:730,1034336.0625)
--(axis cs:720,1034434.6875)
--(axis cs:710,1034536.1875)
--(axis cs:700,1034618.125)
--(axis cs:690,1034729.5625)
--(axis cs:680,1034859.75)
--(axis cs:670,1034982.9375)
--(axis cs:660,1035095.6875)
--(axis cs:650,1035215.1875)
--(axis cs:640,1035311.3125)
--(axis cs:630,1035469.6875)
--(axis cs:620,1035559.3125)
--(axis cs:610,1035728.875)
--(axis cs:600,1035839.8125)
--(axis cs:590,1036027.4375)
--(axis cs:580,1036173.5)
--(axis cs:570,1036332.75)
--(axis cs:560,1036506.5)
--(axis cs:550,1036631.875)
--(axis cs:540,1036831.9375)
--(axis cs:530,1036969.25)
--(axis cs:520,1037211.4375)
--(axis cs:510,1037403.3125)
--(axis cs:500,1037553.6875)
--(axis cs:490,1037740.8125)
--(axis cs:480,1037961.8125)
--(axis cs:470,1038186.375)
--(axis cs:460,1038438.125)
--(axis cs:450,1038687.375)
--(axis cs:440,1039005.25)
--(axis cs:430,1039235.0625)
--(axis cs:420,1039515.125)
--(axis cs:410,1039885.9375)
--(axis cs:400,1040183.25)
--(axis cs:390,1040516.6875)
--(axis cs:380,1040871.5)
--(axis cs:370,1041237.125)
--(axis cs:360,1041542.375)
--(axis cs:350,1041949.125)
--(axis cs:340,1042356.8125)
--(axis cs:330,1042818.875)
--(axis cs:320,1043376.6875)
--(axis cs:310,1043812.875)
--(axis cs:300,1044354)
--(axis cs:290,1044940.125)
--(axis cs:280,1045689.4375)
--(axis cs:270,1046280.1875)
--(axis cs:260,1047136.9375)
--(axis cs:250,1047936.625)
--(axis cs:240,1048783.125)
--(axis cs:230,1049629.875)
--(axis cs:220,1050812.125)
--(axis cs:210,1051844.375)
--(axis cs:200,1053127.75)
--(axis cs:190,1054581.125)
--(axis cs:180,1056211.25)
--(axis cs:170,1058219.625)
--(axis cs:160,1060347.875)
--(axis cs:150,1062621.875)
--(axis cs:140,1065690.375)
--(axis cs:130,1068838)
--(axis cs:120,1072839.375)
--(axis cs:110,1077744.5)
--(axis cs:100,1083824.625)
--(axis cs:90,1091961.5)
--(axis cs:80,1102230.625)
--(axis cs:70,1116007.25)
--(axis cs:60,1135607.375)
--(axis cs:50,1163759.125)
--(axis cs:40,1214739)
--(axis cs:30,1311808.75)
--(axis cs:20,1543576.5)
--(axis cs:10,2389084.25)
--(axis cs:0,7037339.5)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 6590027.625
10 2165782.15625
20 1358950.28125
30 1135248.5625
40 1049863.53125
50 1007507.890625
60 982497.984375
70 966845.265625
80 956271.015625
90 948535.96875
100 942381.484375
110 937531.8125
120 933768.78125
130 930541.5625
140 927983.796875
150 925688.125
160 923828.96875
170 922181.40625
180 920751.3125
190 919405.921875
200 918320.84375
210 917273.140625
220 916390.8125
230 915515.84375
240 914763.390625
250 914073.0625
260 913454.296875
270 912840.0625
280 912322.21875
290 911787.578125
300 911331.75
310 910881.09375
320 910494.4375
330 910093.984375
340 909748.96875
350 909415.875
360 909097.1875
370 908815.421875
380 908528.140625
390 908261.546875
400 908001.09375
410 907770.546875
420 907517.625
430 907304.65625
440 907101.09375
450 906892.109375
460 906702.921875
470 906505
480 906346.03125
490 906179.1875
500 906020.25
510 905887.453125
520 905745.25
530 905590.90625
540 905467.234375
550 905334
560 905210.125
570 905094.765625
580 904982.734375
590 904873.640625
600 904747.5625
610 904650.953125
620 904535.859375
630 904458.234375
640 904351.78125
650 904268.453125
660 904180.65625
670 904104.125
680 904008.40625
690 903921.28125
700 903846.765625
710 903777.9375
720 903704.5
730 903626.09375
740 903565.359375
750 903496.578125
760 903421.15625
770 903357.625
780 903306.234375
790 903240.203125
800 903184.3125
810 903116.71875
820 903067.828125
830 903007.359375
840 902957.703125
850 902904.890625
860 902856.21875
870 902809.890625
880 902760.421875
890 902709.609375
900 902662.6875
910 902621.53125
920 902575.890625
930 902535.0625
940 902493.703125
950 902453.34375
960 902403.265625
970 902363.3125
980 902328.203125
990 902291.90625
1000 902255.890625
};
\end{axis}

\end{tikzpicture}


==> figures/loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={ADMM iterations},
xmajorgrids,
xmin=-10, xmax=1000,
xtick style={color=black},
ylabel={$\left\Vert z_{L,T}-y \right\Vert^2$},
ymajorgrids,
ymin=0.03, ymax=100,
ymode=log,
grid=both,
ytick style={color=black},
% ytick={0.001,0.01,0.1,1,10,100,1000},
% yticklabels={
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\)
% }
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
% (axis cs:0,62.1652946472168)
% --(axis cs:0,57.2593803405762)
% --(axis cs:10,2.59986114501953)
% --(axis cs:20,1.17581045627594)
% --(axis cs:30,0.848142206668854)
% --(axis cs:40,0.692087531089783)
% --(axis cs:50,0.600642442703247)
% --(axis cs:60,0.539941072463989)
% --(axis cs:70,0.480860143899918)
% --(axis cs:80,0.428942054510117)
% --(axis cs:90,0.393489927053452)
% --(axis cs:100,0.363423973321915)
% --(axis cs:110,0.336972296237946)
% --(axis cs:120,0.310798138380051)
% --(axis cs:130,0.291872769594193)
% --(axis cs:140,0.277338713407516)
% --(axis cs:150,0.259253889322281)
% --(axis cs:160,0.246525645256042)
% --(axis cs:170,0.233603060245514)
% --(axis cs:180,0.220363542437553)
% --(axis cs:190,0.210494250059128)
% --(axis cs:200,0.201299548149109)
% --(axis cs:210,0.192945927381516)
% --(axis cs:220,0.183414995670319)
% --(axis cs:230,0.175811052322388)
% --(axis cs:240,0.169044375419617)
% --(axis cs:250,0.163525402545929)
% --(axis cs:260,0.157880857586861)
% --(axis cs:270,0.151885434985161)
% --(axis cs:280,0.146913319826126)
% --(axis cs:290,0.141875714063644)
% --(axis cs:300,0.136940076947212)
% --(axis cs:310,0.192419081926346)
% --(axis cs:320,0.166705146431923)
% --(axis cs:330,0.155208513140678)
% --(axis cs:340,0.14667771756649)
% --(axis cs:350,0.139881923794746)
% --(axis cs:360,0.133866891264915)
% --(axis cs:370,0.128991305828094)
% --(axis cs:380,0.124640554189682)
% --(axis cs:390,0.120505049824715)
% --(axis cs:400,0.11650837957859)
% --(axis cs:410,0.112851582467556)
% --(axis cs:420,0.109774515032768)
% --(axis cs:430,0.10645330697298)
% --(axis cs:440,0.103633239865303)
% --(axis cs:450,0.100949704647064)
% --(axis cs:460,0.0981544330716133)
% --(axis cs:470,0.0957893133163452)
% --(axis cs:480,0.0932780131697655)
% --(axis cs:490,0.0912102907896042)
% --(axis cs:500,0.0889105722308159)
% --(axis cs:510,0.086738184094429)
% --(axis cs:520,0.0847630351781845)
% --(axis cs:530,0.082888625562191)
% --(axis cs:540,0.081023246049881)
% --(axis cs:550,0.0793321654200554)
% --(axis cs:560,0.0776224136352539)
% --(axis cs:570,0.0759912133216858)
% --(axis cs:580,0.0742528587579727)
% --(axis cs:590,0.0729231834411621)
% --(axis cs:600,0.071414090692997)
% --(axis cs:610,0.0700030103325844)
% --(axis cs:620,0.0687276795506477)
% --(axis cs:630,0.067297950387001)
% --(axis cs:640,0.0660946741700172)
% --(axis cs:650,0.0648066624999046)
% --(axis cs:660,0.0635591223835945)
% --(axis cs:670,0.0624816119670868)
% --(axis cs:680,0.0613831467926502)
% --(axis cs:690,0.060252670198679)
% --(axis cs:700,0.0591401755809784)
% --(axis cs:710,0.0581387728452682)
% --(axis cs:720,0.0571512579917908)
% --(axis cs:730,0.0561834312975407)
% --(axis cs:740,0.0552386976778507)
% --(axis cs:750,0.0543370619416237)
% --(axis cs:760,0.0533719100058079)
% --(axis cs:770,0.0525344237685204)
% --(axis cs:780,0.0515986829996109)
% --(axis cs:790,0.0508300587534904)
% --(axis cs:800,0.0500582531094551)
% --(axis cs:810,0.0491841807961464)
% --(axis cs:820,0.0484587363898754)
% --(axis cs:830,0.0476683005690575)
% --(axis cs:840,0.0469333194196224)
% --(axis cs:850,0.0461766198277473)
% --(axis cs:860,0.045512430369854)
% --(axis cs:870,0.0448310896754265)
% --(axis cs:880,0.044161319732666)
% --(axis cs:890,0.0435342900454998)
% --(axis cs:900,0.0429476574063301)
% --(axis cs:910,0.042333647608757)
% --(axis cs:920,0.041717279702425)
% --(axis cs:930,0.0411300286650658)
% --(axis cs:940,0.0405535846948624)
% --(axis cs:950,0.0399963520467281)
% --(axis cs:960,0.0394035652279854)
% --(axis cs:970,0.0388498716056347)
% --(axis cs:980,0.0383680462837219)
% --(axis cs:990,0.037849485874176)
% --(axis cs:1000,0.0373467728495598)
% --(axis cs:1000,0.0403671450912952)
% --(axis cs:1000,0.0403671450912952)
% --(axis cs:990,0.0408790484070778)
% --(axis cs:980,0.0413553267717361)
% --(axis cs:970,0.041871789842844)
% --(axis cs:960,0.0424186848104)
% --(axis cs:950,0.0429241992533207)
% --(axis cs:940,0.0434948205947876)
% --(axis cs:930,0.0440795831382275)
% --(axis cs:920,0.0446384325623512)
% --(axis cs:910,0.0452818647027016)
% --(axis cs:900,0.0458662062883377)
% --(axis cs:890,0.0465122126042843)
% --(axis cs:880,0.0470051504671574)
% --(axis cs:870,0.0477393716573715)
% --(axis cs:860,0.0485372394323349)
% --(axis cs:850,0.0490918196737766)
% --(axis cs:840,0.0498875342309475)
% --(axis cs:830,0.0506125465035439)
% --(axis cs:820,0.051392637193203)
% --(axis cs:810,0.0520741790533066)
% --(axis cs:800,0.0527951121330261)
% --(axis cs:790,0.0536691136658192)
% --(axis cs:780,0.0545446202158928)
% --(axis cs:770,0.0553028583526611)
% --(axis cs:760,0.0562612973153591)
% --(axis cs:750,0.0571716874837875)
% --(axis cs:740,0.05800811201334)
% --(axis cs:730,0.0590566247701645)
% --(axis cs:720,0.0599635094404221)
% --(axis cs:710,0.0609429255127907)
% --(axis cs:700,0.061949584633112)
% --(axis cs:690,0.0630362778902054)
% --(axis cs:680,0.0641551464796066)
% --(axis cs:670,0.065278947353363)
% --(axis cs:660,0.0663869380950928)
% --(axis cs:650,0.067573107779026)
% --(axis cs:640,0.0687224939465523)
% --(axis cs:630,0.0701185539364815)
% --(axis cs:620,0.0712329521775246)
% --(axis cs:610,0.0727095678448677)
% --(axis cs:600,0.0741900205612183)
% --(axis cs:590,0.0754242613911629)
% --(axis cs:580,0.077199399471283)
% --(axis cs:570,0.0787765756249428)
% --(axis cs:560,0.0801475867629051)
% --(axis cs:550,0.0819854587316513)
% --(axis cs:540,0.0834604501724243)
% --(axis cs:530,0.0853594169020653)
% --(axis cs:520,0.0872498527169228)
% --(axis cs:510,0.0892440900206566)
% --(axis cs:500,0.0909780263900757)
% --(axis cs:490,0.0932409539818764)
% --(axis cs:480,0.0955338180065155)
% --(axis cs:470,0.0978569760918617)
% --(axis cs:460,0.100304409861565)
% --(axis cs:450,0.103060849010944)
% --(axis cs:440,0.106161393225193)
% --(axis cs:430,0.108562134206295)
% --(axis cs:420,0.111938610672951)
% --(axis cs:410,0.115438520908356)
% --(axis cs:400,0.118755705654621)
% --(axis cs:390,0.122568868100643)
% --(axis cs:380,0.126695811748505)
% --(axis cs:370,0.131587952375412)
% --(axis cs:360,0.136562705039978)
% --(axis cs:350,0.142695248126984)
% --(axis cs:340,0.15012700855732)
% --(axis cs:330,0.159045323729515)
% --(axis cs:320,0.171343296766281)
% --(axis cs:310,0.198227047920227)
% --(axis cs:300,0.139375761151314)
% --(axis cs:290,0.144634544849396)
% --(axis cs:280,0.149275004863739)
% --(axis cs:270,0.15468493103981)
% --(axis cs:260,0.161212742328644)
% --(axis cs:250,0.167627230286598)
% --(axis cs:240,0.174056008458138)
% --(axis cs:230,0.181508734822273)
% --(axis cs:220,0.189140260219574)
% --(axis cs:210,0.199667364358902)
% --(axis cs:200,0.208849996328354)
% --(axis cs:190,0.21874663233757)
% --(axis cs:180,0.230211481451988)
% --(axis cs:170,0.243149101734161)
% --(axis cs:160,0.254264503717422)
% --(axis cs:150,0.273174166679382)
% --(axis cs:140,0.290239155292511)
% --(axis cs:130,0.307325154542923)
% --(axis cs:120,0.331561297178268)
% --(axis cs:110,0.360806435346603)
% --(axis cs:100,0.389849990606308)
% --(axis cs:90,0.432295233011246)
% --(axis cs:80,0.478264510631561)
% --(axis cs:70,0.548453569412231)
% --(axis cs:60,0.640672624111176)
% --(axis cs:50,0.784591674804688)
% --(axis cs:40,1.05736076831818)
% --(axis cs:30,1.42448556423187)
% --(axis cs:20,2.07361841201782)
% --(axis cs:10,3.83705711364746)
% --(axis cs:0,62.1652946472168)
% --cycle;

% \addplot [thick, steelblue31119180]
% table {%
% 0 58.8254232406616
% 10 2.98869735002518
% 20 1.44196254014969
% 30 1.04090109467506
% 40 0.823251560330391
% 50 0.676890507340431
% 60 0.583790928125381
% 70 0.509758107364178
% 80 0.45434844493866
% 90 0.413696028292179
% 100 0.377709314227104
% 110 0.350196175277233
% 120 0.324504613876343
% 130 0.30255388468504
% 140 0.285181172192097
% 150 0.267898060381413
% 160 0.251510746777058
% 170 0.238394651561975
% 180 0.225505501031876
% 190 0.214324954897165
% 200 0.204552061855793
% 210 0.195475522428751
% 220 0.185961179435253
% 230 0.178510040044785
% 240 0.171276338398457
% 250 0.164854306727648
% 260 0.15874894335866
% 270 0.152738802134991
% 280 0.147666916251183
% 290 0.142794113606215
% 300 0.137973684817553
% 310 0.195616420358419
% 320 0.169006787240505
% 330 0.157275319099426
% 340 0.148528326302767
% 350 0.141499690711498
% 360 0.135486233979464
% 370 0.130547497421503
% 380 0.125729858875275
% 390 0.121457042172551
% 400 0.117537891492248
% 410 0.113902240991592
% 420 0.110690338537097
% 430 0.10740402713418
% 440 0.104620330035686
% 450 0.1017732527107
% 460 0.0990319959819317
% 470 0.0965298898518085
% 480 0.0941478237509727
% 490 0.0919052083045244
% 500 0.089780930429697
% 510 0.0877674538642168
% 520 0.0856954250484705
% 530 0.0838162079453468
% 540 0.081986092031002
% 550 0.0803282111883163
% 560 0.0785927139222622
% 570 0.0770623832941055
% 580 0.0754427593201399
% 590 0.0739913899451494
% 600 0.0725313853472471
% 610 0.0712147876620293
% 620 0.0698035079985857
% 630 0.0684519130736589
% 640 0.0671789385378361
% 650 0.0660259798169136
% 660 0.0647959765046835
% 670 0.0637056957930326
% 680 0.0626187967136502
% 690 0.0615174556151032
% 700 0.0604158816859126
% 710 0.0594193926081061
% 720 0.0584377720952034
% 730 0.0575259830802679
% 740 0.0565319079905748
% 750 0.0556561639532447
% 760 0.0547575112432241
% 770 0.0538637833669782
% 780 0.0530350580811501
% 790 0.0522145023569465
% 800 0.0514577096328139
% 810 0.0506685748696327
% 820 0.0499555692076683
% 830 0.049217932857573
% 840 0.0485074641183019
% 850 0.0477616526186466
% 860 0.0471022753044963
% 870 0.0463988045230508
% 880 0.0457513323053718
% 890 0.045146819204092
% 900 0.0445202169939876
% 910 0.043944020755589
% 920 0.0433118715882301
% 930 0.0427556186914444
% 940 0.0421757604926825
% 950 0.0416463706642389
% 960 0.0411227941513062
% 970 0.0405607251450419
% 980 0.0400372575968504
% 990 0.0395317766815424
% 1000 0.0390235427767038
% };
% \end{axis}

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,62.1652946472168)
--(axis cs:0,57.5720672607422)
--(axis cs:10,2.75983953475952)
--(axis cs:20,1.23972058296204)
--(axis cs:30,0.875411212444305)
--(axis cs:40,0.699984669685364)
--(axis cs:50,0.595636129379272)
--(axis cs:60,0.527372241020203)
--(axis cs:70,0.462729752063751)
--(axis cs:80,0.40664467215538)
--(axis cs:90,0.367113143205643)
--(axis cs:100,0.334003686904907)
--(axis cs:110,0.305443853139877)
--(axis cs:120,0.277791261672974)
--(axis cs:130,0.258161514997482)
--(axis cs:140,0.242890000343323)
--(axis cs:150,0.224812626838684)
--(axis cs:160,0.212463319301605)
--(axis cs:170,0.200143113732338)
--(axis cs:180,0.187719464302063)
--(axis cs:190,0.178680121898651)
--(axis cs:200,0.170462936162949)
--(axis cs:210,0.162818685173988)
--(axis cs:220,0.154616624116898)
--(axis cs:230,0.148052528500557)
--(axis cs:240,0.142125874757767)
--(axis cs:250,0.137250810861588)
--(axis cs:260,0.132330879569054)
--(axis cs:270,0.127445757389069)
--(axis cs:280,0.123466283082962)
--(axis cs:290,0.119228273630142)
--(axis cs:300,0.115519158542156)
--(axis cs:310,0.16104294359684)
--(axis cs:320,0.138231039047241)
--(axis cs:330,0.129926070570946)
--(axis cs:340,0.122977375984192)
--(axis cs:350,0.117241956293583)
--(axis cs:360,0.112457327544689)
--(axis cs:370,0.108752101659775)
--(axis cs:380,0.104762651026249)
--(axis cs:390,0.101447060704231)
--(axis cs:400,0.0982960686087608)
--(axis cs:410,0.0956743806600571)
--(axis cs:420,0.0928207784891129)
--(axis cs:430,0.0900198221206665)
--(axis cs:440,0.088052324950695)
--(axis cs:450,0.0855289772152901)
--(axis cs:460,0.0832716748118401)
--(axis cs:470,0.0813025459647179)
--(axis cs:480,0.07938102632761)
--(axis cs:490,0.077449306845665)
--(axis cs:500,0.0755623206496239)
--(axis cs:510,0.073898121714592)
--(axis cs:520,0.0721032321453094)
--(axis cs:530,0.0703533589839935)
--(axis cs:540,0.0687705799937248)
--(axis cs:550,0.0673085451126099)
--(axis cs:560,0.0658903196454048)
--(axis cs:570,0.064446896314621)
--(axis cs:580,0.0630561336874962)
--(axis cs:590,0.0618931241333485)
--(axis cs:600,0.0605988465249538)
--(axis cs:610,0.0595507845282555)
--(axis cs:620,0.0583330690860748)
--(axis cs:630,0.0571442171931267)
--(axis cs:640,0.056106586009264)
--(axis cs:650,0.0551500730216503)
--(axis cs:660,0.0540801174938679)
--(axis cs:670,0.0530562959611416)
--(axis cs:680,0.052108708769083)
--(axis cs:690,0.0511957481503487)
--(axis cs:700,0.050239335745573)
--(axis cs:710,0.0493184588849545)
--(axis cs:720,0.048431646078825)
--(axis cs:730,0.0476934649050236)
--(axis cs:740,0.0468723513185978)
--(axis cs:750,0.0460276305675507)
--(axis cs:760,0.0452809035778046)
--(axis cs:770,0.0445619933307171)
--(axis cs:780,0.0437975265085697)
--(axis cs:790,0.0430850945413113)
--(axis cs:800,0.0425116643309593)
--(axis cs:810,0.0418349057435989)
--(axis cs:820,0.0412197113037109)
--(axis cs:830,0.0405257418751717)
--(axis cs:840,0.0399751961231232)
--(axis cs:850,0.0393678173422813)
--(axis cs:860,0.0387768670916557)
--(axis cs:870,0.0381843559443951)
--(axis cs:880,0.0376808680593967)
--(axis cs:890,0.0371064245700836)
--(axis cs:900,0.0365728959441185)
--(axis cs:910,0.0360761992633343)
--(axis cs:920,0.0355431064963341)
--(axis cs:930,0.0350423865020275)
--(axis cs:940,0.0345367044210434)
--(axis cs:950,0.0340863615274429)
--(axis cs:960,0.0337152890861034)
--(axis cs:970,0.0332626961171627)
--(axis cs:980,0.0328086391091347)
--(axis cs:990,0.0323795527219772)
--(axis cs:1000,0.0319290719926357)
--(axis cs:1000,0.0371304079890251)
--(axis cs:1000,0.0371304079890251)
--(axis cs:990,0.0376238860189915)
--(axis cs:980,0.0381487347185612)
--(axis cs:970,0.0386311262845993)
--(axis cs:960,0.0391720049083233)
--(axis cs:950,0.0397499948740005)
--(axis cs:940,0.0402954518795013)
--(axis cs:930,0.0408591218292713)
--(axis cs:920,0.0414647944271564)
--(axis cs:910,0.0420646853744984)
--(axis cs:900,0.0426542684435844)
--(axis cs:890,0.0432661473751068)
--(axis cs:880,0.0438878908753395)
--(axis cs:870,0.044540960341692)
--(axis cs:860,0.0452269613742828)
--(axis cs:850,0.0458704009652138)
--(axis cs:840,0.0465822331607342)
--(axis cs:830,0.0472761988639832)
--(axis cs:820,0.0480430759489536)
--(axis cs:810,0.0487499721348286)
--(axis cs:800,0.0495456643402576)
--(axis cs:790,0.0503209382295609)
--(axis cs:780,0.0510714240372181)
--(axis cs:770,0.051952101290226)
--(axis cs:760,0.0528087988495827)
--(axis cs:750,0.0537152588367462)
--(axis cs:740,0.0546191744506359)
--(axis cs:730,0.0555374771356583)
--(axis cs:720,0.0564311854541302)
--(axis cs:710,0.0573788322508335)
--(axis cs:700,0.0583702027797699)
--(axis cs:690,0.0594455450773239)
--(axis cs:680,0.0605335049331188)
--(axis cs:670,0.0616261437535286)
--(axis cs:660,0.0627026557922363)
--(axis cs:650,0.0639011859893799)
--(axis cs:640,0.0651534646749496)
--(axis cs:630,0.0663591772317886)
--(axis cs:620,0.0677605494856834)
--(axis cs:610,0.0689858123660088)
--(axis cs:600,0.0704115778207779)
--(axis cs:590,0.0719073638319969)
--(axis cs:580,0.0732537433505058)
--(axis cs:570,0.0749294757843018)
--(axis cs:560,0.0765432417392731)
--(axis cs:550,0.0782970115542412)
--(axis cs:540,0.0799941718578339)
--(axis cs:530,0.0818115547299385)
--(axis cs:520,0.0836459845304489)
--(axis cs:510,0.0856047347187996)
--(axis cs:500,0.0877444371581078)
--(axis cs:490,0.0900064781308174)
--(axis cs:480,0.0920821130275726)
--(axis cs:470,0.0946570336818695)
--(axis cs:460,0.0969695672392845)
--(axis cs:450,0.0997333005070686)
--(axis cs:440,0.102470733225346)
--(axis cs:430,0.105397038161755)
--(axis cs:420,0.108726769685745)
--(axis cs:410,0.111881844699383)
--(axis cs:400,0.115557871758938)
--(axis cs:390,0.119561448693275)
--(axis cs:380,0.123755350708961)
--(axis cs:370,0.128181412816048)
--(axis cs:360,0.133214503526688)
--(axis cs:350,0.139256060123444)
--(axis cs:340,0.14615760743618)
--(axis cs:330,0.154665902256966)
--(axis cs:320,0.166261255741119)
--(axis cs:310,0.19165226817131)
--(axis cs:300,0.136385381221771)
--(axis cs:290,0.141401156783104)
--(axis cs:280,0.146483793854713)
--(axis cs:270,0.151882827281952)
--(axis cs:260,0.157708123326302)
--(axis cs:250,0.163803324103355)
--(axis cs:240,0.170716226100922)
--(axis cs:230,0.177970364689827)
--(axis cs:220,0.185392022132874)
--(axis cs:210,0.194307044148445)
--(axis cs:200,0.204025968909264)
--(axis cs:190,0.213583752512932)
--(axis cs:180,0.225952804088593)
--(axis cs:170,0.238881260156631)
--(axis cs:160,0.253522366285324)
--(axis cs:150,0.269755810499191)
--(axis cs:140,0.287076443433762)
--(axis cs:130,0.307014495134354)
--(axis cs:120,0.33138120174408)
--(axis cs:110,0.360762745141983)
--(axis cs:100,0.391655951738358)
--(axis cs:90,0.434751987457275)
--(axis cs:80,0.4835324883461)
--(axis cs:70,0.549438118934631)
--(axis cs:60,0.636511206626892)
--(axis cs:50,0.764079749584198)
--(axis cs:40,0.988220393657684)
--(axis cs:30,1.33790504932404)
--(axis cs:20,1.94874250888824)
--(axis cs:10,3.81836986541748)
--(axis cs:0,62.1652946472168)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 59.0680704116821
10 3.09416735172272
20 1.46117079257965
30 1.03875520825386
40 0.806365877389908
50 0.662243992090225
60 0.567792996764183
70 0.491790279746056
80 0.435194902122021
90 0.391982711851597
100 0.354653529822826
110 0.326021395623684
120 0.299733132123947
130 0.277871787548065
140 0.260245889425278
150 0.243275988847017
160 0.2276211977005
170 0.215120233595371
180 0.202796313911676
190 0.19238593056798
200 0.183298606425524
210 0.174900703132153
220 0.166250463575125
230 0.159468151628971
240 0.152893282473087
250 0.147032167762518
260 0.14137465134263
270 0.136006142944098
280 0.131393246352673
290 0.126947635784745
300 0.12259715795517
310 0.171947032213211
320 0.148692339658737
330 0.138441137969494
340 0.130831971764565
350 0.12471485324204
360 0.119398819282651
370 0.115062391385436
380 0.110807683318853
390 0.107046034187078
400 0.103597009554505
410 0.100413491949439
420 0.097500978037715
430 0.094655979424715
440 0.0921482220292091
450 0.0896361880004406
460 0.08721555583179
470 0.0849823653697968
480 0.082854425534606
490 0.0808604098856449
500 0.0789633560925722
510 0.0770645290613174
520 0.0752684865146875
530 0.0735927317291498
540 0.0719539020210505
550 0.0704774744808674
560 0.0689033530652523
570 0.0675025805830956
580 0.0660715140402317
590 0.0647627981379628
600 0.0634677140042186
610 0.0622607469558716
620 0.0610298374667764
630 0.0598449958488345
640 0.0586861437186599
650 0.057648153975606
660 0.0565431658178568
670 0.0555419316515326
680 0.0545677309855819
690 0.0535892276093364
700 0.0526141477748752
710 0.0517205819487572
720 0.0508280107751489
730 0.0500443018972874
740 0.0491501726210117
750 0.0483523150905967
760 0.0475788554176688
770 0.0467628054320812
780 0.0460182139649987
790 0.0453023798763752
800 0.0446070088073611
810 0.0439032251015306
820 0.043275386095047
830 0.0425954051315784
840 0.0419653942808509
850 0.0413085091859102
860 0.0407229503616691
870 0.0400871401652694
880 0.0395128065720201
890 0.0389620363712311
900 0.0383920092135668
910 0.0378620875999331
920 0.0373237784951925
930 0.0367852337658405
940 0.0362741947174072
950 0.0357879344373941
960 0.0353208882734179
970 0.0348211331292987
980 0.0343601359054446
990 0.0339267747476697
1000 0.0334737682715058
};
\end{axis}

\end{tikzpicture}


==> figures/soft_constraints_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
%title={},
xlabel={ADMM iterations},
xmajorgrids,
xmin=-10, xmax=1000,
xtick style={color=black},
ylabel={$\sum_t \Vert a_{l,t} - H_\vartheta(z_{l,t})\Vert_2$},
ymajorgrids,
grid=both,
ymin=0.04, ymax=1,
ymode=log,
ytick style={color=black},
% ytick={0.0001,0.001,0.01,0.1,1},
% yticklabels={
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
% (axis cs:0,0.421364158391953)
% --(axis cs:0,0.360139906406403)
% --(axis cs:10,0.179621517658234)
% --(axis cs:20,0.124010235071182)
% --(axis cs:30,0.0998515039682388)
% --(axis cs:40,0.0878372043371201)
% --(axis cs:50,0.0804519131779671)
% --(axis cs:60,0.0759878680109978)
% --(axis cs:70,0.0729157775640488)
% --(axis cs:80,0.0706853792071342)
% --(axis cs:90,0.0690014734864235)
% --(axis cs:100,0.0677275583148003)
% --(axis cs:110,0.0666729286313057)
% --(axis cs:120,0.0658523291349411)
% --(axis cs:130,0.0651625618338585)
% --(axis cs:140,0.0646024569869041)
% --(axis cs:150,0.0641289502382278)
% --(axis cs:160,0.0637173056602478)
% --(axis cs:170,0.0633560493588448)
% --(axis cs:180,0.063043624162674)
% --(axis cs:190,0.0627641454339027)
% --(axis cs:200,0.062518909573555)
% --(axis cs:210,0.0622957497835159)
% --(axis cs:220,0.0620943382382393)
% --(axis cs:230,0.0619069039821625)
% --(axis cs:240,0.0617362186312675)
% --(axis cs:250,0.061577282845974)
% --(axis cs:260,0.0614340789616108)
% --(axis cs:270,0.061300378292799)
% --(axis cs:280,0.0611703209578991)
% --(axis cs:290,0.0610474795103073)
% --(axis cs:300,0.0609336532652378)
% --(axis cs:310,0.0608234032988548)
% --(axis cs:320,0.0607223100960255)
% --(axis cs:330,0.0606240481138229)
% --(axis cs:340,0.0605308525264263)
% --(axis cs:350,0.0604408271610737)
% --(axis cs:360,0.0603547617793083)
% --(axis cs:370,0.060274250805378)
% --(axis cs:380,0.0601958371698856)
% --(axis cs:390,0.0601187832653522)
% --(axis cs:400,0.0600464455783367)
% --(axis cs:410,0.059978011995554)
% --(axis cs:420,0.0599096342921257)
% --(axis cs:430,0.0598439611494541)
% --(axis cs:440,0.0597795769572258)
% --(axis cs:450,0.0597171969711781)
% --(axis cs:460,0.0596575103700161)
% --(axis cs:470,0.0595981739461422)
% --(axis cs:480,0.0595434978604317)
% --(axis cs:490,0.0594897121191025)
% --(axis cs:500,0.0594347938895226)
% --(axis cs:510,0.0593846179544926)
% --(axis cs:520,0.059336356818676)
% --(axis cs:530,0.059288527816534)
% --(axis cs:540,0.0592411048710346)
% --(axis cs:550,0.0591962113976479)
% --(axis cs:560,0.0591502897441387)
% --(axis cs:570,0.0591074414551258)
% --(axis cs:580,0.0590667128562927)
% --(axis cs:590,0.0590254180133343)
% --(axis cs:600,0.0589866675436497)
% --(axis cs:610,0.058948490768671)
% --(axis cs:620,0.0589121952652931)
% --(axis cs:630,0.0588772632181644)
% --(axis cs:640,0.0588430352509022)
% --(axis cs:650,0.0588089227676392)
% --(axis cs:660,0.0587751232087612)
% --(axis cs:670,0.0587448105216026)
% --(axis cs:680,0.058711614459753)
% --(axis cs:690,0.0586795695126057)
% --(axis cs:700,0.0586489029228687)
% --(axis cs:710,0.0586205050349236)
% --(axis cs:720,0.0585910677909851)
% --(axis cs:730,0.0585632808506489)
% --(axis cs:740,0.0585362687706947)
% --(axis cs:750,0.0585103966295719)
% --(axis cs:760,0.0584830045700073)
% --(axis cs:770,0.0584579035639763)
% --(axis cs:780,0.0584327168762684)
% --(axis cs:790,0.0584095679223537)
% --(axis cs:800,0.0583861656486988)
% --(axis cs:810,0.0583632178604603)
% --(axis cs:820,0.0583400279283524)
% --(axis cs:830,0.0583176463842392)
% --(axis cs:840,0.0582962706685066)
% --(axis cs:850,0.0582758225500584)
% --(axis cs:860,0.0582547523081303)
% --(axis cs:870,0.0582351163029671)
% --(axis cs:880,0.0582151599228382)
% --(axis cs:890,0.0581950470805168)
% --(axis cs:900,0.0581759512424469)
% --(axis cs:910,0.0581579692661762)
% --(axis cs:920,0.0581396743655205)
% --(axis cs:930,0.0581212006509304)
% --(axis cs:940,0.0581031665205956)
% --(axis cs:950,0.0580859705805779)
% --(axis cs:960,0.0580687373876572)
% --(axis cs:970,0.0580528117716312)
% --(axis cs:980,0.0580379813909531)
% --(axis cs:990,0.0580227449536324)
% --(axis cs:1000,0.0580083020031452)
% --(axis cs:1000,0.0727537572383881)
% --(axis cs:1000,0.0727537572383881)
% --(axis cs:990,0.0727496892213821)
% --(axis cs:980,0.0727456733584404)
% --(axis cs:970,0.072741910815239)
% --(axis cs:960,0.0727359279990196)
% --(axis cs:950,0.0727319568395615)
% --(axis cs:940,0.0727275609970093)
% --(axis cs:930,0.0727219209074974)
% --(axis cs:920,0.0727188587188721)
% --(axis cs:910,0.0727123022079468)
% --(axis cs:900,0.0727072507143021)
% --(axis cs:890,0.0727024972438812)
% --(axis cs:880,0.0726966708898544)
% --(axis cs:870,0.0726900547742844)
% --(axis cs:860,0.0726863294839859)
% --(axis cs:850,0.0726833939552307)
% --(axis cs:840,0.072675921022892)
% --(axis cs:830,0.0726711302995682)
% --(axis cs:820,0.0726666674017906)
% --(axis cs:810,0.0726622492074966)
% --(axis cs:800,0.0726541578769684)
% --(axis cs:790,0.0726460516452789)
% --(axis cs:780,0.0726403594017029)
% --(axis cs:770,0.0726356133818626)
% --(axis cs:760,0.0726258084177971)
% --(axis cs:750,0.0726170316338539)
% --(axis cs:740,0.0726086273789406)
% --(axis cs:730,0.072600319981575)
% --(axis cs:720,0.0725916922092438)
% --(axis cs:710,0.072584442794323)
% --(axis cs:700,0.0725787356495857)
% --(axis cs:690,0.0725706294178963)
% --(axis cs:680,0.0725614205002785)
% --(axis cs:670,0.0725516527891159)
% --(axis cs:660,0.072541169822216)
% --(axis cs:650,0.0725347846746445)
% --(axis cs:640,0.0725277438759804)
% --(axis cs:630,0.0725153759121895)
% --(axis cs:620,0.0725093111395836)
% --(axis cs:610,0.0724971368908882)
% --(axis cs:600,0.0724885240197182)
% --(axis cs:590,0.0724752992391586)
% --(axis cs:580,0.0724669918417931)
% --(axis cs:570,0.0724571794271469)
% --(axis cs:560,0.072447657585144)
% --(axis cs:550,0.0724392756819725)
% --(axis cs:540,0.0724319964647293)
% --(axis cs:530,0.0724257752299309)
% --(axis cs:520,0.0724096223711967)
% --(axis cs:510,0.07240329682827)
% --(axis cs:500,0.0723968967795372)
% --(axis cs:490,0.0723935216665268)
% --(axis cs:480,0.072382003068924)
% --(axis cs:470,0.0723727270960808)
% --(axis cs:460,0.0723602771759033)
% --(axis cs:450,0.0723545029759407)
% --(axis cs:440,0.0723439306020737)
% --(axis cs:430,0.0723335295915604)
% --(axis cs:420,0.0723256468772888)
% --(axis cs:410,0.0723135992884636)
% --(axis cs:400,0.0723104178905487)
% --(axis cs:390,0.0723065882921219)
% --(axis cs:380,0.0722950994968414)
% --(axis cs:370,0.0722881704568863)
% --(axis cs:360,0.0722877681255341)
% --(axis cs:350,0.0722856000065804)
% --(axis cs:340,0.0722842887043953)
% --(axis cs:330,0.0722790211439133)
% --(axis cs:320,0.0722850859165192)
% --(axis cs:310,0.0722939446568489)
% --(axis cs:300,0.0723035112023354)
% --(axis cs:290,0.0723187774419785)
% --(axis cs:280,0.0723241567611694)
% --(axis cs:270,0.0723549649119377)
% --(axis cs:260,0.0723744481801987)
% --(axis cs:250,0.0724065452814102)
% --(axis cs:240,0.0724629238247871)
% --(axis cs:230,0.0725152716040611)
% --(axis cs:220,0.0725741684436798)
% --(axis cs:210,0.0726532936096191)
% --(axis cs:200,0.072749637067318)
% --(axis cs:190,0.0728516727685928)
% --(axis cs:180,0.0729843974113464)
% --(axis cs:170,0.0731459856033325)
% --(axis cs:160,0.0733416900038719)
% --(axis cs:150,0.0735670104622841)
% --(axis cs:140,0.073868028819561)
% --(axis cs:130,0.0742287486791611)
% --(axis cs:120,0.0746921673417091)
% --(axis cs:110,0.0752742290496826)
% --(axis cs:100,0.0760139673948288)
% --(axis cs:90,0.0769956037402153)
% --(axis cs:80,0.0783210322260857)
% --(axis cs:70,0.0801440700888634)
% --(axis cs:60,0.0827387273311615)
% --(axis cs:50,0.0866051390767097)
% --(axis cs:40,0.0929051712155342)
% --(axis cs:30,0.104200221598148)
% --(axis cs:20,0.127031981945038)
% --(axis cs:10,0.183419063687325)
% --(axis cs:0,0.421364158391953)
% --cycle;

% \path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
% (axis cs:0,0.485363304615021)
% --(axis cs:0,0.432531535625458)
% --(axis cs:10,0.214634239673615)
% --(axis cs:20,0.140732392668724)
% --(axis cs:30,0.112506978213787)
% --(axis cs:40,0.0988296195864677)
% --(axis cs:50,0.090487614274025)
% --(axis cs:60,0.0846308022737503)
% --(axis cs:70,0.0802423357963562)
% --(axis cs:80,0.0769374072551727)
% --(axis cs:90,0.074095606803894)
% --(axis cs:100,0.0717703104019165)
% --(axis cs:110,0.0696783438324928)
% --(axis cs:120,0.067934937775135)
% --(axis cs:130,0.0661965310573578)
% --(axis cs:140,0.064727820456028)
% --(axis cs:150,0.0632746517658234)
% --(axis cs:160,0.0618968084454536)
% --(axis cs:170,0.060743872076273)
% --(axis cs:180,0.0596341267228127)
% --(axis cs:190,0.0585765466094017)
% --(axis cs:200,0.0575798377394676)
% --(axis cs:210,0.0566703826189041)
% --(axis cs:220,0.0558043010532856)
% --(axis cs:230,0.054991289973259)
% --(axis cs:240,0.0542326346039772)
% --(axis cs:250,0.0535488873720169)
% --(axis cs:260,0.0528956986963749)
% --(axis cs:270,0.0522843152284622)
% --(axis cs:280,0.0517097525298595)
% --(axis cs:290,0.0511598959565163)
% --(axis cs:300,0.0506514199078083)
% --(axis cs:310,0.0501574091613293)
% --(axis cs:320,0.0497060678899288)
% --(axis cs:330,0.049279622733593)
% --(axis cs:340,0.048870287835598)
% --(axis cs:350,0.048477977514267)
% --(axis cs:360,0.0481055080890656)
% --(axis cs:370,0.0477499216794968)
% --(axis cs:380,0.0474099591374397)
% --(axis cs:390,0.0470904819667339)
% --(axis cs:400,0.046776819974184)
% --(axis cs:410,0.0464799627661705)
% --(axis cs:420,0.0462008528411388)
% --(axis cs:430,0.0459284372627735)
% --(axis cs:440,0.0456713773310184)
% --(axis cs:450,0.0454241447150707)
% --(axis cs:460,0.0451860390603542)
% --(axis cs:470,0.0449562110006809)
% --(axis cs:480,0.0447378382086754)
% --(axis cs:490,0.0445211194455624)
% --(axis cs:500,0.0443164072930813)
% --(axis cs:510,0.0441198945045471)
% --(axis cs:520,0.0439275316894054)
% --(axis cs:530,0.0437393635511398)
% --(axis cs:540,0.0435649789869785)
% --(axis cs:550,0.0433870032429695)
% --(axis cs:560,0.0432159341871738)
% --(axis cs:570,0.0430554449558258)
% --(axis cs:580,0.042895495891571)
% --(axis cs:590,0.0427412241697311)
% --(axis cs:600,0.0425914116203785)
% --(axis cs:610,0.0424490608274937)
% --(axis cs:620,0.0423082932829857)
% --(axis cs:630,0.0421756207942963)
% --(axis cs:640,0.0420433282852173)
% --(axis cs:650,0.0419139266014099)
% --(axis cs:660,0.0417905077338219)
% --(axis cs:670,0.0416703596711159)
% --(axis cs:680,0.0415489710867405)
% --(axis cs:690,0.0414343327283859)
% --(axis cs:700,0.0413227416574955)
% --(axis cs:710,0.0412118509411812)
% --(axis cs:720,0.0411065891385078)
% --(axis cs:730,0.0410018302500248)
% --(axis cs:740,0.0409008450806141)
% --(axis cs:750,0.0408016256988049)
% --(axis cs:760,0.0407031401991844)
% --(axis cs:770,0.0406066849827766)
% --(axis cs:780,0.0405162274837494)
% --(axis cs:790,0.0404239036142826)
% --(axis cs:800,0.0403374955058098)
% --(axis cs:810,0.0402512140572071)
% --(axis cs:820,0.0401681549847126)
% --(axis cs:830,0.0400853715837002)
% --(axis cs:840,0.0400026068091393)
% --(axis cs:850,0.0399234853684902)
% --(axis cs:860,0.0398453213274479)
% --(axis cs:870,0.039768997579813)
% --(axis cs:880,0.0396934822201729)
% --(axis cs:890,0.0396203175187111)
% --(axis cs:900,0.0395485647022724)
% --(axis cs:910,0.0394782908260822)
% --(axis cs:920,0.0394096374511719)
% --(axis cs:930,0.0393427461385727)
% --(axis cs:940,0.0392750725150108)
% --(axis cs:950,0.0392111130058765)
% --(axis cs:960,0.0391459614038467)
% --(axis cs:970,0.0390813909471035)
% --(axis cs:980,0.0390185117721558)
% --(axis cs:990,0.038958303630352)
% --(axis cs:1000,0.0388982556760311)
% --(axis cs:1000,0.0534271076321602)
% --(axis cs:1000,0.0534271076321602)
% --(axis cs:990,0.0534977801144123)
% --(axis cs:980,0.0535644963383675)
% --(axis cs:970,0.0536305345594883)
% --(axis cs:960,0.0537030436098576)
% --(axis cs:950,0.0537726953625679)
% --(axis cs:940,0.0538453459739685)
% --(axis cs:930,0.053918045014143)
% --(axis cs:920,0.0539873205125332)
% --(axis cs:910,0.0540691986680031)
% --(axis cs:900,0.0541484206914902)
% --(axis cs:890,0.0542227290570736)
% --(axis cs:880,0.0543031021952629)
% --(axis cs:870,0.0543885193765163)
% --(axis cs:860,0.0544731765985489)
% --(axis cs:850,0.054558590054512)
% --(axis cs:840,0.0546459369361401)
% --(axis cs:830,0.0547373108565807)
% --(axis cs:820,0.0548329837620258)
% --(axis cs:810,0.0549257360398769)
% --(axis cs:800,0.0550238080322742)
% --(axis cs:790,0.0551213175058365)
% --(axis cs:780,0.0552235469222069)
% --(axis cs:770,0.0553250350058079)
% --(axis cs:760,0.0554320327937603)
% --(axis cs:750,0.0555446706712246)
% --(axis cs:740,0.05565520003438)
% --(axis cs:730,0.0557702518999577)
% --(axis cs:720,0.0558842159807682)
% --(axis cs:710,0.056005984544754)
% --(axis cs:700,0.0561242550611496)
% --(axis cs:690,0.0562542490661144)
% --(axis cs:680,0.0563889853656292)
% --(axis cs:670,0.0565245077013969)
% --(axis cs:660,0.0566606484353542)
% --(axis cs:650,0.0568039193749428)
% --(axis cs:640,0.0569473467767239)
% --(axis cs:630,0.0570945851504803)
% --(axis cs:620,0.0572450682520866)
% --(axis cs:610,0.0574111714959145)
% --(axis cs:600,0.0575707256793976)
% --(axis cs:590,0.0577431544661522)
% --(axis cs:580,0.0579182654619217)
% --(axis cs:570,0.058099664747715)
% --(axis cs:560,0.058282982558012)
% --(axis cs:550,0.0584663487970829)
% --(axis cs:540,0.0586708001792431)
% --(axis cs:530,0.0588730834424496)
% --(axis cs:520,0.059082742780447)
% --(axis cs:510,0.0593028701841831)
% --(axis cs:500,0.0595261678099632)
% --(axis cs:490,0.0597647540271282)
% --(axis cs:480,0.0600106939673424)
% --(axis cs:470,0.0602661073207855)
% --(axis cs:460,0.0605250708758831)
% --(axis cs:450,0.0608025453984737)
% --(axis cs:440,0.0610928982496262)
% --(axis cs:430,0.0613825172185898)
% --(axis cs:420,0.0616933293640614)
% --(axis cs:410,0.062011856585741)
% --(axis cs:400,0.0623455531895161)
% --(axis cs:390,0.062691792845726)
% --(axis cs:380,0.0630552992224693)
% --(axis cs:370,0.0634381249547005)
% --(axis cs:360,0.0638319551944733)
% --(axis cs:350,0.0642499029636383)
% --(axis cs:340,0.0646862983703613)
% --(axis cs:330,0.0651409402489662)
% --(axis cs:320,0.0656238943338394)
% --(axis cs:310,0.0661303773522377)
% --(axis cs:300,0.0666625201702118)
% --(axis cs:290,0.0672317445278168)
% --(axis cs:280,0.0678295493125916)
% --(axis cs:270,0.068457692861557)
% --(axis cs:260,0.069119319319725)
% --(axis cs:250,0.0698156505823135)
% --(axis cs:240,0.0705610886216164)
% --(axis cs:230,0.0713512822985649)
% --(axis cs:220,0.0721959173679352)
% --(axis cs:210,0.0731198787689209)
% --(axis cs:200,0.0740878209471703)
% --(axis cs:190,0.0751362964510918)
% --(axis cs:180,0.0762667804956436)
% --(axis cs:170,0.0774728059768677)
% --(axis cs:160,0.0787865594029427)
% --(axis cs:150,0.0802398324012756)
% --(axis cs:140,0.0817912518978119)
% --(axis cs:130,0.0835237726569176)
% --(axis cs:120,0.0854223296046257)
% --(axis cs:110,0.0875267386436462)
% --(axis cs:100,0.0899271294474602)
% --(axis cs:90,0.0926165953278542)
% --(axis cs:80,0.0958140417933464)
% --(axis cs:70,0.0996342673897743)
% --(axis cs:60,0.104335479438305)
% --(axis cs:50,0.110561549663544)
% --(axis cs:40,0.119491256773472)
% --(axis cs:30,0.134338200092316)
% --(axis cs:20,0.164597004652023)
% --(axis cs:10,0.243113279342651)
% --(axis cs:0,0.485363304615021)
% --cycle;

% \addplot [thick, steelblue31119180]
% table {%
% 0 0.375868700444698
% 10 0.181264098733664
% 20 0.125343633815646
% 30 0.101413993164897
% 40 0.089440830051899
% 50 0.082454601302743
% 60 0.0781218763440847
% 70 0.0751714687794447
% 80 0.0730352886021137
% 90 0.0714705586433411
% 100 0.0702516064047813
% 110 0.0692971050739288
% 120 0.0685433000326157
% 130 0.0679114274680614
% 140 0.0674010757356882
% 150 0.0669666640460491
% 160 0.0666040889918804
% 170 0.0662872064858675
% 180 0.0660112872719765
% 190 0.0657679680734873
% 200 0.0655579417943954
% 210 0.0653643161058426
% 220 0.0651914738118649
% 230 0.0650346772745252
% 240 0.0648898705840111
% 250 0.064754655584693
% 260 0.0646376349031925
% 270 0.0645283767953515
% 280 0.064423281699419
% 290 0.0643308022990823
% 300 0.0642412723973393
% 310 0.0641562482342124
% 320 0.0640767980366945
% 330 0.0640013683587313
% 340 0.063933290541172
% 350 0.0638666125014424
% 360 0.0638032807037234
% 370 0.0637422977015376
% 380 0.0636850688606501
% 390 0.0636308845132589
% 400 0.0635777395218611
% 410 0.0635266397148371
% 420 0.0634785294532776
% 430 0.0634326869621873
% 440 0.0633881483227015
% 450 0.0633448679000139
% 460 0.0633022636175156
% 470 0.063261928036809
% 480 0.0632231291383505
% 490 0.0631867405027151
% 500 0.0631481260061264
% 510 0.0631123827770352
% 520 0.0630773110315204
% 530 0.0630454430356622
% 540 0.0630127647891641
% 550 0.0629814518615603
% 560 0.0629507107660174
% 570 0.0629221247509122
% 580 0.0628941170871258
% 590 0.0628665639087558
% 600 0.062840105034411
% 610 0.0628137001767755
% 620 0.0627895053476095
% 630 0.0627646092325449
% 640 0.0627418970689178
% 650 0.0627182107418776
% 660 0.062694838270545
% 670 0.0626738956198096
% 680 0.0626516845077276
% 690 0.0626300349831581
% 700 0.0626087179407477
% 710 0.0625878069549799
% 720 0.062567756511271
% 730 0.0625483989715576
% 740 0.0625302288681269
% 750 0.0625118557363749
% 760 0.0624933755025268
% 770 0.0624764068052173
% 780 0.0624593682587147
% 790 0.0624418519437313
% 800 0.0624258322641253
% 810 0.0624100929126143
% 820 0.0623938273638487
% 830 0.0623779715970159
% 840 0.06236282736063
% 850 0.0623487560078502
% 860 0.0623333379626274
% 870 0.0623188279569149
% 880 0.0623054848983884
% 890 0.0622919173911214
% 900 0.0622781477868557
% 910 0.0622652200981975
% 920 0.0622530542314053
% 930 0.0622398406267166
% 940 0.0622277725487947
% 950 0.0622159251943231
% 960 0.0622034035623074
% 970 0.0621924083679914
% 980 0.0621811831369996
% 990 0.0621700845658779
% 1000 0.0621593715623021
% };
% \addlegendentry{Layer 1}
% \addplot [thick, darkorange25512714]
% table {%
% 0 0.446320310235023
% 10 0.222100846469402
% 20 0.147142358124256
% 30 0.118214573711157
% 40 0.104163318872452
% 50 0.095684502273798
% 60 0.0897837001830339
% 70 0.0853735469281673
% 80 0.0819222461432219
% 90 0.0790255945175886
% 100 0.0765934009104967
% 110 0.0744225662201643
% 120 0.072491591796279
% 130 0.0707736164331436
% 140 0.0691680535674095
% 150 0.0676644742488861
% 160 0.0662903087213635
% 170 0.0650450978428125
% 180 0.0639194212853909
% 190 0.0628427304327488
% 200 0.0618446422740817
% 210 0.0609360951930285
% 220 0.0600754581391811
% 230 0.0592664750292897
% 240 0.0585225895047188
% 250 0.0578282503411174
% 260 0.0571770509704947
% 270 0.0565609317272902
% 280 0.0559809729456902
% 290 0.0554313352331519
% 300 0.0549131920561194
% 310 0.0544239897280931
% 320 0.0539618814364076
% 330 0.0535263139754534
% 340 0.0531108994036913
% 350 0.052715452387929
% 360 0.0523400167003274
% 370 0.051982868462801
% 380 0.051638325676322
% 390 0.0513135865330696
% 400 0.0509999888017774
% 410 0.0507002230733633
% 420 0.0504139168187976
% 430 0.0501383729279041
% 440 0.0498754568397999
% 450 0.0496199652552605
% 460 0.0493760146200657
% 470 0.0491417311131954
% 480 0.0489164246246219
% 490 0.0486960131675005
% 500 0.048484749160707
% 510 0.0482838395982981
% 520 0.0480866879224777
% 530 0.0478970417752862
% 540 0.0477157225832343
% 550 0.0475367372855544
% 560 0.0473665865138173
% 570 0.0472020953893661
% 580 0.0470409085974097
% 590 0.0468840906396508
% 600 0.0467320252209902
% 610 0.0465874643996358
% 620 0.0464421454817057
% 630 0.0463059917092323
% 640 0.0461709750816226
% 650 0.0460406569764018
% 660 0.0459128152579069
% 670 0.0457897000014782
% 680 0.045668232254684
% 690 0.045550225302577
% 700 0.0454355673864484
% 710 0.0453249411657453
% 720 0.0452164839953184
% 730 0.0451114401221275
% 740 0.0450076377019286
% 750 0.0449071917682886
% 760 0.0448062755167484
% 770 0.0447095734998584
% 780 0.0446161748841405
% 790 0.0445237187668681
% 800 0.0444356203079224
% 810 0.0443470915779471
% 820 0.0442618699744344
% 830 0.0441773226484656
% 840 0.0440945131704211
% 850 0.0440147211775184
% 860 0.0439359014853835
% 870 0.0438588596880436
% 880 0.0437825014814734
% 890 0.043708342127502
% 900 0.0436367923393846
% 910 0.0435655750334263
% 920 0.0434943689033389
% 930 0.0434272699058056
% 940 0.0433595152571797
% 950 0.0432937415316701
% 960 0.0432280302047729
% 970 0.0431632995605469
% 980 0.0431004734709859
% 990 0.0430390499532223
% 1000 0.0429774643853307
% };
% \addlegendentry{Layer 2}
% \end{axis}


\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.441029965877533)
--(axis cs:0,0.396215558052063)
--(axis cs:10,0.197342738509178)
--(axis cs:20,0.133440032601357)
--(axis cs:30,0.109365999698639)
--(axis cs:40,0.0979277491569519)
--(axis cs:50,0.0914782360196114)
--(axis cs:60,0.0872369483113289)
--(axis cs:70,0.0841296911239624)
--(axis cs:80,0.0818688422441483)
--(axis cs:90,0.0801461488008499)
--(axis cs:100,0.0788218826055527)
--(axis cs:110,0.0777397304773331)
--(axis cs:120,0.0768950581550598)
--(axis cs:130,0.0761753767728806)
--(axis cs:140,0.0755933150649071)
--(axis cs:150,0.0750918760895729)
--(axis cs:160,0.0746635347604752)
--(axis cs:170,0.0742877498269081)
--(axis cs:180,0.0739601477980614)
--(axis cs:190,0.0736694931983948)
--(axis cs:200,0.0734098553657532)
--(axis cs:210,0.073176346719265)
--(axis cs:220,0.0729689076542854)
--(axis cs:230,0.0727779343724251)
--(axis cs:240,0.0726051107048988)
--(axis cs:250,0.0724490284919739)
--(axis cs:260,0.0723066329956055)
--(axis cs:270,0.0721708461642265)
--(axis cs:280,0.0720418244600296)
--(axis cs:290,0.0719223544001579)
--(axis cs:300,0.0718143284320831)
--(axis cs:310,0.0717114731669426)
--(axis cs:320,0.0716173350811005)
--(axis cs:330,0.0715279132127762)
--(axis cs:340,0.0714439004659653)
--(axis cs:350,0.0713650584220886)
--(axis cs:360,0.0712912455201149)
--(axis cs:370,0.0712227001786232)
--(axis cs:380,0.0711568668484688)
--(axis cs:390,0.0710930824279785)
--(axis cs:400,0.0710342451930046)
--(axis cs:410,0.0709795504808426)
--(axis cs:420,0.0709251388907433)
--(axis cs:430,0.0708721205592155)
--(axis cs:440,0.0708211809396744)
--(axis cs:450,0.0707727670669556)
--(axis cs:460,0.0707292184233665)
--(axis cs:470,0.070686548948288)
--(axis cs:480,0.0706451162695885)
--(axis cs:490,0.0706055164337158)
--(axis cs:500,0.0705679953098297)
--(axis cs:510,0.0705332309007645)
--(axis cs:520,0.0705003589391708)
--(axis cs:530,0.0704674869775772)
--(axis cs:540,0.070435531437397)
--(axis cs:550,0.0704065039753914)
--(axis cs:560,0.0703777521848679)
--(axis cs:570,0.070350207388401)
--(axis cs:580,0.070324182510376)
--(axis cs:590,0.0702984631061554)
--(axis cs:600,0.0702743157744408)
--(axis cs:610,0.0702512115240097)
--(axis cs:620,0.0702296793460846)
--(axis cs:630,0.0702086687088013)
--(axis cs:640,0.0701882541179657)
--(axis cs:650,0.0701674446463585)
--(axis cs:660,0.0701488181948662)
--(axis cs:670,0.0701303035020828)
--(axis cs:680,0.0701115876436234)
--(axis cs:690,0.0700941011309624)
--(axis cs:700,0.0700773224234581)
--(axis cs:710,0.0700616762042046)
--(axis cs:720,0.0700458139181137)
--(axis cs:730,0.0700311884284019)
--(axis cs:740,0.070016898214817)
--(axis cs:750,0.0700025781989098)
--(axis cs:760,0.0699893236160278)
--(axis cs:770,0.0699770748615265)
--(axis cs:780,0.0699647292494774)
--(axis cs:790,0.0699520483613014)
--(axis cs:800,0.0699388980865479)
--(axis cs:810,0.0699275732040405)
--(axis cs:820,0.0699166879057884)
--(axis cs:830,0.0699060186743736)
--(axis cs:840,0.0698955506086349)
--(axis cs:850,0.0698856040835381)
--(axis cs:860,0.0698757246136665)
--(axis cs:870,0.0698668658733368)
--(axis cs:880,0.0698585882782936)
--(axis cs:890,0.0698498710989952)
--(axis cs:900,0.0698413327336311)
--(axis cs:910,0.0698340386152267)
--(axis cs:920,0.0698269382119179)
--(axis cs:930,0.0698192566633224)
--(axis cs:940,0.0698117986321449)
--(axis cs:950,0.0698042660951614)
--(axis cs:960,0.0697966143488884)
--(axis cs:970,0.0697902888059616)
--(axis cs:980,0.0697842016816139)
--(axis cs:990,0.0697793290019035)
--(axis cs:1000,0.0697743371129036)
--(axis cs:1000,0.0761813893914223)
--(axis cs:1000,0.0761813893914223)
--(axis cs:990,0.0761638581752777)
--(axis cs:980,0.0761475935578346)
--(axis cs:970,0.0761333927512169)
--(axis cs:960,0.0761162266135216)
--(axis cs:950,0.0760983228683472)
--(axis cs:940,0.0760811269283295)
--(axis cs:930,0.0760637521743774)
--(axis cs:920,0.0760488510131836)
--(axis cs:910,0.0760316327214241)
--(axis cs:900,0.0760156661272049)
--(axis cs:890,0.075999490916729)
--(axis cs:880,0.0759833306074142)
--(axis cs:870,0.0759642720222473)
--(axis cs:860,0.0759481862187386)
--(axis cs:850,0.0759329870343208)
--(axis cs:840,0.0759138315916061)
--(axis cs:830,0.0758969634771347)
--(axis cs:820,0.0758789926767349)
--(axis cs:810,0.0758610665798187)
--(axis cs:800,0.0758418515324593)
--(axis cs:790,0.0758224353194237)
--(axis cs:780,0.0758055672049522)
--(axis cs:770,0.075790748000145)
--(axis cs:760,0.0757722333073616)
--(axis cs:750,0.0757534727454185)
--(axis cs:740,0.0757365003228188)
--(axis cs:730,0.0757202282547951)
--(axis cs:720,0.0757017955183983)
--(axis cs:710,0.0756844878196716)
--(axis cs:700,0.0756669417023659)
--(axis cs:690,0.0756489038467407)
--(axis cs:680,0.0756299495697021)
--(axis cs:670,0.0756099447607994)
--(axis cs:660,0.0755894556641579)
--(axis cs:650,0.0755716189742088)
--(axis cs:640,0.0755550116300583)
--(axis cs:630,0.0755329355597496)
--(axis cs:620,0.0755169242620468)
--(axis cs:610,0.0754978433251381)
--(axis cs:600,0.0754805281758308)
--(axis cs:590,0.0754608884453773)
--(axis cs:580,0.0754429399967194)
--(axis cs:570,0.0754224509000778)
--(axis cs:560,0.0754013806581497)
--(axis cs:550,0.0753829702734947)
--(axis cs:540,0.0753640830516815)
--(axis cs:530,0.0753464251756668)
--(axis cs:520,0.0753232389688492)
--(axis cs:510,0.0753066837787628)
--(axis cs:500,0.0752890855073929)
--(axis cs:490,0.0752737447619438)
--(axis cs:480,0.075254425406456)
--(axis cs:470,0.0752368047833443)
--(axis cs:460,0.0752162113785744)
--(axis cs:450,0.0751995146274567)
--(axis cs:440,0.0751824602484703)
--(axis cs:430,0.075169213116169)
--(axis cs:420,0.0751579478383064)
--(axis cs:410,0.0751417204737663)
--(axis cs:400,0.0751339569687843)
--(axis cs:390,0.0751248300075531)
--(axis cs:380,0.0751123577356339)
--(axis cs:370,0.0751040577888489)
--(axis cs:360,0.0751018896698952)
--(axis cs:350,0.0750990808010101)
--(axis cs:340,0.0750985890626907)
--(axis cs:330,0.0750964805483818)
--(axis cs:320,0.0751043856143951)
--(axis cs:310,0.0751152783632278)
--(axis cs:300,0.0751285925507545)
--(axis cs:290,0.0751502364873886)
--(axis cs:280,0.0751712396740913)
--(axis cs:270,0.0752091854810715)
--(axis cs:260,0.0752448812127113)
--(axis cs:250,0.0752919092774391)
--(axis cs:240,0.0753576457500458)
--(axis cs:230,0.0754314437508583)
--(axis cs:220,0.0755138099193573)
--(axis cs:210,0.0756203383207321)
--(axis cs:200,0.0757481008768082)
--(axis cs:190,0.0758968368172646)
--(axis cs:180,0.0760736986994743)
--(axis cs:170,0.0762891247868538)
--(axis cs:160,0.0765482410788536)
--(axis cs:150,0.076855331659317)
--(axis cs:140,0.0772334411740303)
--(axis cs:130,0.0776889100670815)
--(axis cs:120,0.0782615467905998)
--(axis cs:110,0.0789850503206253)
--(axis cs:100,0.080082543194294)
--(axis cs:90,0.081494003534317)
--(axis cs:80,0.0832441970705986)
--(axis cs:70,0.0855763405561447)
--(axis cs:60,0.0887336656451225)
--(axis cs:50,0.0932042673230171)
--(axis cs:40,0.100398033857346)
--(axis cs:30,0.112699009478092)
--(axis cs:20,0.138159424066544)
--(axis cs:10,0.201440036296844)
--(axis cs:0,0.441029965877533)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.485363304615021)
--(axis cs:0,0.438020408153534)
--(axis cs:10,0.219341203570366)
--(axis cs:20,0.14742186665535)
--(axis cs:30,0.120372280478477)
--(axis cs:40,0.107311636209488)
--(axis cs:50,0.0994366183876991)
--(axis cs:60,0.0937737226486206)
--(axis cs:70,0.0894557163119316)
--(axis cs:80,0.0860259011387825)
--(axis cs:90,0.0830807164311409)
--(axis cs:100,0.0805537924170494)
--(axis cs:110,0.0783107131719589)
--(axis cs:120,0.0763619020581245)
--(axis cs:130,0.0745920315384865)
--(axis cs:140,0.0730362981557846)
--(axis cs:150,0.0716097578406334)
--(axis cs:160,0.0703573971986771)
--(axis cs:170,0.0691918507218361)
--(axis cs:180,0.0681298077106476)
--(axis cs:190,0.0671694502234459)
--(axis cs:200,0.0662694945931435)
--(axis cs:210,0.0654447302222252)
--(axis cs:220,0.0646859258413315)
--(axis cs:230,0.063978798687458)
--(axis cs:240,0.063326895236969)
--(axis cs:250,0.0627082511782646)
--(axis cs:260,0.0621385760605335)
--(axis cs:270,0.0616054460406303)
--(axis cs:280,0.0611023753881454)
--(axis cs:290,0.0606298744678497)
--(axis cs:300,0.0601879544556141)
--(axis cs:310,0.0597724840044975)
--(axis cs:320,0.0593758076429367)
--(axis cs:330,0.0589992739260197)
--(axis cs:340,0.0586418285965919)
--(axis cs:350,0.0583070069551468)
--(axis cs:360,0.0579918026924133)
--(axis cs:370,0.0576931647956371)
--(axis cs:380,0.0574071295559406)
--(axis cs:390,0.0571292564272881)
--(axis cs:400,0.0568683333694935)
--(axis cs:410,0.0566178821027279)
--(axis cs:420,0.0563775785267353)
--(axis cs:430,0.0561477094888687)
--(axis cs:440,0.0559284314513206)
--(axis cs:450,0.0557148866355419)
--(axis cs:460,0.0555136203765869)
--(axis cs:470,0.055319681763649)
--(axis cs:480,0.0551315061748028)
--(axis cs:490,0.0549533069133759)
--(axis cs:500,0.0547793358564377)
--(axis cs:510,0.0546112023293972)
--(axis cs:520,0.0544514507055283)
--(axis cs:530,0.0542955100536346)
--(axis cs:540,0.0541463978588581)
--(axis cs:550,0.0539991222321987)
--(axis cs:560,0.0538600832223892)
--(axis cs:570,0.0537238940596581)
--(axis cs:580,0.0535914562642574)
--(axis cs:590,0.0534621365368366)
--(axis cs:600,0.0533386766910553)
--(axis cs:610,0.0532185770571232)
--(axis cs:620,0.0531030744314194)
--(axis cs:630,0.0529900714755058)
--(axis cs:640,0.0528807938098907)
--(axis cs:650,0.0527725629508495)
--(axis cs:660,0.0526688359677792)
--(axis cs:670,0.0525670126080513)
--(axis cs:680,0.052470225840807)
--(axis cs:690,0.0523752607405186)
--(axis cs:700,0.0522825643420219)
--(axis cs:710,0.052191361784935)
--(axis cs:720,0.0521027967333794)
--(axis cs:730,0.0520164929330349)
--(axis cs:740,0.0519316159188747)
--(axis cs:750,0.0518449358642101)
--(axis cs:760,0.0517603904008865)
--(axis cs:770,0.0516777075827122)
--(axis cs:780,0.0515975765883923)
--(axis cs:790,0.0515189841389656)
--(axis cs:800,0.0514416880905628)
--(axis cs:810,0.0513673685491085)
--(axis cs:820,0.0512942150235176)
--(axis cs:830,0.051222488284111)
--(axis cs:840,0.0511514768004417)
--(axis cs:850,0.0510829351842403)
--(axis cs:860,0.051015917211771)
--(axis cs:870,0.0509503781795502)
--(axis cs:880,0.050886008888483)
--(axis cs:890,0.0508231036365032)
--(axis cs:900,0.0507605895400047)
--(axis cs:910,0.0506997667253017)
--(axis cs:920,0.0506399571895599)
--(axis cs:930,0.0505816526710987)
--(axis cs:940,0.0505249164998531)
--(axis cs:950,0.0504689887166023)
--(axis cs:960,0.0504137761890888)
--(axis cs:970,0.0503598265349865)
--(axis cs:980,0.0503072254359722)
--(axis cs:990,0.0502540916204453)
--(axis cs:1000,0.050203375518322)
--(axis cs:1000,0.0593662895262241)
--(axis cs:1000,0.0593662895262241)
--(axis cs:990,0.0594264641404152)
--(axis cs:980,0.059487946331501)
--(axis cs:970,0.0595507510006428)
--(axis cs:960,0.0596143566071987)
--(axis cs:950,0.0596797317266464)
--(axis cs:940,0.0597463585436344)
--(axis cs:930,0.0598145350813866)
--(axis cs:920,0.0598832964897156)
--(axis cs:910,0.0599520653486252)
--(axis cs:900,0.0600232817232609)
--(axis cs:890,0.0600966066122055)
--(axis cs:880,0.0601723715662956)
--(axis cs:870,0.0602491721510887)
--(axis cs:860,0.0603264681994915)
--(axis cs:850,0.0604060143232346)
--(axis cs:840,0.0604883171617985)
--(axis cs:830,0.0605713725090027)
--(axis cs:820,0.0606543570756912)
--(axis cs:810,0.0607426725327969)
--(axis cs:800,0.0608304776251316)
--(axis cs:790,0.0609224513173103)
--(axis cs:780,0.0610140077769756)
--(axis cs:770,0.0611087270081043)
--(axis cs:760,0.0612068325281143)
--(axis cs:750,0.0613046884536743)
--(axis cs:740,0.0614076592028141)
--(axis cs:730,0.0615116730332375)
--(axis cs:720,0.0616179145872593)
--(axis cs:710,0.0617277249693871)
--(axis cs:700,0.0618413053452969)
--(axis cs:690,0.0619578771293163)
--(axis cs:680,0.0620743334293365)
--(axis cs:670,0.062198132276535)
--(axis cs:660,0.0623252987861633)
--(axis cs:650,0.0624548718333244)
--(axis cs:640,0.0625888481736183)
--(axis cs:630,0.0627238750457764)
--(axis cs:620,0.0628672093153)
--(axis cs:610,0.0630116164684296)
--(axis cs:600,0.0631630644202232)
--(axis cs:590,0.063316211104393)
--(axis cs:580,0.0634749159216881)
--(axis cs:570,0.063641719520092)
--(axis cs:560,0.0638119131326675)
--(axis cs:550,0.0639907345175743)
--(axis cs:540,0.0641688331961632)
--(axis cs:530,0.0643574818968773)
--(axis cs:520,0.0645523369312286)
--(axis cs:510,0.0647515952587128)
--(axis cs:500,0.0649639591574669)
--(axis cs:490,0.0651774406433105)
--(axis cs:480,0.0654022544622421)
--(axis cs:470,0.0656352490186691)
--(axis cs:460,0.0658770129084587)
--(axis cs:450,0.0661301910877228)
--(axis cs:440,0.0663920789957047)
--(axis cs:430,0.0666679292917252)
--(axis cs:420,0.0669498294591904)
--(axis cs:410,0.067241907119751)
--(axis cs:400,0.0675531327724457)
--(axis cs:390,0.0678730234503746)
--(axis cs:380,0.0682085528969765)
--(axis cs:370,0.0685641542077065)
--(axis cs:360,0.0689394176006317)
--(axis cs:350,0.0693266168236732)
--(axis cs:340,0.0697309598326683)
--(axis cs:330,0.0701561272144318)
--(axis cs:320,0.0706014633178711)
--(axis cs:310,0.0710759162902832)
--(axis cs:300,0.0715753808617592)
--(axis cs:290,0.0721029341220856)
--(axis cs:280,0.0726578310132027)
--(axis cs:270,0.0732465460896492)
--(axis cs:260,0.0738630518317223)
--(axis cs:250,0.0745165795087814)
--(axis cs:240,0.0752076730132103)
--(axis cs:230,0.0759490877389908)
--(axis cs:220,0.0767311453819275)
--(axis cs:210,0.0775916650891304)
--(axis cs:200,0.0784861743450165)
--(axis cs:190,0.0794589146971703)
--(axis cs:180,0.0805071219801903)
--(axis cs:170,0.0816183388233185)
--(axis cs:160,0.0828304141759872)
--(axis cs:150,0.0841756835579872)
--(axis cs:140,0.0856003686785698)
--(axis cs:130,0.0872045159339905)
--(axis cs:120,0.0889510437846184)
--(axis cs:110,0.0908847749233246)
--(axis cs:100,0.0930983796715736)
--(axis cs:90,0.0955795347690582)
--(axis cs:80,0.0985461175441742)
--(axis cs:70,0.102100551128387)
--(axis cs:60,0.106527060270309)
--(axis cs:50,0.112421497702599)
--(axis cs:40,0.120983421802521)
--(axis cs:30,0.135406643152237)
--(axis cs:20,0.165182843804359)
--(axis cs:10,0.243383169174194)
--(axis cs:0,0.485363304615021)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 0.408063940703869
10 0.19879250228405
20 0.135777801275253
30 0.11086574010551
40 0.0989928133785725
50 0.0921143852174282
60 0.0877682473510504
70 0.0847376249730587
80 0.0825177654623985
90 0.0808546468615532
100 0.0795502196997404
110 0.078516848385334
120 0.0776925478130579
130 0.0770008210092783
140 0.0764388386160135
150 0.0759558491408825
160 0.0755490735173225
170 0.075195424258709
180 0.0748875420540571
190 0.0746184829622507
200 0.0743830036371946
210 0.0741701014339924
220 0.0739822443574667
230 0.073812197893858
240 0.0736574530601501
250 0.0735169686377048
260 0.0733931176364422
270 0.0732776038348675
280 0.0731706544756889
290 0.0730747319757938
300 0.0729844141751528
310 0.0729014258831739
320 0.0728249568492174
330 0.0727532934397459
340 0.0726888161152601
350 0.0726267136633396
360 0.072569603100419
370 0.0725152473896742
380 0.0724653303623199
390 0.0724187400192022
400 0.0723738372325897
410 0.0723312441259623
420 0.0722921434789896
430 0.0722537599503994
440 0.0722175557166338
450 0.0721844248473644
460 0.0721531044691801
470 0.0721247270703316
480 0.0720963682979345
490 0.0720707345753908
500 0.0720449332147837
510 0.0720210168510675
520 0.0719987060874701
530 0.0719785373657942
540 0.0719583965837955
550 0.0719397105276585
560 0.0719213858246803
570 0.0719045381993055
580 0.0718883890658617
590 0.0718725193291903
600 0.0718573685735464
610 0.0718428045511246
620 0.0718291327357292
630 0.0718156527727842
640 0.0718038305640221
650 0.0717912055552006
660 0.0717798713594675
670 0.0717691946774721
680 0.0717588532716036
690 0.0717489700764418
700 0.0717392861843109
710 0.0717302337288857
720 0.0717214848846197
730 0.071713637560606
740 0.071705523878336
750 0.0716973878443241
760 0.0716905016452074
770 0.0716840922832489
780 0.0716771967709064
790 0.0716705899685621
800 0.0716648139059544
810 0.0716601312160492
820 0.0716552007943392
830 0.0716502424329519
840 0.0716454982757568
850 0.0716418717056513
860 0.071637250483036
870 0.0716335214674473
880 0.071630734950304
890 0.0716270133852959
900 0.0716233868151903
910 0.0716202929615974
920 0.0716178454458714
930 0.0716149415820837
940 0.0716128144413233
950 0.0716108586639166
960 0.071609141305089
970 0.0716076865792274
980 0.0716056097298861
990 0.0716041047126055
1000 0.0716033112257719
};
\addlegendentry{Layer 1}
\addplot [thick, darkorange25512714]
table {%
0 0.450487069785595
10 0.226064115762711
20 0.152615554630756
30 0.124689800664783
40 0.111153274774551
50 0.102979874238372
60 0.0972354914993048
70 0.0928727649152279
80 0.0893784556537867
90 0.0864189490675926
100 0.083901796489954
110 0.081675473600626
120 0.0797178819775581
130 0.0779720060527325
140 0.0763990841805935
150 0.0749735645949841
160 0.0736844297498465
170 0.072512112557888
180 0.0714401248842478
190 0.0704545713961124
200 0.0695396009832621
210 0.0687011405825615
220 0.0679138582199812
230 0.0671858973801136
240 0.0665109045803547
250 0.0658752676099539
260 0.0652830302715302
270 0.0647244220599532
280 0.0641976241022348
290 0.0637015318498015
300 0.0632330775260925
310 0.0627926113083959
320 0.062376000918448
330 0.0619793068617582
340 0.0616036895662546
350 0.061246263794601
360 0.0609076945111156
370 0.0605827625840902
380 0.060275143943727
390 0.0599814066663384
400 0.059701269492507
410 0.0594311468303204
420 0.0591746233403683
430 0.0589278088882565
440 0.0586909186094999
450 0.0584624735638499
460 0.0582445729523897
470 0.0580349657684565
480 0.057831984013319
490 0.0576376216486096
500 0.0574504248797894
510 0.0572678949683905
520 0.0570946279913187
530 0.056926098652184
540 0.0567634562030435
550 0.0566061362624168
560 0.0564531851559877
570 0.0563056841492653
580 0.0561620779335499
590 0.0560241714119911
600 0.0558910695835948
610 0.0557604925706983
620 0.0556348767131567
630 0.0555117493495345
640 0.0553933810442686
650 0.0552773457020521
660 0.0551648307591677
670 0.0550547894090414
680 0.0549486558884382
690 0.0548459179699421
700 0.05474504083395
710 0.0546462871134281
720 0.0545502798631787
730 0.0544570684432983
740 0.0543660903349519
750 0.0542767802253366
760 0.0541901020333171
770 0.0541051309555769
780 0.0540225049480796
790 0.0539421932771802
800 0.0538627617061138
810 0.0537863941863179
820 0.0537103535607457
830 0.0536371013149619
840 0.0535645429044962
850 0.0534932902082801
860 0.053424246609211
870 0.0533568356186152
880 0.053290156647563
890 0.0532249733805656
900 0.0531612262129784
910 0.053098862990737
920 0.0530380830168724
930 0.0529779391363263
940 0.0529191493988037
950 0.0528614148497581
960 0.0528044607490301
970 0.0527487825602293
980 0.0526941921561956
990 0.0526403607800603
1000 0.052587834186852
};
\addlegendentry{Layer 2}
\end{axis}

\end{tikzpicture}


==> figures/soft_constraints_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \|z - \delta\,z_{t-1} - W\,a_{l-1} + \theta\,a_{t-1}\|_2\)},
xlabel={ADMM iterations},
xmajorgrids,
xmin=-10, xmax=1000,
xtick style={color=black},
ylabel={$\sum_t \Vert z_{l,t} - \delta\,z_{l, t-1} - W_l a_{l-1, t} + \theta\,a_{l,t-1} \Vert_2$},
ymajorgrids,
ymin=0.002, ymax=0.5,
ymode=log,
ytick style={color=black},
grid=both
% ytick={1e-05,0.0001,0.001,0.01,0.1,1},
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\)
% }
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
% (axis cs:0,0.269626021385193)
% --(axis cs:0,0.20977309346199)
% --(axis cs:10,0.0282701086252928)
% --(axis cs:20,0.0200783982872963)
% --(axis cs:30,0.0171809513121843)
% --(axis cs:40,0.0156267862766981)
% --(axis cs:50,0.0146479923278093)
% --(axis cs:60,0.0138932587578893)
% --(axis cs:70,0.0132944760844111)
% --(axis cs:80,0.0127820894122124)
% --(axis cs:90,0.0123483333736658)
% --(axis cs:100,0.0119715109467506)
% --(axis cs:110,0.0116129238158464)
% --(axis cs:120,0.0113165136426687)
% --(axis cs:130,0.0110529381781816)
% --(axis cs:140,0.0107774827629328)
% --(axis cs:150,0.0105704544112086)
% --(axis cs:160,0.0103675406426191)
% --(axis cs:170,0.0101685328409076)
% --(axis cs:180,0.0099940737709403)
% --(axis cs:190,0.00983244273811579)
% --(axis cs:200,0.00966361723840237)
% --(axis cs:210,0.00953533500432968)
% --(axis cs:220,0.00939429737627506)
% --(axis cs:230,0.009260936640203)
% --(axis cs:240,0.00915093440562487)
% --(axis cs:250,0.00902811624109745)
% --(axis cs:260,0.00891946721822023)
% --(axis cs:270,0.00882068835198879)
% --(axis cs:280,0.00872421078383923)
% --(axis cs:290,0.00863681733608246)
% --(axis cs:300,0.00854566227644682)
% --(axis cs:310,0.00846270192414522)
% --(axis cs:320,0.00838205497711897)
% --(axis cs:330,0.00830712914466858)
% --(axis cs:340,0.00822775531560183)
% --(axis cs:350,0.00816141255199909)
% --(axis cs:360,0.00809332728385925)
% --(axis cs:370,0.00802833493798971)
% --(axis cs:380,0.00796926114708185)
% --(axis cs:390,0.00790337193757296)
% --(axis cs:400,0.00784992519766092)
% --(axis cs:410,0.00779817579314113)
% --(axis cs:420,0.00774397747591138)
% --(axis cs:430,0.00769373355433345)
% --(axis cs:440,0.00764402421191335)
% --(axis cs:450,0.00759005639702082)
% --(axis cs:460,0.0075502167455852)
% --(axis cs:470,0.0075059118680656)
% --(axis cs:480,0.00746344542130828)
% --(axis cs:490,0.00741928815841675)
% --(axis cs:500,0.00737968645989895)
% --(axis cs:510,0.00734460027888417)
% --(axis cs:520,0.00730734178796411)
% --(axis cs:530,0.00727310124784708)
% --(axis cs:540,0.00723834056407213)
% --(axis cs:550,0.00720749003812671)
% --(axis cs:560,0.0071747712790966)
% --(axis cs:570,0.00714166974648833)
% --(axis cs:580,0.00710994424298406)
% --(axis cs:590,0.00707541173323989)
% --(axis cs:600,0.00704994611442089)
% --(axis cs:610,0.0070220404304564)
% --(axis cs:620,0.00699399318546057)
% --(axis cs:630,0.00696546817198396)
% --(axis cs:640,0.00694080768153071)
% --(axis cs:650,0.00691779376938939)
% --(axis cs:660,0.00689130928367376)
% --(axis cs:670,0.00687064230442047)
% --(axis cs:680,0.00684885401278734)
% --(axis cs:690,0.00682444078847766)
% --(axis cs:700,0.00679939892143011)
% --(axis cs:710,0.00678041856735945)
% --(axis cs:720,0.00675780139863491)
% --(axis cs:730,0.00674072420224547)
% --(axis cs:740,0.00671935686841607)
% --(axis cs:750,0.00670035323128104)
% --(axis cs:760,0.00668137380853295)
% --(axis cs:770,0.006663812790066)
% --(axis cs:780,0.00664330599829555)
% --(axis cs:790,0.00662784976884723)
% --(axis cs:800,0.0066111832857132)
% --(axis cs:810,0.00659505417570472)
% --(axis cs:820,0.00657807849347591)
% --(axis cs:830,0.00656384974718094)
% --(axis cs:840,0.0065493225120008)
% --(axis cs:850,0.00653217453509569)
% --(axis cs:860,0.00651840539649129)
% --(axis cs:870,0.00650565978139639)
% --(axis cs:880,0.00648797303438187)
% --(axis cs:890,0.00647569121792912)
% --(axis cs:900,0.00646371999755502)
% --(axis cs:910,0.00645098276436329)
% --(axis cs:920,0.00643810629844666)
% --(axis cs:930,0.0064250654540956)
% --(axis cs:940,0.00641407538205385)
% --(axis cs:950,0.00640112441033125)
% --(axis cs:960,0.00639151781797409)
% --(axis cs:970,0.00637895613908768)
% --(axis cs:980,0.00636741472408175)
% --(axis cs:990,0.00635488517582417)
% --(axis cs:1000,0.00634623179212213)
% --(axis cs:1000,0.0107485093176365)
% --(axis cs:1000,0.0107485093176365)
% --(axis cs:990,0.0107555733993649)
% --(axis cs:980,0.0107632428407669)
% --(axis cs:970,0.0107721583917737)
% --(axis cs:960,0.0107791973277926)
% --(axis cs:950,0.0107870977371931)
% --(axis cs:940,0.0107958437874913)
% --(axis cs:930,0.0108031183481216)
% --(axis cs:920,0.0108126411214471)
% --(axis cs:910,0.0108208013698459)
% --(axis cs:900,0.0108302030712366)
% --(axis cs:890,0.0108399465680122)
% --(axis cs:880,0.0108484122902155)
% --(axis cs:870,0.0108562083914876)
% --(axis cs:860,0.0108662545681)
% --(axis cs:850,0.0108781279996037)
% --(axis cs:840,0.0108875213190913)
% --(axis cs:830,0.0108983833342791)
% --(axis cs:820,0.0109089910984039)
% --(axis cs:810,0.0109201744198799)
% --(axis cs:800,0.0109303407371044)
% --(axis cs:790,0.010940358042717)
% --(axis cs:780,0.0109525667503476)
% --(axis cs:770,0.0109666101634502)
% --(axis cs:760,0.0109782349318266)
% --(axis cs:750,0.0109906038269401)
% --(axis cs:740,0.0110030313953757)
% --(axis cs:730,0.0110172340646386)
% --(axis cs:720,0.011031118221581)
% --(axis cs:710,0.0110460091382265)
% --(axis cs:700,0.011061524040997)
% --(axis cs:690,0.0110769141465425)
% --(axis cs:680,0.0110920434817672)
% --(axis cs:670,0.0111077595502138)
% --(axis cs:660,0.011122134514153)
% --(axis cs:650,0.0111394710838795)
% --(axis cs:640,0.0111592393368483)
% --(axis cs:630,0.0111746434122324)
% --(axis cs:620,0.0111949015408754)
% --(axis cs:610,0.0112124588340521)
% --(axis cs:600,0.0112337069585919)
% --(axis cs:590,0.0112530030310154)
% --(axis cs:580,0.0112757030874491)
% --(axis cs:570,0.0112971626222134)
% --(axis cs:560,0.0113196559250355)
% --(axis cs:550,0.0113440239802003)
% --(axis cs:540,0.0113687962293625)
% --(axis cs:530,0.0113968253135681)
% --(axis cs:520,0.0114182503893971)
% --(axis cs:510,0.0114473393186927)
% --(axis cs:500,0.01147585734725)
% --(axis cs:490,0.011508421972394)
% --(axis cs:480,0.0115386229008436)
% --(axis cs:470,0.011572228744626)
% --(axis cs:460,0.0116055654361844)
% --(axis cs:450,0.0116415983065963)
% --(axis cs:440,0.0116756781935692)
% --(axis cs:430,0.011714655905962)
% --(axis cs:420,0.0117549039423466)
% --(axis cs:410,0.0117927184328437)
% --(axis cs:400,0.0118360659107566)
% --(axis cs:390,0.0118846418336034)
% --(axis cs:380,0.0119306240230799)
% --(axis cs:370,0.0119786243885756)
% --(axis cs:360,0.012031571008265)
% --(axis cs:350,0.0120884981006384)
% --(axis cs:340,0.0121471444144845)
% --(axis cs:330,0.012206856161356)
% --(axis cs:320,0.0122684668749571)
% --(axis cs:310,0.0123423151671886)
% --(axis cs:300,0.012413652613759)
% --(axis cs:290,0.0124909365549684)
% --(axis cs:280,0.0125612439587712)
% --(axis cs:270,0.0126550113782287)
% --(axis cs:260,0.0127357766032219)
% --(axis cs:250,0.0128288939595222)
% --(axis cs:240,0.0129424007609487)
% --(axis cs:230,0.0130562037229538)
% --(axis cs:220,0.0131668942049146)
% --(axis cs:210,0.0132915740832686)
% --(axis cs:200,0.0134304249659181)
% --(axis cs:190,0.0135727217420936)
% --(axis cs:180,0.0137323103845119)
% --(axis cs:170,0.0138974664732814)
% --(axis cs:160,0.0140836890786886)
% --(axis cs:150,0.0142810204997659)
% --(axis cs:140,0.0145056555047631)
% --(axis cs:130,0.0147565910592675)
% --(axis cs:120,0.0150270704180002)
% --(axis cs:110,0.0153449764475226)
% --(axis cs:100,0.0156859401613474)
% --(axis cs:90,0.016087481752038)
% --(axis cs:80,0.0165412314236164)
% --(axis cs:70,0.0171099677681923)
% --(axis cs:60,0.0177998244762421)
% --(axis cs:50,0.0187099631875753)
% --(axis cs:40,0.0199015531688929)
% --(axis cs:30,0.021600553765893)
% --(axis cs:20,0.0245808027684689)
% --(axis cs:10,0.0330430641770363)
% --(axis cs:0,0.269626021385193)
% --cycle;

% \path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
% (axis cs:0,0.24205382168293)
% --(axis cs:0,0.187596842646599)
% --(axis cs:10,0.0208710543811321)
% --(axis cs:20,0.0191146805882454)
% --(axis cs:30,0.0171088445931673)
% --(axis cs:40,0.0154679324477911)
% --(axis cs:50,0.0143145080655813)
% --(axis cs:60,0.0135089913383126)
% --(axis cs:70,0.0130704445764422)
% --(axis cs:80,0.0123322736471891)
% --(axis cs:90,0.0118508394807577)
% --(axis cs:100,0.0114896036684513)
% --(axis cs:110,0.011128980666399)
% --(axis cs:120,0.0108532505109906)
% --(axis cs:130,0.0106484713032842)
% --(axis cs:140,0.0103470450267196)
% --(axis cs:150,0.0101419603452086)
% --(axis cs:160,0.00997599493712187)
% --(axis cs:170,0.00975354295223951)
% --(axis cs:180,0.0095781572163105)
% --(axis cs:190,0.0094239329919219)
% --(axis cs:200,0.00929035898298025)
% --(axis cs:210,0.00914610642939806)
% --(axis cs:220,0.00902367476373911)
% --(axis cs:230,0.00890525709837675)
% --(axis cs:240,0.00880357902497053)
% --(axis cs:250,0.00868752878159285)
% --(axis cs:260,0.00858928728848696)
% --(axis cs:270,0.00849176850169897)
% --(axis cs:280,0.00840276665985584)
% --(axis cs:290,0.0083252927288413)
% --(axis cs:300,0.00823692698031664)
% --(axis cs:310,0.00817045196890831)
% --(axis cs:320,0.00809958204627037)
% --(axis cs:330,0.00802937150001526)
% --(axis cs:340,0.00796003825962543)
% --(axis cs:350,0.00789512507617474)
% --(axis cs:360,0.00783743150532246)
% --(axis cs:370,0.00778111023828387)
% --(axis cs:380,0.00773288728669286)
% --(axis cs:390,0.00767749035730958)
% --(axis cs:400,0.00763069419190288)
% --(axis cs:410,0.00758320419117808)
% --(axis cs:420,0.00753782875835896)
% --(axis cs:430,0.0074935001321137)
% --(axis cs:440,0.00745252752676606)
% --(axis cs:450,0.00741133652627468)
% --(axis cs:460,0.00737518537789583)
% --(axis cs:470,0.00733813596889377)
% --(axis cs:480,0.00729661481454968)
% --(axis cs:490,0.0072654290124774)
% --(axis cs:500,0.00723198894411325)
% --(axis cs:510,0.00719824573025107)
% --(axis cs:520,0.0071678408421576)
% --(axis cs:530,0.00714166881516576)
% --(axis cs:540,0.00710837217047811)
% --(axis cs:550,0.00708259455859661)
% --(axis cs:560,0.00705511635169387)
% --(axis cs:570,0.00702525628730655)
% --(axis cs:580,0.0070008123293519)
% --(axis cs:590,0.00697772111743689)
% --(axis cs:600,0.00695575634017587)
% --(axis cs:610,0.00693259621039033)
% --(axis cs:620,0.00691015785560012)
% --(axis cs:630,0.00688531249761581)
% --(axis cs:640,0.00686385715380311)
% --(axis cs:650,0.00684619275853038)
% --(axis cs:660,0.00682399095967412)
% --(axis cs:670,0.00680339988321066)
% --(axis cs:680,0.00678810570389032)
% --(axis cs:690,0.00676922686398029)
% --(axis cs:700,0.00674930587410927)
% --(axis cs:710,0.00673464499413967)
% --(axis cs:720,0.00671493448317051)
% --(axis cs:730,0.00669917603954673)
% --(axis cs:740,0.00668093468993902)
% --(axis cs:750,0.00666388450190425)
% --(axis cs:760,0.00664926925674081)
% --(axis cs:770,0.00663662375882268)
% --(axis cs:780,0.00661959638819098)
% --(axis cs:790,0.00660834182053804)
% --(axis cs:800,0.00659307092428207)
% --(axis cs:810,0.00657926499843597)
% --(axis cs:820,0.0065634879283607)
% --(axis cs:830,0.00655163545161486)
% --(axis cs:840,0.00653964607045054)
% --(axis cs:850,0.00652413023635745)
% --(axis cs:860,0.00651128031313419)
% --(axis cs:870,0.00650094822049141)
% --(axis cs:880,0.00648791482672095)
% --(axis cs:890,0.00647606374695897)
% --(axis cs:900,0.00646614003926516)
% --(axis cs:910,0.00645516021177173)
% --(axis cs:920,0.00644394755363464)
% --(axis cs:930,0.00643086759373546)
% --(axis cs:940,0.00642287498340011)
% --(axis cs:950,0.00641020014882088)
% --(axis cs:960,0.0064020692370832)
% --(axis cs:970,0.00639155646786094)
% --(axis cs:980,0.00638233404606581)
% --(axis cs:990,0.00637102033942938)
% --(axis cs:1000,0.00636334717273712)
% --(axis cs:1000,0.00867259409278631)
% --(axis cs:1000,0.00867259409278631)
% --(axis cs:990,0.00868100114166737)
% --(axis cs:980,0.00869400892406702)
% --(axis cs:970,0.00870924908667803)
% --(axis cs:960,0.00871988013386726)
% --(axis cs:950,0.008733163587749)
% --(axis cs:940,0.00874566752463579)
% --(axis cs:930,0.00875948928296566)
% --(axis cs:920,0.00877703167498112)
% --(axis cs:910,0.00878733582794666)
% --(axis cs:900,0.00879982486367226)
% --(axis cs:890,0.00881785806268454)
% --(axis cs:880,0.00883287563920021)
% --(axis cs:870,0.00884573813527822)
% --(axis cs:860,0.00886064581573009)
% --(axis cs:850,0.0088781239464879)
% --(axis cs:840,0.00889499112963676)
% --(axis cs:830,0.008910758420825)
% --(axis cs:820,0.00892430823296309)
% --(axis cs:810,0.00894427392631769)
% --(axis cs:800,0.00895898323506117)
% --(axis cs:790,0.00897932145744562)
% --(axis cs:780,0.00899716466665268)
% --(axis cs:770,0.00901749916374683)
% --(axis cs:760,0.00903685577213764)
% --(axis cs:750,0.00905358511954546)
% --(axis cs:740,0.00907454174011946)
% --(axis cs:730,0.00909426342695951)
% --(axis cs:720,0.00911656208336353)
% --(axis cs:710,0.00913720391690731)
% --(axis cs:700,0.00916342344135046)
% --(axis cs:690,0.00918503291904926)
% --(axis cs:680,0.00920489057898521)
% --(axis cs:670,0.00922792498022318)
% --(axis cs:660,0.009255550801754)
% --(axis cs:650,0.00927960220724344)
% --(axis cs:640,0.0093072559684515)
% --(axis cs:630,0.00933370925486088)
% --(axis cs:620,0.00936391297727823)
% --(axis cs:610,0.00938820466399193)
% --(axis cs:600,0.00941963028162718)
% --(axis cs:590,0.00944640208035707)
% --(axis cs:580,0.00947741605341434)
% --(axis cs:570,0.00950886216014624)
% --(axis cs:560,0.00954151153564453)
% --(axis cs:550,0.00958100147545338)
% --(axis cs:540,0.00960829947143793)
% --(axis cs:530,0.00964604131877422)
% --(axis cs:520,0.00968587677925825)
% --(axis cs:510,0.00972144398838282)
% --(axis cs:500,0.00976536143571138)
% --(axis cs:490,0.00980263017117977)
% --(axis cs:480,0.00984506029635668)
% --(axis cs:470,0.00988843012601137)
% --(axis cs:460,0.00993817579001188)
% --(axis cs:450,0.00998474378138781)
% --(axis cs:440,0.0100308991968632)
% --(axis cs:430,0.0100873410701752)
% --(axis cs:420,0.0101378690451384)
% --(axis cs:410,0.0101935202255845)
% --(axis cs:400,0.0102510610595345)
% --(axis cs:390,0.0103079900145531)
% --(axis cs:380,0.0103719234466553)
% --(axis cs:370,0.0104346042498946)
% --(axis cs:360,0.0105070909485221)
% --(axis cs:350,0.0105767706409097)
% --(axis cs:340,0.0106487022712827)
% --(axis cs:330,0.0107276374474168)
% --(axis cs:320,0.0108077814802527)
% --(axis cs:310,0.0108905844390392)
% --(axis cs:300,0.0109791336581111)
% --(axis cs:290,0.01106908172369)
% --(axis cs:280,0.0111730974167585)
% --(axis cs:270,0.0112721268087626)
% --(axis cs:260,0.0113845001906157)
% --(axis cs:250,0.0115014538168907)
% --(axis cs:240,0.0116142174229026)
% --(axis cs:230,0.0117403799667954)
% --(axis cs:220,0.0118726678192616)
% --(axis cs:210,0.0120157729834318)
% --(axis cs:200,0.0121673503890634)
% --(axis cs:190,0.01233244035393)
% --(axis cs:180,0.0125042870640755)
% --(axis cs:170,0.012694088742137)
% --(axis cs:160,0.0128914210945368)
% --(axis cs:150,0.0131131801754236)
% --(axis cs:140,0.0133502427488565)
% --(axis cs:130,0.0136089902371168)
% --(axis cs:120,0.0138998599722981)
% --(axis cs:110,0.0142202246934175)
% --(axis cs:100,0.014561990275979)
% --(axis cs:90,0.0149786565452814)
% --(axis cs:80,0.0154423099011183)
% --(axis cs:70,0.0160244405269623)
% --(axis cs:60,0.0167166870087385)
% --(axis cs:50,0.017577787861228)
% --(axis cs:40,0.0187995918095112)
% --(axis cs:30,0.0205174554139376)
% --(axis cs:20,0.0230577029287815)
% --(axis cs:10,0.0263695549219847)
% --(axis cs:0,0.24205382168293)
% --cycle;

% \path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
% (axis cs:0,0.128940165042877)
% --(axis cs:0,0.124266564846039)
% --(axis cs:10,0.020730821415782)
% --(axis cs:20,0.0144932316616178)
% --(axis cs:30,0.0121939722448587)
% --(axis cs:40,0.0109105268493295)
% --(axis cs:50,0.0100662093609571)
% --(axis cs:60,0.0093649486079812)
% --(axis cs:70,0.00886331405490637)
% --(axis cs:80,0.00846189074218273)
% --(axis cs:90,0.00809853430837393)
% --(axis cs:100,0.00780814979225397)
% --(axis cs:110,0.00753666507080197)
% --(axis cs:120,0.00730952667072415)
% --(axis cs:130,0.0071049458347261)
% --(axis cs:140,0.006914172321558)
% --(axis cs:150,0.00673988275229931)
% --(axis cs:160,0.00657801423221827)
% --(axis cs:170,0.00641523953527212)
% --(axis cs:180,0.00625943206250668)
% --(axis cs:190,0.00612375605851412)
% --(axis cs:200,0.00599771272391081)
% --(axis cs:210,0.00587162608280778)
% --(axis cs:220,0.00576192187145352)
% --(axis cs:230,0.00564852869138122)
% --(axis cs:240,0.00554792815819383)
% --(axis cs:250,0.0054504950530827)
% --(axis cs:260,0.00535841193050146)
% --(axis cs:270,0.00526938075199723)
% --(axis cs:280,0.00518377684056759)
% --(axis cs:290,0.00510546332225204)
% --(axis cs:300,0.0050271013751626)
% --(axis cs:310,0.00502487225458026)
% --(axis cs:320,0.00493848277255893)
% --(axis cs:330,0.00485747354105115)
% --(axis cs:340,0.00478385575115681)
% --(axis cs:350,0.00471426034346223)
% --(axis cs:360,0.00464688474312425)
% --(axis cs:370,0.00458437250927091)
% --(axis cs:380,0.00452125957235694)
% --(axis cs:390,0.00446088379248977)
% --(axis cs:400,0.00440254667773843)
% --(axis cs:410,0.00434589013457298)
% --(axis cs:420,0.00428928434848785)
% --(axis cs:430,0.00423659384250641)
% --(axis cs:440,0.00418516667559743)
% --(axis cs:450,0.00413433462381363)
% --(axis cs:460,0.00408755801618099)
% --(axis cs:470,0.00404059141874313)
% --(axis cs:480,0.00399397220462561)
% --(axis cs:490,0.00394849525764585)
% --(axis cs:500,0.00390213076025248)
% --(axis cs:510,0.00385914510115981)
% --(axis cs:520,0.00381582276895642)
% --(axis cs:530,0.00377523177303374)
% --(axis cs:540,0.00373620586469769)
% --(axis cs:550,0.00369569682516158)
% --(axis cs:560,0.00365996384061873)
% --(axis cs:570,0.00362232071347535)
% --(axis cs:580,0.00358645035885274)
% --(axis cs:590,0.00355109525844455)
% --(axis cs:600,0.00351519230753183)
% --(axis cs:610,0.00348220975138247)
% --(axis cs:620,0.00344742671586573)
% --(axis cs:630,0.0034163158852607)
% --(axis cs:640,0.00338443601503968)
% --(axis cs:650,0.00335487211123109)
% --(axis cs:660,0.00332371820695698)
% --(axis cs:670,0.00329410354606807)
% --(axis cs:680,0.00326575431972742)
% --(axis cs:690,0.00323565141297877)
% --(axis cs:700,0.00320722302421927)
% --(axis cs:710,0.00317968032322824)
% --(axis cs:720,0.00315186637453735)
% --(axis cs:730,0.00312399561516941)
% --(axis cs:740,0.00309622823260725)
% --(axis cs:750,0.00306964246556163)
% --(axis cs:760,0.00304395658895373)
% --(axis cs:770,0.00301894987933338)
% --(axis cs:780,0.00299495505169034)
% --(axis cs:790,0.00296991597861052)
% --(axis cs:800,0.00294438051059842)
% --(axis cs:810,0.00292027066461742)
% --(axis cs:820,0.00289730215445161)
% --(axis cs:830,0.00287325447425246)
% --(axis cs:840,0.00285092717967927)
% --(axis cs:850,0.00282919080927968)
% --(axis cs:860,0.00280752056278288)
% --(axis cs:870,0.00278502306900918)
% --(axis cs:880,0.0027643539942801)
% --(axis cs:890,0.00274292030371726)
% --(axis cs:900,0.0027228428516537)
% --(axis cs:910,0.00270375073887408)
% --(axis cs:920,0.00268225581385195)
% --(axis cs:930,0.00266329268924892)
% --(axis cs:940,0.00264411652460694)
% --(axis cs:950,0.00262516364455223)
% --(axis cs:960,0.00260623707436025)
% --(axis cs:970,0.00258718989789486)
% --(axis cs:980,0.00256925914436579)
% --(axis cs:990,0.00255129206925631)
% --(axis cs:1000,0.00253331917338073)
% --(axis cs:1000,0.00269445800222456)
% --(axis cs:1000,0.00269445800222456)
% --(axis cs:990,0.00271195475943387)
% --(axis cs:980,0.00273092859424651)
% --(axis cs:970,0.00274896528571844)
% --(axis cs:960,0.00276736635714769)
% --(axis cs:950,0.00278631714172661)
% --(axis cs:940,0.00280507863499224)
% --(axis cs:930,0.00282406387850642)
% --(axis cs:920,0.00284332875162363)
% --(axis cs:910,0.00286358292214572)
% --(axis cs:900,0.00288271438330412)
% --(axis cs:890,0.00290266121737659)
% --(axis cs:880,0.00292436312884092)
% --(axis cs:870,0.00294419843703508)
% --(axis cs:860,0.00296466192230582)
% --(axis cs:850,0.00298810238018632)
% --(axis cs:840,0.0030083351302892)
% --(axis cs:830,0.00303151714615524)
% --(axis cs:820,0.00305411918088794)
% --(axis cs:810,0.00307752145454288)
% --(axis cs:800,0.00310214702039957)
% --(axis cs:790,0.00312432949431241)
% --(axis cs:780,0.00314995087683201)
% --(axis cs:770,0.00317565025761724)
% --(axis cs:760,0.00320029444992542)
% --(axis cs:750,0.00322548788972199)
% --(axis cs:740,0.00325186620466411)
% --(axis cs:730,0.00327862147241831)
% --(axis cs:720,0.00330551085062325)
% --(axis cs:710,0.00333316950127482)
% --(axis cs:700,0.00336014456115663)
% --(axis cs:690,0.00339013361372054)
% --(axis cs:680,0.00341927330009639)
% --(axis cs:670,0.00344868702813983)
% --(axis cs:660,0.00347931240685284)
% --(axis cs:650,0.00350979575887322)
% --(axis cs:640,0.00353876152075827)
% --(axis cs:630,0.00357240554876626)
% --(axis cs:620,0.00360534409992397)
% --(axis cs:610,0.00363901047967374)
% --(axis cs:600,0.00367395742796361)
% --(axis cs:590,0.00370862009003758)
% --(axis cs:580,0.0037424867041409)
% --(axis cs:570,0.00377732422202826)
% --(axis cs:560,0.00381340109743178)
% --(axis cs:550,0.00385180907323956)
% --(axis cs:540,0.00389069085940719)
% --(axis cs:530,0.00393046019598842)
% --(axis cs:520,0.00397076783701777)
% --(axis cs:510,0.0040139090269804)
% --(axis cs:500,0.00405429722741246)
% --(axis cs:490,0.00409720139577985)
% --(axis cs:480,0.00414269184693694)
% --(axis cs:470,0.00418860232457519)
% --(axis cs:460,0.00423663714900613)
% --(axis cs:450,0.00428497279062867)
% --(axis cs:440,0.00433037849143147)
% --(axis cs:430,0.00438562128692865)
% --(axis cs:420,0.00443613668903708)
% --(axis cs:410,0.00449050404131413)
% --(axis cs:400,0.00454575335606933)
% --(axis cs:390,0.0046032234095037)
% --(axis cs:380,0.00466020312160254)
% --(axis cs:370,0.00472286622971296)
% --(axis cs:360,0.0047882734797895)
% --(axis cs:350,0.00485381670296192)
% --(axis cs:340,0.00492131523787975)
% --(axis cs:330,0.00498747173696756)
% --(axis cs:320,0.00506604555994272)
% --(axis cs:310,0.0051472675986588)
% --(axis cs:300,0.00514678983017802)
% --(axis cs:290,0.0052227140404284)
% --(axis cs:280,0.00529910810291767)
% --(axis cs:270,0.00537863606587052)
% --(axis cs:260,0.00546199921518564)
% --(axis cs:250,0.00554960919544101)
% --(axis cs:240,0.0056390636600554)
% --(axis cs:230,0.00573461363092065)
% --(axis cs:220,0.00584026798605919)
% --(axis cs:210,0.00594867486506701)
% --(axis cs:200,0.00606203963980079)
% --(axis cs:190,0.00618476839736104)
% --(axis cs:180,0.00630886480212212)
% --(axis cs:170,0.0064509161747992)
% --(axis cs:160,0.00659779692068696)
% --(axis cs:150,0.00675774179399014)
% --(axis cs:140,0.00694032106548548)
% --(axis cs:130,0.00713966973125935)
% --(axis cs:120,0.00737119605764747)
% --(axis cs:110,0.00763333961367607)
% --(axis cs:100,0.00791279226541519)
% --(axis cs:90,0.00826343148946762)
% --(axis cs:80,0.00866157468408346)
% --(axis cs:70,0.00915489438921213)
% --(axis cs:60,0.0097923967987299)
% --(axis cs:50,0.0105906687676907)
% --(axis cs:40,0.0117850368842483)
% --(axis cs:30,0.0134265497326851)
% --(axis cs:20,0.0161845274269581)
% --(axis cs:10,0.0226156543940306)
% --(axis cs:0,0.128940165042877)
% --cycle;

% \addplot [thick, steelblue31119180]
% table {%
% 0 0.229012962430716
% 10 0.0298185246065259
% 20 0.0214111446402967
% 30 0.0185051178559661
% 40 0.0168855083175004
% 50 0.015805451432243
% 60 0.014963180758059
% 70 0.0143174221739173
% 80 0.013784917537123
% 90 0.0133206420578063
% 100 0.0129355124663562
% 110 0.012607186101377
% 120 0.0123006878420711
% 130 0.0120426840148866
% 140 0.0117942227516323
% 150 0.0115747102536261
% 160 0.0113756814971566
% 170 0.0111909490078688
% 180 0.0110186054371297
% 190 0.0108618652448058
% 200 0.0107076165731996
% 210 0.0105777098797262
% 220 0.0104433486703783
% 230 0.0103244187775999
% 240 0.0102103070821613
% 250 0.0101008506026119
% 260 0.00999765959568322
% 270 0.00990258366800845
% 280 0.00981097971089184
% 290 0.00972532550804317
% 300 0.00964100519195199
% 310 0.00956453289836645
% 320 0.00948798400349915
% 330 0.00941724563017488
% 340 0.00934867165051401
% 350 0.00928468070924282
% 360 0.00922135170549154
% 370 0.0091621414758265
% 380 0.00910396664403379
% 390 0.00904939603060484
% 400 0.00899658584967256
% 410 0.00894515251275152
% 420 0.00889894703868777
% 430 0.0088525180472061
% 440 0.00880717125255615
% 450 0.0087638427503407
% 460 0.00872209679801017
% 470 0.00868348183576018
% 480 0.00864386674948037
% 490 0.00860572827514261
% 500 0.0085712488507852
% 510 0.00853639945853502
% 520 0.00850133539643139
% 530 0.00847116275690496
% 540 0.00844061549287289
% 550 0.00840992096345872
% 560 0.00838163355365396
% 570 0.00835233554244041
% 580 0.00832470040768385
% 590 0.00829693907871842
% 600 0.00827364309225231
% 610 0.00824880029540509
% 620 0.00822529499419034
% 630 0.00820004241541028
% 640 0.00817875692155212
% 650 0.00815679400693625
% 660 0.00813547684811056
% 670 0.00811412045732141
% 680 0.00809545000083745
% 690 0.0080756536917761
% 700 0.00805585645139217
% 710 0.0080367069458589
% 720 0.00801889633294195
% 730 0.00800238247029483
% 740 0.00798369932454079
% 750 0.00796689745038748
% 760 0.00795169174671173
% 770 0.00793584843631834
% 780 0.00791852024849504
% 790 0.0079041892895475
% 800 0.00789015274494886
% 810 0.00787591596599668
% 820 0.00786147604230791
% 830 0.00784852518700063
% 840 0.00783451285678893
% 850 0.00782197015359998
% 860 0.00780921487603337
% 870 0.00779672025237232
% 880 0.00778463995084167
% 890 0.00777360168285668
% 900 0.00776238017715514
% 910 0.0077502696076408
% 920 0.00773952109739184
% 930 0.0077288857428357
% 940 0.00771816063206643
% 950 0.00770798663143069
% 960 0.00769880798179656
% 970 0.00768876739311963
% 980 0.00767825893126428
% 990 0.00766909390222281
% 1000 0.00765964214224368
% };
% \addlegendentry{Layer 1}
% \addplot [thick, darkorange25512714]
% table {%
% 0 0.204185303300619
% 10 0.0233982019126415
% 20 0.0201829737052321
% 30 0.0180362933315337
% 40 0.0164424423128366
% 50 0.0152454883791506
% 60 0.0145019937772304
% 70 0.0138331493362784
% 80 0.013256793608889
% 90 0.0127552326302975
% 100 0.0123578042257577
% 110 0.0120280550327152
% 120 0.0117128361016512
% 130 0.011448695557192
% 140 0.0111968261189759
% 150 0.0109773059375584
% 160 0.0107721481472254
% 170 0.0105790584348142
% 180 0.0103895880747586
% 190 0.0102391915861517
% 200 0.0100826160050929
% 210 0.00994130340404809
% 220 0.00980768026784062
% 230 0.0096867096144706
% 240 0.00957411411218345
% 250 0.00946359080262482
% 260 0.00935901189222932
% 270 0.00925952009856701
% 280 0.00916720647364855
% 290 0.00907841511070728
% 300 0.00899443146772683
% 310 0.0089181624352932
% 320 0.0088462654966861
% 330 0.00877374224364758
% 340 0.00870447047054768
% 350 0.00863929721526802
% 360 0.00857808394357562
% 370 0.00851742306258529
% 380 0.00846357468981296
% 390 0.00840811897069216
% 400 0.00835763476788998
% 410 0.00830845069140196
% 420 0.00826076441444457
% 430 0.00821393786463886
% 440 0.00816959713120013
% 450 0.00812794920057058
% 460 0.00808807055000216
% 470 0.00804911553859711
% 480 0.0080085436347872
% 490 0.00797415210399777
% 500 0.00794001470785588
% 510 0.00790339091327041
% 520 0.0078727554064244
% 530 0.00784139079041779
% 540 0.0078095750650391
% 550 0.00778130791150033
% 560 0.00775265099946409
% 570 0.00772323668934405
% 580 0.00769614486489445
% 590 0.007670380291529
% 600 0.00764666497707367
% 610 0.00762092508375645
% 620 0.00759933702647686
% 630 0.00757360470015556
% 640 0.0075522770639509
% 650 0.00752984674181789
% 660 0.00750911375507712
% 670 0.00748654897324741
% 680 0.00746856548357755
% 690 0.00744975707493722
% 700 0.00743007392156869
% 710 0.00741070450749248
% 720 0.00739241507835686
% 730 0.00737461436074227
% 740 0.00735695636831224
% 750 0.00733876193407923
% 760 0.00732415949460119
% 770 0.00730835774447769
% 780 0.00729169603437185
% 790 0.00727770302910358
% 800 0.00726085773203522
% 810 0.00724791537504643
% 820 0.00723250862210989
% 830 0.00721950305160135
% 840 0.00720581179484725
% 850 0.00719138339627534
% 860 0.00717816408723593
% 870 0.00716554990503937
% 880 0.00715336878784001
% 890 0.00714116892777383
% 900 0.00712849653791636
% 910 0.00711637933272868
% 920 0.00710561801679432
% 930 0.00709274120163172
% 940 0.00708185345865786
% 950 0.00707035802770406
% 960 0.00706092163454741
% 970 0.0070502107264474
% 980 0.00703937269281596
% 990 0.00702865782659501
% 1000 0.00701938534621149
% };
% \addlegendentry{Layer 2}
% \addplot [thick, forestgreen4416044]
% table {%
% 0 0.126311872154474
% 10 0.0213219802826643
% 20 0.0150010434444994
% 30 0.0125737655907869
% 40 0.011189500335604
% 50 0.0102365333586931
% 60 0.00952696450985968
% 70 0.00897474959492683
% 80 0.00853579258546233
% 90 0.00816787290386856
% 100 0.00785143324173987
% 110 0.00757988903205842
% 120 0.0073395345825702
% 130 0.00712329579982907
% 140 0.00692856381647289
% 150 0.00674898235592991
% 160 0.0065868804231286
% 170 0.00643405539449304
% 180 0.00629154511261731
% 190 0.00615864479914308
% 200 0.00603754539042711
% 210 0.00591721222735941
% 220 0.00580808101221919
% 230 0.00570008915383369
% 240 0.00560060515999794
% 250 0.00550530466716737
% 260 0.00541549874469638
% 270 0.00532815034966916
% 280 0.00524411501828581
% 290 0.00516469764988869
% 300 0.00508825422730297
% 310 0.00508675421588123
% 320 0.00500159722287208
% 330 0.00492453307379037
% 340 0.00485289993230253
% 350 0.00478347006719559
% 360 0.00471590319648385
% 370 0.00465226941742003
% 380 0.00458819861523807
% 390 0.00452878279611468
% 400 0.00446919689420611
% 410 0.00441386376041919
% 420 0.00435865903273225
% 430 0.00430637202225626
% 440 0.00425373634789139
% 450 0.00420426367782056
% 460 0.00415632058866322
% 470 0.00410977948922664
% 480 0.00406473490875214
% 490 0.00401887332554907
% 500 0.00397464376874268
% 510 0.00393313704989851
% 520 0.00389045005431399
% 530 0.0038498000940308
% 540 0.00381074816687033
% 550 0.00377154350280762
% 560 0.0037341442075558
% 570 0.00369800219777972
% 580 0.00366247887723148
% 590 0.00362722465069965
% 600 0.00359164999099448
% 610 0.00355866755126044
% 620 0.00352457194821909
% 630 0.003493168274872
% 640 0.00346060929587111
% 650 0.00343078398145735
% 660 0.00340031430823728
% 670 0.00337081984616816
% 680 0.00334152020514011
% 690 0.00331227149581537
% 700 0.00328393536619842
% 710 0.00325613521272317
% 720 0.00322888063965365
% 730 0.00320171611383557
% 740 0.00317551009356976
% 750 0.00314966309815645
% 760 0.00312413735082373
% 770 0.00309885549359024
% 780 0.00307484332006425
% 790 0.00305027893045917
% 800 0.00302706949878484
% 810 0.00300350278848782
% 820 0.00298075709724799
% 830 0.00295788736548275
% 840 0.00293610116932541
% 850 0.00291499635204673
% 860 0.00289333035470918
% 870 0.00287192885298282
% 880 0.00285151350544766
% 890 0.0028307048487477
% 900 0.00281082623405382
% 910 0.0027917122351937
% 920 0.00277133437339216
% 930 0.00275238667381927
% 940 0.00273336539976299
% 950 0.00271506601711735
% 960 0.00269627553643659
% 970 0.00267778866691515
% 980 0.00265962886624038
% 990 0.00264152843737975
% 1000 0.00262427306734025
% };
% \addlegendentry{Layer 3}
% \end{axis}

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.251247406005859)
--(axis cs:0,0.19814445078373)
--(axis cs:10,0.0272275190800428)
--(axis cs:20,0.0200854931026697)
--(axis cs:30,0.0173736792057753)
--(axis cs:40,0.0158520583063364)
--(axis cs:50,0.0148775046691298)
--(axis cs:60,0.014165136963129)
--(axis cs:70,0.0136185567826033)
--(axis cs:80,0.0131585299968719)
--(axis cs:90,0.0127412099391222)
--(axis cs:100,0.0124220047146082)
--(axis cs:110,0.0121206818148494)
--(axis cs:120,0.0118774240836501)
--(axis cs:130,0.0116634350270033)
--(axis cs:140,0.0114389043301344)
--(axis cs:150,0.0112765925005078)
--(axis cs:160,0.011115426197648)
--(axis cs:170,0.010957314632833)
--(axis cs:180,0.0108198653906584)
--(axis cs:190,0.010693846270442)
--(axis cs:200,0.0105613572522998)
--(axis cs:210,0.0104644382372499)
--(axis cs:220,0.0103554707020521)
--(axis cs:230,0.0102543057873845)
--(axis cs:240,0.0101736662909389)
--(axis cs:250,0.0100805871188641)
--(axis cs:260,0.0100002726539969)
--(axis cs:270,0.00992776453495026)
--(axis cs:280,0.00985703524202108)
--(axis cs:290,0.0097944512963295)
--(axis cs:300,0.00972806476056576)
--(axis cs:310,0.00966884847730398)
--(axis cs:320,0.00961131043732166)
--(axis cs:330,0.00955751724541187)
--(axis cs:340,0.00950092170387506)
--(axis cs:350,0.00945465080440044)
--(axis cs:360,0.0094068506732583)
--(axis cs:370,0.00936159864068031)
--(axis cs:380,0.00932097993791103)
--(axis cs:390,0.00927441753447056)
--(axis cs:400,0.0092382850125432)
--(axis cs:410,0.00920338835567236)
--(axis cs:420,0.0091661000624299)
--(axis cs:430,0.00913196336477995)
--(axis cs:440,0.00909845530986786)
--(axis cs:450,0.00906132720410824)
--(axis cs:460,0.00903565622866154)
--(axis cs:470,0.00900605786591768)
--(axis cs:480,0.00897793099284172)
--(axis cs:490,0.00894837360829115)
--(axis cs:500,0.00892268773168325)
--(axis cs:510,0.00890031550079584)
--(axis cs:520,0.00887621473520994)
--(axis cs:530,0.00885412096977234)
--(axis cs:540,0.00883133430033922)
--(axis cs:550,0.00881174299865961)
--(axis cs:560,0.00879076030105352)
--(axis cs:570,0.00876904744654894)
--(axis cs:580,0.00874880608171225)
--(axis cs:590,0.00872710347175598)
--(axis cs:600,0.00871182326227427)
--(axis cs:610,0.00869441591203213)
--(axis cs:620,0.00867730006575584)
--(axis cs:630,0.00865922216325998)
--(axis cs:640,0.0086439112201333)
--(axis cs:650,0.00862995069473982)
--(axis cs:660,0.00861377734690905)
--(axis cs:670,0.00860166270285845)
--(axis cs:680,0.0085882879793644)
--(axis cs:690,0.00857351068407297)
--(axis cs:700,0.00855831801891327)
--(axis cs:710,0.00854744203388691)
--(axis cs:720,0.00853379908949137)
--(axis cs:730,0.00852390937507153)
--(axis cs:740,0.00851053558290005)
--(axis cs:750,0.00849972199648619)
--(axis cs:760,0.00848846230655909)
--(axis cs:770,0.00847846642136574)
--(axis cs:780,0.00846630521118641)
--(axis cs:790,0.00845777336508036)
--(axis cs:800,0.00844824686646461)
--(axis cs:810,0.00843887217342854)
--(axis cs:820,0.00842894148081541)
--(axis cs:830,0.00842073746025562)
--(axis cs:840,0.00841230060905218)
--(axis cs:850,0.0084023904055357)
--(axis cs:860,0.00839472841471434)
--(axis cs:870,0.0083873039111495)
--(axis cs:880,0.00837709847837687)
--(axis cs:890,0.00837045162916183)
--(axis cs:900,0.00836381409317255)
--(axis cs:910,0.00835674908012152)
--(axis cs:920,0.00834963843226433)
--(axis cs:930,0.00834244024008512)
--(axis cs:940,0.00833638571202755)
--(axis cs:950,0.00832919962704182)
--(axis cs:960,0.00832410156726837)
--(axis cs:970,0.00831720791757107)
--(axis cs:980,0.00831126514822245)
--(axis cs:990,0.00830422434955835)
--(axis cs:1000,0.00829970650374889)
--(axis cs:1000,0.0114884153008461)
--(axis cs:1000,0.0114884153008461)
--(axis cs:990,0.0114937843754888)
--(axis cs:980,0.0114991404116154)
--(axis cs:970,0.0115055283531547)
--(axis cs:960,0.0115112010389566)
--(axis cs:950,0.0115169957280159)
--(axis cs:940,0.0115233641117811)
--(axis cs:930,0.0115294009447098)
--(axis cs:920,0.0115363737568259)
--(axis cs:910,0.0115430541336536)
--(axis cs:900,0.0115505326539278)
--(axis cs:890,0.0115582244470716)
--(axis cs:880,0.0115652419626713)
--(axis cs:870,0.01157156098634)
--(axis cs:860,0.0115791382268071)
--(axis cs:850,0.0115881515666842)
--(axis cs:840,0.0115959364920855)
--(axis cs:830,0.0116045959293842)
--(axis cs:820,0.0116130607202649)
--(axis cs:810,0.0116225248202682)
--(axis cs:800,0.0116312662139535)
--(axis cs:790,0.0116400495171547)
--(axis cs:780,0.0116501301527023)
--(axis cs:770,0.0116614680737257)
--(axis cs:760,0.0116718010976911)
--(axis cs:750,0.0116826053708792)
--(axis cs:740,0.011693436652422)
--(axis cs:730,0.0117052514106035)
--(axis cs:720,0.0117167728021741)
--(axis cs:710,0.0117295198142529)
--(axis cs:700,0.0117428256198764)
--(axis cs:690,0.0117565216496587)
--(axis cs:680,0.0117703061550856)
--(axis cs:670,0.0117841009050608)
--(axis cs:660,0.0117973973974586)
--(axis cs:650,0.0118126189336181)
--(axis cs:640,0.0118294525891542)
--(axis cs:630,0.01184365991503)
--(axis cs:620,0.0118611576035619)
--(axis cs:610,0.0118778878822923)
--(axis cs:600,0.0118968514725566)
--(axis cs:590,0.0119143342599273)
--(axis cs:580,0.0119339255616069)
--(axis cs:570,0.0119536928832531)
--(axis cs:560,0.0119743347167969)
--(axis cs:550,0.0119963921606541)
--(axis cs:540,0.0120184691622853)
--(axis cs:530,0.0120424320921302)
--(axis cs:520,0.0120632434263825)
--(axis cs:510,0.0120890820398927)
--(axis cs:500,0.012114685960114)
--(axis cs:490,0.0121428798884153)
--(axis cs:480,0.0121713513508439)
--(axis cs:470,0.0122006647288799)
--(axis cs:460,0.0122309671714902)
--(axis cs:450,0.0122634433209896)
--(axis cs:440,0.0122948195785284)
--(axis cs:430,0.0123311663046479)
--(axis cs:420,0.01236791908741)
--(axis cs:410,0.0124034099280834)
--(axis cs:400,0.0124433115124702)
--(axis cs:390,0.0124870920553803)
--(axis cs:380,0.0125297289341688)
--(axis cs:370,0.0125741520896554)
--(axis cs:360,0.012622551061213)
--(axis cs:350,0.0126746157184243)
--(axis cs:340,0.0127281071618199)
--(axis cs:330,0.0127845415845513)
--(axis cs:320,0.0128402868285775)
--(axis cs:310,0.0129073653370142)
--(axis cs:300,0.0129731735214591)
--(axis cs:290,0.0130435256287456)
--(axis cs:280,0.0131102176383138)
--(axis cs:270,0.0131946736946702)
--(axis cs:260,0.0132702142000198)
--(axis cs:250,0.0133544905111194)
--(axis cs:240,0.0134549532085657)
--(axis cs:230,0.01355857308954)
--(axis cs:220,0.0136600323021412)
--(axis cs:210,0.0137747982516885)
--(axis cs:200,0.0139009598642588)
--(axis cs:190,0.0140319494530559)
--(axis cs:180,0.0141791524365544)
--(axis cs:170,0.0143329007551074)
--(axis cs:160,0.0145058957859874)
--(axis cs:150,0.0146931018680334)
--(axis cs:140,0.0149024231359363)
--(axis cs:130,0.0151387443765998)
--(axis cs:120,0.015396049246192)
--(axis cs:110,0.0156992748379707)
--(axis cs:100,0.0160338375717402)
--(axis cs:90,0.0164267774671316)
--(axis cs:80,0.0168837457895279)
--(axis cs:70,0.0174469891935587)
--(axis cs:60,0.0181406643241644)
--(axis cs:50,0.0190600231289864)
--(axis cs:40,0.0202885121107101)
--(axis cs:30,0.0220467075705528)
--(axis cs:20,0.0250156205147505)
--(axis cs:10,0.0330628864467144)
--(axis cs:0,0.251247406005859)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.229419112205505)
--(axis cs:0,0.184951096773148)
--(axis cs:10,0.0213782750070095)
--(axis cs:20,0.0197261013090611)
--(axis cs:30,0.0178511794656515)
--(axis cs:40,0.0164500139653683)
--(axis cs:50,0.015364189632237)
--(axis cs:60,0.0145821599289775)
--(axis cs:70,0.0140123646706343)
--(axis cs:80,0.0134800765663385)
--(axis cs:90,0.0130138238891959)
--(axis cs:100,0.0126601234078407)
--(axis cs:110,0.012332490645349)
--(axis cs:120,0.0120625458657742)
--(axis cs:130,0.0118104219436646)
--(axis cs:140,0.0115790320560336)
--(axis cs:150,0.0113754821941257)
--(axis cs:160,0.0111889196559787)
--(axis cs:170,0.0110181802883744)
--(axis cs:180,0.0108594363555312)
--(axis cs:190,0.0107168797403574)
--(axis cs:200,0.0105870617553592)
--(axis cs:210,0.0104585979133844)
--(axis cs:220,0.0103447064757347)
--(axis cs:230,0.0102368993684649)
--(axis cs:240,0.0101306354627013)
--(axis cs:250,0.0100410496816039)
--(axis cs:260,0.00995264761149883)
--(axis cs:270,0.00986746605485678)
--(axis cs:280,0.00978822913020849)
--(axis cs:290,0.00971084833145142)
--(axis cs:300,0.00964303873479366)
--(axis cs:310,0.00957638025283813)
--(axis cs:320,0.00951339770108461)
--(axis cs:330,0.00945297256112099)
--(axis cs:340,0.00939968414604664)
--(axis cs:350,0.00934542715549469)
--(axis cs:360,0.00929448287934065)
--(axis cs:370,0.00924635864794254)
--(axis cs:380,0.00919842161238194)
--(axis cs:390,0.0091561758890748)
--(axis cs:400,0.00911156367510557)
--(axis cs:410,0.00907088816165924)
--(axis cs:420,0.00903158355504274)
--(axis cs:430,0.00899518188089132)
--(axis cs:440,0.00895941816270351)
--(axis cs:450,0.00892855785787106)
--(axis cs:460,0.00889343954622746)
--(axis cs:470,0.00886146817356348)
--(axis cs:480,0.00883074477314949)
--(axis cs:490,0.00880328472703695)
--(axis cs:500,0.00877453945577145)
--(axis cs:510,0.00874673388898373)
--(axis cs:520,0.00872042682021856)
--(axis cs:530,0.0086940685287118)
--(axis cs:540,0.00866990629583597)
--(axis cs:550,0.00864542555063963)
--(axis cs:560,0.00862229149788618)
--(axis cs:570,0.00860035233199596)
--(axis cs:580,0.00857897941023111)
--(axis cs:590,0.00855915434658527)
--(axis cs:600,0.00853818375617266)
--(axis cs:610,0.0085185207426548)
--(axis cs:620,0.00849941745400429)
--(axis cs:630,0.00848133116960526)
--(axis cs:640,0.00846315268427134)
--(axis cs:650,0.00844565872102976)
--(axis cs:660,0.00842920411378145)
--(axis cs:670,0.00841228384524584)
--(axis cs:680,0.00839600339531898)
--(axis cs:690,0.0083805862814188)
--(axis cs:700,0.0083660576492548)
--(axis cs:710,0.00835063308477402)
--(axis cs:720,0.00833682995289564)
--(axis cs:730,0.00832181423902512)
--(axis cs:740,0.00830866955220699)
--(axis cs:750,0.00829470343887806)
--(axis cs:760,0.00828204676508904)
--(axis cs:770,0.00826892349869013)
--(axis cs:780,0.00825706124305725)
--(axis cs:790,0.00824497826397419)
--(axis cs:800,0.0082326726987958)
--(axis cs:810,0.0082211084663868)
--(axis cs:820,0.00820998568087816)
--(axis cs:830,0.00819845777004957)
--(axis cs:840,0.00818787701427937)
--(axis cs:850,0.00817740987986326)
--(axis cs:860,0.00816659070551395)
--(axis cs:870,0.00815637968480587)
--(axis cs:880,0.00814713723957539)
--(axis cs:890,0.00813708268105984)
--(axis cs:900,0.0081270532682538)
--(axis cs:910,0.00811784621328115)
--(axis cs:920,0.00810853485018015)
--(axis cs:930,0.00809962768107653)
--(axis cs:940,0.00809083320200443)
--(axis cs:950,0.00808221939951181)
--(axis cs:960,0.00807350222021341)
--(axis cs:970,0.00806491076946259)
--(axis cs:980,0.00805698335170746)
--(axis cs:990,0.00804941914975643)
--(axis cs:1000,0.00804120022803545)
--(axis cs:1000,0.00990873295813799)
--(axis cs:1000,0.00990873295813799)
--(axis cs:990,0.00991952139884233)
--(axis cs:980,0.00993032660335302)
--(axis cs:970,0.00993979256600142)
--(axis cs:960,0.00995219498872757)
--(axis cs:950,0.00996356923133135)
--(axis cs:940,0.00997465010732412)
--(axis cs:930,0.00998661015182734)
--(axis cs:920,0.00999758206307888)
--(axis cs:910,0.0100104482844472)
--(axis cs:900,0.0100218234583735)
--(axis cs:890,0.0100340247154236)
--(axis cs:880,0.0100464597344398)
--(axis cs:870,0.0100606577470899)
--(axis cs:860,0.0100737828761339)
--(axis cs:850,0.0100858984515071)
--(axis cs:840,0.0100998813286424)
--(axis cs:830,0.0101139582693577)
--(axis cs:820,0.0101292142644525)
--(axis cs:810,0.0101427314803004)
--(axis cs:800,0.0101584773510695)
--(axis cs:790,0.0101744933053851)
--(axis cs:780,0.0101898703724146)
--(axis cs:770,0.010204304009676)
--(axis cs:760,0.0102203898131847)
--(axis cs:750,0.0102382265031338)
--(axis cs:740,0.0102555388584733)
--(axis cs:730,0.0102726723998785)
--(axis cs:720,0.010290908627212)
--(axis cs:710,0.0103085190057755)
--(axis cs:700,0.0103262951597571)
--(axis cs:690,0.0103445360437036)
--(axis cs:680,0.0103649916127324)
--(axis cs:670,0.0103842904791236)
--(axis cs:660,0.0104059111326933)
--(axis cs:650,0.0104261348024011)
--(axis cs:640,0.0104468436911702)
--(axis cs:630,0.0104715824127197)
--(axis cs:620,0.0104929944500327)
--(axis cs:610,0.0105180088430643)
--(axis cs:600,0.0105403438210487)
--(axis cs:590,0.0105667728930712)
--(axis cs:580,0.0105932038277388)
--(axis cs:570,0.0106197185814381)
--(axis cs:560,0.0106470789760351)
--(axis cs:550,0.0106737092137337)
--(axis cs:540,0.0107035292312503)
--(axis cs:530,0.0107320956885815)
--(axis cs:520,0.0107659874483943)
--(axis cs:510,0.0107966465875506)
--(axis cs:500,0.0108277555555105)
--(axis cs:490,0.0108607150614262)
--(axis cs:480,0.0108952792361379)
--(axis cs:470,0.0109310522675514)
--(axis cs:460,0.0109700299799442)
--(axis cs:450,0.011009318754077)
--(axis cs:440,0.0110514713451266)
--(axis cs:430,0.0110921608284116)
--(axis cs:420,0.0111361183226109)
--(axis cs:410,0.0111849065870047)
--(axis cs:400,0.011231685988605)
--(axis cs:390,0.0112802749499679)
--(axis cs:380,0.0113337319344282)
--(axis cs:370,0.0113851157948375)
--(axis cs:360,0.0114394444972277)
--(axis cs:350,0.0114979073405266)
--(axis cs:340,0.0115587916225195)
--(axis cs:330,0.0116220461204648)
--(axis cs:320,0.0116927037015557)
--(axis cs:310,0.0117588983848691)
--(axis cs:300,0.0118316346779466)
--(axis cs:290,0.011908863671124)
--(axis cs:280,0.0119973700493574)
--(axis cs:270,0.0120776360854506)
--(axis cs:260,0.0121730035170913)
--(axis cs:250,0.0122702699154615)
--(axis cs:240,0.0123701253905892)
--(axis cs:230,0.0124711757525802)
--(axis cs:220,0.0125893410295248)
--(axis cs:210,0.0127026103436947)
--(axis cs:200,0.0128330606967211)
--(axis cs:190,0.0129717253148556)
--(axis cs:180,0.0131185986101627)
--(axis cs:170,0.0132864871993661)
--(axis cs:160,0.0134570430964231)
--(axis cs:150,0.0136326858773828)
--(axis cs:140,0.0138481305912137)
--(axis cs:130,0.014057531952858)
--(axis cs:120,0.0143078481778502)
--(axis cs:110,0.0145864952355623)
--(axis cs:100,0.014884190633893)
--(axis cs:90,0.0152660720050335)
--(axis cs:80,0.0156732276082039)
--(axis cs:70,0.0161981601268053)
--(axis cs:60,0.0168271400034428)
--(axis cs:50,0.0175991449505091)
--(axis cs:40,0.0187574252486229)
--(axis cs:30,0.0203813500702381)
--(axis cs:20,0.0227194204926491)
--(axis cs:10,0.0255558900535107)
--(axis cs:0,0.229419112205505)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.128999695181847)
--(axis cs:0,0.124266564846039)
--(axis cs:10,0.02081080339849)
--(axis cs:20,0.0145540991798043)
--(axis cs:30,0.0121750803664327)
--(axis cs:40,0.0108081977814436)
--(axis cs:50,0.00989637337625027)
--(axis cs:60,0.00919119827449322)
--(axis cs:70,0.00867656897753477)
--(axis cs:80,0.00825340859591961)
--(axis cs:90,0.0078897001221776)
--(axis cs:100,0.00757603440433741)
--(axis cs:110,0.00731378560885787)
--(axis cs:120,0.00707394350320101)
--(axis cs:130,0.00686261663213372)
--(axis cs:140,0.00666659092530608)
--(axis cs:150,0.00648536579683423)
--(axis cs:160,0.00632689706981182)
--(axis cs:170,0.0061698486097157)
--(axis cs:180,0.00603200029581785)
--(axis cs:190,0.00589260784909129)
--(axis cs:200,0.00577295664697886)
--(axis cs:210,0.00565079366788268)
--(axis cs:220,0.00554302614182234)
--(axis cs:230,0.0054378928616643)
--(axis cs:240,0.0053400588221848)
--(axis cs:250,0.0052450941875577)
--(axis cs:260,0.005158307030797)
--(axis cs:270,0.00507047213613987)
--(axis cs:280,0.00498767429962754)
--(axis cs:290,0.00490803504362702)
--(axis cs:300,0.00483271665871143)
--(axis cs:310,0.00481906067579985)
--(axis cs:320,0.00473761837929487)
--(axis cs:330,0.00466813612729311)
--(axis cs:340,0.00459637213498354)
--(axis cs:350,0.00452781794592738)
--(axis cs:360,0.00446242373436689)
--(axis cs:370,0.00440086610615253)
--(axis cs:380,0.00434122933074832)
--(axis cs:390,0.00428224122151732)
--(axis cs:400,0.00422601541504264)
--(axis cs:410,0.00417265016585588)
--(axis cs:420,0.0041197631508112)
--(axis cs:430,0.00406973715871572)
--(axis cs:440,0.0040202597156167)
--(axis cs:450,0.00397082092240453)
--(axis cs:460,0.00392586179077625)
--(axis cs:470,0.00388069800101221)
--(axis cs:480,0.00383852608501911)
--(axis cs:490,0.00379424262791872)
--(axis cs:500,0.00375297665596008)
--(axis cs:510,0.00371368904598057)
--(axis cs:520,0.00367209617979825)
--(axis cs:530,0.0036339913494885)
--(axis cs:540,0.00359578686766326)
--(axis cs:550,0.00355999451130629)
--(axis cs:560,0.00352330785244703)
--(axis cs:570,0.00348875531926751)
--(axis cs:580,0.00345552992075682)
--(axis cs:590,0.00342158414423466)
--(axis cs:600,0.00338800484314561)
--(axis cs:610,0.00335708563216031)
--(axis cs:620,0.00332499411888421)
--(axis cs:630,0.00329569960013032)
--(axis cs:640,0.00326422229409218)
--(axis cs:650,0.003235928947106)
--(axis cs:660,0.003206955967471)
--(axis cs:670,0.0031788928899914)
--(axis cs:680,0.00315043120644987)
--(axis cs:690,0.00312308967113495)
--(axis cs:700,0.0030965250916779)
--(axis cs:710,0.00307024223729968)
--(axis cs:720,0.00304410676471889)
--(axis cs:730,0.0030183675698936)
--(axis cs:740,0.00299348845146596)
--(axis cs:750,0.0029694780241698)
--(axis cs:760,0.00294489879161119)
--(axis cs:770,0.00292099523358047)
--(axis cs:780,0.00289845303632319)
--(axis cs:790,0.00287550990469754)
--(axis cs:800,0.00285325711593032)
--(axis cs:810,0.00283057428896427)
--(axis cs:820,0.00280851451680064)
--(axis cs:830,0.00278772762976587)
--(axis cs:840,0.0027672064024955)
--(axis cs:850,0.00274645071476698)
--(axis cs:860,0.00272639701142907)
--(axis cs:870,0.002706149360165)
--(axis cs:880,0.0026852807495743)
--(axis cs:890,0.00266580795869231)
--(axis cs:900,0.00264743273146451)
--(axis cs:910,0.00262880907393992)
--(axis cs:920,0.00260979309678078)
--(axis cs:930,0.00259104883298278)
--(axis cs:940,0.00257320934906602)
--(axis cs:950,0.00255565415136516)
--(axis cs:960,0.0025378679856658)
--(axis cs:970,0.0025206720456481)
--(axis cs:980,0.00250292615965009)
--(axis cs:990,0.00248606037348509)
--(axis cs:1000,0.00247010542079806)
--(axis cs:1000,0.00256356410682201)
--(axis cs:1000,0.00256356410682201)
--(axis cs:990,0.00258075096644461)
--(axis cs:980,0.00259939744137228)
--(axis cs:970,0.00261720782145858)
--(axis cs:960,0.00263528223149478)
--(axis cs:950,0.00265386886894703)
--(axis cs:940,0.00267269392497838)
--(axis cs:930,0.00269220792688429)
--(axis cs:920,0.00271115824580193)
--(axis cs:910,0.00273109250701964)
--(axis cs:900,0.00275022187270224)
--(axis cs:890,0.00276994961313903)
--(axis cs:880,0.00279147643595934)
--(axis cs:870,0.00281115481629968)
--(axis cs:860,0.00283137965016067)
--(axis cs:850,0.00285445083864033)
--(axis cs:840,0.00287442794069648)
--(axis cs:830,0.00289716175757349)
--(axis cs:820,0.002919104648754)
--(axis cs:810,0.00294242170639336)
--(axis cs:800,0.00296643655747175)
--(axis cs:790,0.00298877782188356)
--(axis cs:780,0.00301338289864361)
--(axis cs:770,0.003038608469069)
--(axis cs:760,0.00306308851577342)
--(axis cs:750,0.00308773154392838)
--(axis cs:740,0.00311327236704528)
--(axis cs:730,0.00313921319320798)
--(axis cs:720,0.00316591723822057)
--(axis cs:710,0.00319261848926544)
--(axis cs:700,0.00321942311711609)
--(axis cs:690,0.00324819330126047)
--(axis cs:680,0.00327688339166343)
--(axis cs:670,0.00330588058568537)
--(axis cs:660,0.0033353220205754)
--(axis cs:650,0.00336524145677686)
--(axis cs:640,0.00339388544671237)
--(axis cs:630,0.00342623540200293)
--(axis cs:620,0.00345800956711173)
--(axis cs:610,0.0034910321701318)
--(axis cs:600,0.00352437235414982)
--(axis cs:590,0.00355793791823089)
--(axis cs:580,0.00359105761162937)
--(axis cs:570,0.00362421572208405)
--(axis cs:560,0.00365936034359038)
--(axis cs:550,0.00369706703349948)
--(axis cs:540,0.00373405590653419)
--(axis cs:530,0.00377195933833718)
--(axis cs:520,0.00381119782105088)
--(axis cs:510,0.00385249778628349)
--(axis cs:500,0.00389248947612941)
--(axis cs:490,0.0039347973652184)
--(axis cs:480,0.00397888198494911)
--(axis cs:470,0.00402324320748448)
--(axis cs:460,0.00406984891742468)
--(axis cs:450,0.00411690166220069)
--(axis cs:440,0.00416166754439473)
--(axis cs:430,0.00421464024111629)
--(axis cs:420,0.00426314119249582)
--(axis cs:410,0.00431615207344294)
--(axis cs:400,0.00436983304098248)
--(axis cs:390,0.00442531052976847)
--(axis cs:380,0.00448125181719661)
--(axis cs:370,0.0045416597276926)
--(axis cs:360,0.00460483739152551)
--(axis cs:350,0.00466906325891614)
--(axis cs:340,0.0047340109013021)
--(axis cs:330,0.00479901442304254)
--(axis cs:320,0.0048745577223599)
--(axis cs:310,0.00495795905590057)
--(axis cs:300,0.00497198197990656)
--(axis cs:290,0.00504598068073392)
--(axis cs:280,0.00512215821072459)
--(axis cs:270,0.00520043261349201)
--(axis cs:260,0.0052828136831522)
--(axis cs:250,0.00537058105692267)
--(axis cs:240,0.0054613845422864)
--(axis cs:230,0.00555893033742905)
--(axis cs:220,0.00566820753738284)
--(axis cs:210,0.00577558530494571)
--(axis cs:200,0.00589568866416812)
--(axis cs:190,0.00601934269070625)
--(axis cs:180,0.00615035835653543)
--(axis cs:170,0.00629861280322075)
--(axis cs:160,0.0064555024728179)
--(axis cs:150,0.00661956053227186)
--(axis cs:140,0.00681162439286709)
--(axis cs:130,0.00701144896447659)
--(axis cs:120,0.00723841413855553)
--(axis cs:110,0.00749699492007494)
--(axis cs:100,0.00778064457699656)
--(axis cs:90,0.00811502709984779)
--(axis cs:80,0.00850776303559542)
--(axis cs:70,0.00898071099072695)
--(axis cs:60,0.00958464201539755)
--(axis cs:50,0.0103527307510376)
--(axis cs:40,0.0114339888095856)
--(axis cs:30,0.0130500020459294)
--(axis cs:20,0.0158262923359871)
--(axis cs:10,0.0223396699875593)
--(axis cs:0,0.128999695181847)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 0.216120854020119
10 0.0293620647862554
20 0.0216214978136122
30 0.0187820978462696
40 0.0171388792805374
50 0.0160526658874005
60 0.0152388301212341
70 0.0146306091919541
80 0.0141402729786932
90 0.0137224369682372
100 0.0133826017845422
110 0.0130965725984424
120 0.0128326106350869
130 0.0126140795182437
140 0.0124038700014353
150 0.0122218874748796
160 0.0120559551287442
170 0.0119034557137638
180 0.011761125177145
190 0.011633240384981
200 0.0115077025257051
210 0.0114032386336476
220 0.011294714640826
230 0.0112005094997585
240 0.0111101130023599
250 0.011024161009118
260 0.0109429268632084
270 0.0108684673905373
280 0.0107973725534976
290 0.0107308346778154
300 0.0106657026335597
310 0.0106069485191256
320 0.0105484833475202
330 0.0104947329964489
340 0.010442374041304
350 0.0103942146524787
360 0.0103462813422084
370 0.0103019825182855
380 0.0102587281726301
390 0.010218151146546
400 0.010179148055613
410 0.0101411093492061
420 0.0101072224788368
430 0.0100732462015003
440 0.0100398822687566
450 0.0100082643330097
460 0.00997830694541335
470 0.00995055469684303
480 0.00992235657759011
490 0.00989482156001031
500 0.00987072940915823
510 0.00984605634585023
520 0.00982160540297627
530 0.00980034214444458
540 0.00977911939844489
550 0.00975776114501059
560 0.00973805645480752
570 0.00971758598461747
580 0.00969843193888664
590 0.00967956031672657
600 0.00966381002217531
610 0.00964659405872226
620 0.00963056064210832
630 0.00961331417784095
640 0.00959898275323212
650 0.00958435889333487
660 0.0095700710080564
670 0.00955589418299496
680 0.00954348524101079
690 0.00953022879548371
700 0.0095171513967216
710 0.00950467144139111
720 0.0094930303748697
730 0.00948233157396317
740 0.00947010261006653
750 0.00945929461158812
760 0.00944940932095051
770 0.00943921250291169
780 0.00942810089327395
790 0.00941908569075167
800 0.00941015826538205
810 0.0094011842738837
820 0.00939207850024104
830 0.00938396179117262
840 0.00937517359852791
850 0.00936731253750622
860 0.00935937790200114
870 0.00935161812230945
880 0.00934418966062367
890 0.00933737307786942
900 0.00933043984696269
910 0.00932299555279315
920 0.00931641389615834
930 0.00931015331298113
940 0.00930352788418531
950 0.00929749477654696
960 0.00929206260479987
970 0.00928600016050041
980 0.00927990255877376
990 0.00927453744225204
1000 0.00926888873800635
};
\addlegendentry{Layer 1}
\addplot [thick, darkorange25512714]
table {%
0 0.199187867343426
10 0.0234918906353414
20 0.0205814293585718
30 0.0185431307181716
40 0.0170616051182151
50 0.0159658454358578
60 0.0152027779258788
70 0.0145705344621092
80 0.0140489761251956
90 0.0136200506240129
100 0.0132488156668842
110 0.0129362298175693
120 0.0126570260617882
130 0.0124043473042548
140 0.0121787851676345
150 0.0119744238909334
160 0.0117883931379765
170 0.0116151852998883
180 0.0114566362462938
190 0.011308221379295
200 0.0111762266606092
210 0.0110463523305953
220 0.0109313663560897
230 0.0108187461737543
240 0.0107158448081464
250 0.0106189453508705
260 0.0105290994979441
270 0.010441550752148
280 0.0103616011328995
290 0.0102832715492696
300 0.0102116640191525
310 0.0101416811812669
320 0.0100777621846646
330 0.010015930980444
340 0.00995826185680926
350 0.00990240881219506
360 0.00984932761639357
370 0.00979894865304232
380 0.00975091732107103
390 0.00970462430268526
400 0.00965988892130554
410 0.0096187328454107
420 0.00957638211548328
430 0.00953750405460596
440 0.00950018083676696
450 0.00946473376825452
460 0.00943008041940629
470 0.00939547549933195
480 0.00936406035907567
490 0.00933391344733536
500 0.00930351600982249
510 0.00927558005787432
520 0.00924818310886621
530 0.00922051374800503
540 0.00919445580802858
550 0.0091694830916822
560 0.00914527964778244
570 0.00912188505753875
580 0.00909939431585371
590 0.00907749566249549
600 0.00905519165098667
610 0.00903498497791588
620 0.00901426351629198
630 0.00899531319737434
640 0.00897535192780197
650 0.00895701721310616
660 0.00893930555321276
670 0.00892188912257552
680 0.00890453835017979
690 0.00888782436959445
700 0.00887183402664959
710 0.00885634566657245
720 0.00884119607508183
730 0.00882570608519018
740 0.00881152274087071
750 0.00879692751914263
760 0.00878247688524425
770 0.00876887119375169
780 0.00875606364570558
790 0.00874303141608834
800 0.00873014680109918
810 0.00871731271035969
820 0.00870570773258805
830 0.0086933586280793
840 0.00868192431516945
850 0.00867048604413867
860 0.00865946523845196
870 0.00864865561015904
880 0.0086378154810518
890 0.00862718699499965
900 0.00861679506488144
910 0.00860715378075838
920 0.00859707733616233
930 0.00858745351433754
940 0.00857795332558453
950 0.00856859749183059
960 0.00855933502316475
970 0.00854991469532251
980 0.00854153325781226
990 0.00853286753408611
1000 0.00852433778345585
};
\addlegendentry{Layer 2}
\addplot [thick, forestgreen4416044]
table {%
0 0.126355811953545
10 0.0213651852682233
20 0.0149273416027427
30 0.0124208012130111
40 0.0109856275375932
50 0.0100187824573368
60 0.00930741708725691
70 0.00876038521528244
80 0.00832671136595309
90 0.00796097191050649
100 0.00764953100588173
110 0.00737792567815632
120 0.00713642011396587
130 0.00692114362027496
140 0.00672461767680943
150 0.00654434261377901
160 0.00638023775536567
170 0.00622833496890962
180 0.00608752947300673
190 0.00595517759211361
200 0.00583313789684325
210 0.00571520475205034
220 0.00560643838252872
230 0.00550008215941489
240 0.00540202495176345
250 0.00530903146136552
260 0.00522057991474867
270 0.0051360271172598
280 0.00505440763663501
290 0.00497678620740771
300 0.0049026170745492
310 0.00489170104265213
320 0.00481029821094126
330 0.00473709998186678
340 0.00466812320519239
350 0.00460172782186419
360 0.00453689694404602
370 0.00447570346295834
380 0.00441488216165453
390 0.00435778987593949
400 0.00430124951526523
410 0.00424779125023633
420 0.00419483240693808
430 0.00414495007134974
440 0.00409482035320252
450 0.00404709868598729
460 0.00400084047578275
470 0.00395565567305312
480 0.00391200900776312
490 0.00386801082640886
500 0.00382554478710517
510 0.0037855840055272
520 0.0037447257200256
530 0.00370576774002984
540 0.00366808351827785
550 0.00363042886601761
560 0.0035939120571129
570 0.00355899444548413
580 0.00352505838964134
590 0.00349084089975804
600 0.00345684238709509
610 0.00342458562226966
620 0.00339172739768401
630 0.00336124509340152
640 0.00332956010242924
650 0.00330012326594442
660 0.00327027012826875
670 0.00324152538087219
680 0.00321284623350948
690 0.00318440492264926
700 0.00315713754389435
710 0.00313036900479347
720 0.00310407514916733
730 0.0030777178471908
740 0.00305214431136847
750 0.00302686274517328
760 0.00300193025032058
770 0.00297739275265485
780 0.00295371108222753
790 0.0029298210865818
800 0.00290695251896977
810 0.00288391107460484
820 0.00286153564229608
830 0.0028391977539286
840 0.00281774171162397
850 0.0027969540678896
860 0.00277554278727621
870 0.00275457749376073
880 0.00273428729269654
890 0.00271386821987107
900 0.00269439950352535
910 0.00267534534214064
920 0.00265554321231321
930 0.00263677770271897
940 0.0026179205160588
950 0.00259952794294804
960 0.00258107855916023
970 0.00256297859596089
980 0.00254529865924269
990 0.00252762692980468
1000 0.00251044647302479
};
\addlegendentry{Layer 3}
\end{axis}

\end{tikzpicture}

